Local Bayesian Optimization for Controller Tuning with Crash Constraints

Controller tuning is crucial for closed-loop performance but often involves manual adjustments. Although Bayesian optimization (BO) has been established as a data-efficient method for automated tuning, applying it to large and high-dimensional search spaces remains challenging. We extend a recently proposed local variant of BO to include crash constraints, where the controller can only be successfully evaluated in an a-priori unknown feasible region. We demonstrate the efficiency of the proposed method through simulations and hardware experiments. Our findings showcase the potential of local BO to enhance controller performance and reduce the time and resources necessary for tuning.

==> figures/dgp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.780130in}{2.933246in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.780130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.780130in}{2.933246in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.933246in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{1.652487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.542410in}{1.461792in}}{\pgfqpoint{3.285086in}{2.326938in}}{%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.326938in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{1.731450in}}%
\pgfpathlineto{\pgfqpoint{0.547907in}{1.734088in}}%
\pgfpathlineto{\pgfqpoint{0.553403in}{1.736754in}}%
\pgfpathlineto{\pgfqpoint{0.558899in}{1.739448in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.742170in}}%
\pgfpathlineto{\pgfqpoint{0.569892in}{1.744919in}}%
\pgfpathlineto{\pgfqpoint{0.575388in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{0.580885in}{1.750499in}}%
\pgfpathlineto{\pgfqpoint{0.586381in}{1.753329in}}%
\pgfpathlineto{\pgfqpoint{0.591877in}{1.756187in}}%
\pgfpathlineto{\pgfqpoint{0.597374in}{1.759071in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.761982in}}%
\pgfpathlineto{\pgfqpoint{0.608367in}{1.764919in}}%
\pgfpathlineto{\pgfqpoint{0.613863in}{1.767882in}}%
\pgfpathlineto{\pgfqpoint{0.619359in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{0.624856in}{1.773886in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{1.776927in}}%
\pgfpathlineto{\pgfqpoint{0.635848in}{1.779992in}}%
\pgfpathlineto{\pgfqpoint{0.641345in}{1.783083in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{0.652337in}{1.789338in}}%
\pgfpathlineto{\pgfqpoint{0.657834in}{1.792502in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{1.795690in}}%
\pgfpathlineto{\pgfqpoint{0.668826in}{1.798901in}}%
\pgfpathlineto{\pgfqpoint{0.674323in}{1.802136in}}%
\pgfpathlineto{\pgfqpoint{0.679819in}{1.805394in}}%
\pgfpathlineto{\pgfqpoint{0.685315in}{1.808674in}}%
\pgfpathlineto{\pgfqpoint{0.690812in}{1.811977in}}%
\pgfpathlineto{\pgfqpoint{0.696308in}{1.815302in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{1.818649in}}%
\pgfpathlineto{\pgfqpoint{0.707301in}{1.822017in}}%
\pgfpathlineto{\pgfqpoint{0.712797in}{1.825405in}}%
\pgfpathlineto{\pgfqpoint{0.718293in}{1.828815in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{1.832245in}}%
\pgfpathlineto{\pgfqpoint{0.729286in}{1.835694in}}%
\pgfpathlineto{\pgfqpoint{0.734782in}{1.839163in}}%
\pgfpathlineto{\pgfqpoint{0.740279in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{0.745775in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{1.849683in}}%
\pgfpathlineto{\pgfqpoint{0.756768in}{1.853225in}}%
\pgfpathlineto{\pgfqpoint{0.762264in}{1.856785in}}%
\pgfpathlineto{\pgfqpoint{0.767760in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{0.773257in}{1.863955in}}%
\pgfpathlineto{\pgfqpoint{0.778753in}{1.867564in}}%
\pgfpathlineto{\pgfqpoint{0.784250in}{1.871188in}}%
\pgfpathlineto{\pgfqpoint{0.789746in}{1.874828in}}%
\pgfpathlineto{\pgfqpoint{0.795242in}{1.878482in}}%
\pgfpathlineto{\pgfqpoint{0.800739in}{1.882150in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{1.885831in}}%
\pgfpathlineto{\pgfqpoint{0.811731in}{1.889525in}}%
\pgfpathlineto{\pgfqpoint{0.817228in}{1.893232in}}%
\pgfpathlineto{\pgfqpoint{0.822724in}{1.896951in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{1.900681in}}%
\pgfpathlineto{\pgfqpoint{0.833717in}{1.904422in}}%
\pgfpathlineto{\pgfqpoint{0.839213in}{1.908173in}}%
\pgfpathlineto{\pgfqpoint{0.844709in}{1.911934in}}%
\pgfpathlineto{\pgfqpoint{0.850206in}{1.915704in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{1.919482in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.923269in}}%
\pgfpathlineto{\pgfqpoint{0.866695in}{1.927063in}}%
\pgfpathlineto{\pgfqpoint{0.872191in}{1.930863in}}%
\pgfpathlineto{\pgfqpoint{0.877687in}{1.934670in}}%
\pgfpathlineto{\pgfqpoint{0.883184in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{0.888680in}{1.942300in}}%
\pgfpathlineto{\pgfqpoint{0.894176in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{1.949946in}}%
\pgfpathlineto{\pgfqpoint{0.905169in}{1.953775in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{1.957605in}}%
\pgfpathlineto{\pgfqpoint{0.916162in}{1.961438in}}%
\pgfpathlineto{\pgfqpoint{0.921658in}{1.965271in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{1.969105in}}%
\pgfpathlineto{\pgfqpoint{0.932651in}{1.972939in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{0.943643in}{1.980603in}}%
\pgfpathlineto{\pgfqpoint{0.949140in}{1.984432in}}%
\pgfpathlineto{\pgfqpoint{0.954636in}{1.988257in}}%
\pgfpathlineto{\pgfqpoint{0.960132in}{1.992080in}}%
\pgfpathlineto{\pgfqpoint{0.965629in}{1.995897in}}%
\pgfpathlineto{\pgfqpoint{0.971125in}{1.999710in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{2.003517in}}%
\pgfpathlineto{\pgfqpoint{0.982118in}{2.007317in}}%
\pgfpathlineto{\pgfqpoint{0.987614in}{2.011110in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{2.014895in}}%
\pgfpathlineto{\pgfqpoint{0.998607in}{2.018672in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{1.009600in}{2.026195in}}%
\pgfpathlineto{\pgfqpoint{1.015096in}{2.029941in}}%
\pgfpathlineto{\pgfqpoint{1.020592in}{2.033674in}}%
\pgfpathlineto{\pgfqpoint{1.026089in}{2.037396in}}%
\pgfpathlineto{\pgfqpoint{1.031585in}{2.041104in}}%
\pgfpathlineto{\pgfqpoint{1.037081in}{2.044798in}}%
\pgfpathlineto{\pgfqpoint{1.042578in}{2.048477in}}%
\pgfpathlineto{\pgfqpoint{1.048074in}{2.052140in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{2.055787in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.059416in}}%
\pgfpathlineto{\pgfqpoint{1.064563in}{2.063027in}}%
\pgfpathlineto{\pgfqpoint{1.070059in}{2.066619in}}%
\pgfpathlineto{\pgfqpoint{1.075556in}{2.070191in}}%
\pgfpathlineto{\pgfqpoint{1.081052in}{2.073743in}}%
\pgfpathlineto{\pgfqpoint{1.086548in}{2.077272in}}%
\pgfpathlineto{\pgfqpoint{1.092045in}{2.080779in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{2.084261in}}%
\pgfpathlineto{\pgfqpoint{1.103037in}{2.087719in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{2.091151in}}%
\pgfpathlineto{\pgfqpoint{1.114030in}{2.094556in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{2.101279in}}%
\pgfpathlineto{\pgfqpoint{1.130519in}{2.104595in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{2.107877in}}%
\pgfpathlineto{\pgfqpoint{1.141512in}{2.111125in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{2.114335in}}%
\pgfpathlineto{\pgfqpoint{1.152504in}{2.117506in}}%
\pgfpathlineto{\pgfqpoint{1.158001in}{2.120634in}}%
\pgfpathlineto{\pgfqpoint{1.163497in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{1.168994in}{2.126747in}}%
\pgfpathlineto{\pgfqpoint{1.174490in}{2.129722in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{2.132632in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{2.135469in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{2.138219in}}%
\pgfpathlineto{\pgfqpoint{1.196475in}{2.140866in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.143384in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{2.145744in}}%
\pgfpathlineto{\pgfqpoint{1.212964in}{2.147906in}}%
\pgfpathlineto{\pgfqpoint{1.218461in}{2.149823in}}%
\pgfpathlineto{\pgfqpoint{1.223957in}{2.151450in}}%
\pgfpathlineto{\pgfqpoint{1.229453in}{2.152758in}}%
\pgfpathlineto{\pgfqpoint{1.234950in}{2.153747in}}%
\pgfpathlineto{\pgfqpoint{1.240446in}{2.154446in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.154907in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{2.155184in}}%
\pgfpathlineto{\pgfqpoint{1.256935in}{2.155324in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{2.155364in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{2.155334in}}%
\pgfpathlineto{\pgfqpoint{1.273424in}{2.155252in}}%
\pgfpathlineto{\pgfqpoint{1.278920in}{2.155134in}}%
\pgfpathlineto{\pgfqpoint{1.284417in}{2.154991in}}%
\pgfpathlineto{\pgfqpoint{1.289913in}{2.154829in}}%
\pgfpathlineto{\pgfqpoint{1.295409in}{2.154656in}}%
\pgfpathlineto{\pgfqpoint{1.300906in}{2.154474in}}%
\pgfpathlineto{\pgfqpoint{1.306402in}{2.154288in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{2.154099in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.153909in}}%
\pgfpathlineto{\pgfqpoint{1.322891in}{2.153720in}}%
\pgfpathlineto{\pgfqpoint{1.328387in}{2.153533in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{2.153348in}}%
\pgfpathlineto{\pgfqpoint{1.339380in}{2.153166in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{2.152987in}}%
\pgfpathlineto{\pgfqpoint{1.350373in}{2.152813in}}%
\pgfpathlineto{\pgfqpoint{1.355869in}{2.152642in}}%
\pgfpathlineto{\pgfqpoint{1.361366in}{2.152474in}}%
\pgfpathlineto{\pgfqpoint{1.366862in}{2.152311in}}%
\pgfpathlineto{\pgfqpoint{1.372358in}{2.152152in}}%
\pgfpathlineto{\pgfqpoint{1.377855in}{2.151996in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{2.151844in}}%
\pgfpathlineto{\pgfqpoint{1.388847in}{2.151695in}}%
\pgfpathlineto{\pgfqpoint{1.394344in}{2.151549in}}%
\pgfpathlineto{\pgfqpoint{1.399840in}{2.151406in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{2.151266in}}%
\pgfpathlineto{\pgfqpoint{1.410833in}{2.151128in}}%
\pgfpathlineto{\pgfqpoint{1.416329in}{2.150992in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{2.150857in}}%
\pgfpathlineto{\pgfqpoint{1.427322in}{2.150724in}}%
\pgfpathlineto{\pgfqpoint{1.432818in}{2.150592in}}%
\pgfpathlineto{\pgfqpoint{1.438314in}{2.150461in}}%
\pgfpathlineto{\pgfqpoint{1.443811in}{2.150329in}}%
\pgfpathlineto{\pgfqpoint{1.449307in}{2.150198in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{2.150066in}}%
\pgfpathlineto{\pgfqpoint{1.460300in}{2.149933in}}%
\pgfpathlineto{\pgfqpoint{1.465796in}{2.149798in}}%
\pgfpathlineto{\pgfqpoint{1.471292in}{2.149662in}}%
\pgfpathlineto{\pgfqpoint{1.476789in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{2.149382in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{2.149237in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{2.149089in}}%
\pgfpathlineto{\pgfqpoint{1.498774in}{2.148937in}}%
\pgfpathlineto{\pgfqpoint{1.504270in}{2.148781in}}%
\pgfpathlineto{\pgfqpoint{1.509767in}{2.148619in}}%
\pgfpathlineto{\pgfqpoint{1.515263in}{2.148452in}}%
\pgfpathlineto{\pgfqpoint{1.520759in}{2.148280in}}%
\pgfpathlineto{\pgfqpoint{1.526256in}{2.148101in}}%
\pgfpathlineto{\pgfqpoint{1.531752in}{2.147915in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{2.147721in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{2.147521in}}%
\pgfpathlineto{\pgfqpoint{1.548241in}{2.147311in}}%
\pgfpathlineto{\pgfqpoint{1.553738in}{2.147093in}}%
\pgfpathlineto{\pgfqpoint{1.559234in}{2.146866in}}%
\pgfpathlineto{\pgfqpoint{1.564730in}{2.146630in}}%
\pgfpathlineto{\pgfqpoint{1.570227in}{2.146383in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{2.146125in}}%
\pgfpathlineto{\pgfqpoint{1.581219in}{2.145857in}}%
\pgfpathlineto{\pgfqpoint{1.586716in}{2.145577in}}%
\pgfpathlineto{\pgfqpoint{1.592212in}{2.145284in}}%
\pgfpathlineto{\pgfqpoint{1.597708in}{2.144980in}}%
\pgfpathlineto{\pgfqpoint{1.603205in}{2.144662in}}%
\pgfpathlineto{\pgfqpoint{1.608701in}{2.144331in}}%
\pgfpathlineto{\pgfqpoint{1.614197in}{2.143985in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{2.143626in}}%
\pgfpathlineto{\pgfqpoint{1.625190in}{2.143251in}}%
\pgfpathlineto{\pgfqpoint{1.630686in}{2.142861in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{2.142456in}}%
\pgfpathlineto{\pgfqpoint{1.641679in}{2.142033in}}%
\pgfpathlineto{\pgfqpoint{1.647175in}{2.141595in}}%
\pgfpathlineto{\pgfqpoint{1.652672in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{1.658168in}{2.140665in}}%
\pgfpathlineto{\pgfqpoint{1.663664in}{2.140173in}}%
\pgfpathlineto{\pgfqpoint{1.669161in}{2.139662in}}%
\pgfpathlineto{\pgfqpoint{1.674657in}{2.139133in}}%
\pgfpathlineto{\pgfqpoint{1.680153in}{2.138584in}}%
\pgfpathlineto{\pgfqpoint{1.685650in}{2.138015in}}%
\pgfpathlineto{\pgfqpoint{1.691146in}{2.137425in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{2.136815in}}%
\pgfpathlineto{\pgfqpoint{1.702139in}{2.136184in}}%
\pgfpathlineto{\pgfqpoint{1.707635in}{2.135531in}}%
\pgfpathlineto{\pgfqpoint{1.713131in}{2.134856in}}%
\pgfpathlineto{\pgfqpoint{1.718628in}{2.134158in}}%
\pgfpathlineto{\pgfqpoint{1.724124in}{2.133438in}}%
\pgfpathlineto{\pgfqpoint{1.729621in}{2.132695in}}%
\pgfpathlineto{\pgfqpoint{1.735117in}{2.131927in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{2.131136in}}%
\pgfpathlineto{\pgfqpoint{1.746110in}{2.130321in}}%
\pgfpathlineto{\pgfqpoint{1.751606in}{2.129480in}}%
\pgfpathlineto{\pgfqpoint{1.757102in}{2.128615in}}%
\pgfpathlineto{\pgfqpoint{1.762599in}{2.127724in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{2.126807in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{2.125864in}}%
\pgfpathlineto{\pgfqpoint{1.779088in}{2.124894in}}%
\pgfpathlineto{\pgfqpoint{1.784584in}{2.123898in}}%
\pgfpathlineto{\pgfqpoint{1.790080in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.121824in}}%
\pgfpathlineto{\pgfqpoint{1.801073in}{2.120745in}}%
\pgfpathlineto{\pgfqpoint{1.806569in}{2.119638in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{1.817562in}{2.117339in}}%
\pgfpathlineto{\pgfqpoint{1.823058in}{2.116146in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{2.114924in}}%
\pgfpathlineto{\pgfqpoint{1.834051in}{2.113673in}}%
\pgfpathlineto{\pgfqpoint{1.839547in}{2.112392in}}%
\pgfpathlineto{\pgfqpoint{1.845044in}{2.111082in}}%
\pgfpathlineto{\pgfqpoint{1.850540in}{2.109741in}}%
\pgfpathlineto{\pgfqpoint{1.856036in}{2.108370in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{2.106968in}}%
\pgfpathlineto{\pgfqpoint{1.867029in}{2.105536in}}%
\pgfpathlineto{\pgfqpoint{1.872525in}{2.104073in}}%
\pgfpathlineto{\pgfqpoint{1.878022in}{2.102579in}}%
\pgfpathlineto{\pgfqpoint{1.883518in}{2.101054in}}%
\pgfpathlineto{\pgfqpoint{1.889014in}{2.099498in}}%
\pgfpathlineto{\pgfqpoint{1.894511in}{2.097911in}}%
\pgfpathlineto{\pgfqpoint{1.900007in}{2.096292in}}%
\pgfpathlineto{\pgfqpoint{1.905504in}{2.094641in}}%
\pgfpathlineto{\pgfqpoint{1.911000in}{2.092959in}}%
\pgfpathlineto{\pgfqpoint{1.916496in}{2.091245in}}%
\pgfpathlineto{\pgfqpoint{1.921993in}{2.089499in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{2.087722in}}%
\pgfpathlineto{\pgfqpoint{1.932985in}{2.085912in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{2.084071in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{2.082198in}}%
\pgfpathlineto{\pgfqpoint{1.949474in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.078357in}}%
\pgfpathlineto{\pgfqpoint{1.960467in}{2.076389in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{1.971460in}{2.072357in}}%
\pgfpathlineto{\pgfqpoint{1.976956in}{2.070294in}}%
\pgfpathlineto{\pgfqpoint{1.982452in}{2.068200in}}%
\pgfpathlineto{\pgfqpoint{1.987949in}{2.066074in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{2.004438in}{2.059510in}}%
\pgfpathlineto{\pgfqpoint{2.009934in}{2.057260in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{2.054980in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{2.052669in}}%
\pgfpathlineto{\pgfqpoint{2.026423in}{2.050328in}}%
\pgfpathlineto{\pgfqpoint{2.031919in}{2.047956in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{2.045554in}}%
\pgfpathlineto{\pgfqpoint{2.042912in}{2.043122in}}%
\pgfpathlineto{\pgfqpoint{2.048408in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.053905in}{2.038167in}}%
\pgfpathlineto{\pgfqpoint{2.059401in}{2.035645in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{2.033091in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.030507in}}%
\pgfpathlineto{\pgfqpoint{2.075890in}{2.027892in}}%
\pgfpathlineto{\pgfqpoint{2.081386in}{2.025246in}}%
\pgfpathlineto{\pgfqpoint{2.086883in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{2.092379in}{2.019859in}}%
\pgfpathlineto{\pgfqpoint{2.097876in}{2.017116in}}%
\pgfpathlineto{\pgfqpoint{2.103372in}{2.014340in}}%
\pgfpathlineto{\pgfqpoint{2.108868in}{2.011530in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{2.008686in}}%
\pgfpathlineto{\pgfqpoint{2.119861in}{2.005808in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{2.002894in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{1.999946in}}%
\pgfpathlineto{\pgfqpoint{2.136350in}{1.996962in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{1.993942in}}%
\pgfpathlineto{\pgfqpoint{2.147343in}{1.990889in}}%
\pgfpathlineto{\pgfqpoint{2.152839in}{1.987801in}}%
\pgfpathlineto{\pgfqpoint{2.158335in}{1.984679in}}%
\pgfpathlineto{\pgfqpoint{2.163832in}{1.981525in}}%
\pgfpathlineto{\pgfqpoint{2.169328in}{1.978338in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{1.975121in}}%
\pgfpathlineto{\pgfqpoint{2.180321in}{1.971873in}}%
\pgfpathlineto{\pgfqpoint{2.185817in}{1.968597in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.965292in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{1.961960in}}%
\pgfpathlineto{\pgfqpoint{2.202306in}{1.958603in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{1.955219in}}%
\pgfpathlineto{\pgfqpoint{2.213299in}{1.951812in}}%
\pgfpathlineto{\pgfqpoint{2.218795in}{1.948380in}}%
\pgfpathlineto{\pgfqpoint{2.224291in}{1.944926in}}%
\pgfpathlineto{\pgfqpoint{2.229788in}{1.941449in}}%
\pgfpathlineto{\pgfqpoint{2.235284in}{1.937951in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{2.246277in}{1.930893in}}%
\pgfpathlineto{\pgfqpoint{2.251773in}{1.927335in}}%
\pgfpathlineto{\pgfqpoint{2.257269in}{1.923757in}}%
\pgfpathlineto{\pgfqpoint{2.262766in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{2.268262in}{1.916547in}}%
\pgfpathlineto{\pgfqpoint{2.273759in}{1.912915in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{1.909267in}}%
\pgfpathlineto{\pgfqpoint{2.284751in}{1.905602in}}%
\pgfpathlineto{\pgfqpoint{2.290248in}{1.901922in}}%
\pgfpathlineto{\pgfqpoint{2.295744in}{1.898227in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{1.894516in}}%
\pgfpathlineto{\pgfqpoint{2.306737in}{1.890792in}}%
\pgfpathlineto{\pgfqpoint{2.312233in}{1.887054in}}%
\pgfpathlineto{\pgfqpoint{2.317729in}{1.883303in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{1.879540in}}%
\pgfpathlineto{\pgfqpoint{2.328722in}{1.875764in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{1.871978in}}%
\pgfpathlineto{\pgfqpoint{2.339715in}{1.868180in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{2.350707in}{1.860554in}}%
\pgfpathlineto{\pgfqpoint{2.356204in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{2.361700in}{1.852891in}}%
\pgfpathlineto{\pgfqpoint{2.367196in}{1.849047in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{1.845196in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.841337in}}%
\pgfpathlineto{\pgfqpoint{2.383685in}{1.837473in}}%
\pgfpathlineto{\pgfqpoint{2.389182in}{1.833602in}}%
\pgfpathlineto{\pgfqpoint{2.394678in}{1.829726in}}%
\pgfpathlineto{\pgfqpoint{2.400174in}{1.825846in}}%
\pgfpathlineto{\pgfqpoint{2.405671in}{1.821962in}}%
\pgfpathlineto{\pgfqpoint{2.411167in}{1.818074in}}%
\pgfpathlineto{\pgfqpoint{2.416663in}{1.814183in}}%
\pgfpathlineto{\pgfqpoint{2.422160in}{1.810290in}}%
\pgfpathlineto{\pgfqpoint{2.427656in}{1.806396in}}%
\pgfpathlineto{\pgfqpoint{2.433152in}{1.802500in}}%
\pgfpathlineto{\pgfqpoint{2.438649in}{1.798604in}}%
\pgfpathlineto{\pgfqpoint{2.444145in}{1.794708in}}%
\pgfpathlineto{\pgfqpoint{2.449641in}{1.790813in}}%
\pgfpathlineto{\pgfqpoint{2.455138in}{1.786919in}}%
\pgfpathlineto{\pgfqpoint{2.460634in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{2.466131in}{1.779138in}}%
\pgfpathlineto{\pgfqpoint{2.471627in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{2.477123in}{1.771369in}}%
\pgfpathlineto{\pgfqpoint{2.482620in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{1.763617in}}%
\pgfpathlineto{\pgfqpoint{2.493612in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{2.499109in}{1.755888in}}%
\pgfpathlineto{\pgfqpoint{2.504605in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{1.748186in}}%
\pgfpathlineto{\pgfqpoint{2.515598in}{1.744346in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.740515in}}%
\pgfpathlineto{\pgfqpoint{2.526590in}{1.736693in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.732881in}}%
\pgfpathlineto{\pgfqpoint{2.537583in}{1.729079in}}%
\pgfpathlineto{\pgfqpoint{2.543079in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.548576in}{1.721508in}}%
\pgfpathlineto{\pgfqpoint{2.554072in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{2.559568in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{2.565065in}{1.710243in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{2.576057in}{1.702801in}}%
\pgfpathlineto{\pgfqpoint{2.581554in}{1.699102in}}%
\pgfpathlineto{\pgfqpoint{2.587050in}{1.695418in}}%
\pgfpathlineto{\pgfqpoint{2.592546in}{1.691750in}}%
\pgfpathlineto{\pgfqpoint{2.598043in}{1.688098in}}%
\pgfpathlineto{\pgfqpoint{2.603539in}{1.684464in}}%
\pgfpathlineto{\pgfqpoint{2.609035in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{2.614532in}{1.677248in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{1.670106in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{1.666564in}}%
\pgfpathlineto{\pgfqpoint{2.636517in}{1.663042in}}%
\pgfpathlineto{\pgfqpoint{2.642013in}{1.659541in}}%
\pgfpathlineto{\pgfqpoint{2.647510in}{1.656061in}}%
\pgfpathlineto{\pgfqpoint{2.653006in}{1.652602in}}%
\pgfpathlineto{\pgfqpoint{2.658503in}{1.649166in}}%
\pgfpathlineto{\pgfqpoint{2.663999in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{2.669495in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{2.674992in}{1.638993in}}%
\pgfpathlineto{\pgfqpoint{2.680488in}{1.635649in}}%
\pgfpathlineto{\pgfqpoint{2.685984in}{1.632330in}}%
\pgfpathlineto{\pgfqpoint{2.691481in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.696977in}{1.625766in}}%
\pgfpathlineto{\pgfqpoint{2.702473in}{1.622522in}}%
\pgfpathlineto{\pgfqpoint{2.707970in}{1.619304in}}%
\pgfpathlineto{\pgfqpoint{2.713466in}{1.616112in}}%
\pgfpathlineto{\pgfqpoint{2.718962in}{1.612947in}}%
\pgfpathlineto{\pgfqpoint{2.724459in}{1.609810in}}%
\pgfpathlineto{\pgfqpoint{2.729955in}{1.606699in}}%
\pgfpathlineto{\pgfqpoint{2.735451in}{1.603617in}}%
\pgfpathlineto{\pgfqpoint{2.740948in}{1.600564in}}%
\pgfpathlineto{\pgfqpoint{2.746444in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.751940in}{1.594542in}}%
\pgfpathlineto{\pgfqpoint{2.757437in}{1.591576in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{1.588639in}}%
\pgfpathlineto{\pgfqpoint{2.768429in}{1.585732in}}%
\pgfpathlineto{\pgfqpoint{2.773926in}{1.582855in}}%
\pgfpathlineto{\pgfqpoint{2.779422in}{1.580009in}}%
\pgfpathlineto{\pgfqpoint{2.784918in}{1.577193in}}%
\pgfpathlineto{\pgfqpoint{2.790415in}{1.574409in}}%
\pgfpathlineto{\pgfqpoint{2.795911in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{2.801407in}{1.568936in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{2.812400in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.817896in}{1.560967in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.558376in}}%
\pgfpathlineto{\pgfqpoint{2.828889in}{1.555818in}}%
\pgfpathlineto{\pgfqpoint{2.834386in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{2.839882in}{1.550801in}}%
\pgfpathlineto{\pgfqpoint{2.845378in}{1.548343in}}%
\pgfpathlineto{\pgfqpoint{2.850875in}{1.545919in}}%
\pgfpathlineto{\pgfqpoint{2.856371in}{1.543529in}}%
\pgfpathlineto{\pgfqpoint{2.861867in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.538851in}}%
\pgfpathlineto{\pgfqpoint{2.872860in}{1.536563in}}%
\pgfpathlineto{\pgfqpoint{2.878356in}{1.534311in}}%
\pgfpathlineto{\pgfqpoint{2.883853in}{1.532092in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.529909in}}%
\pgfpathlineto{\pgfqpoint{2.894845in}{1.527761in}}%
\pgfpathlineto{\pgfqpoint{2.900342in}{1.525648in}}%
\pgfpathlineto{\pgfqpoint{2.905838in}{1.523570in}}%
\pgfpathlineto{\pgfqpoint{2.911334in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{2.916831in}{1.519520in}}%
\pgfpathlineto{\pgfqpoint{2.922327in}{1.517548in}}%
\pgfpathlineto{\pgfqpoint{2.927823in}{1.515611in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{2.938816in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{2.944312in}{1.510015in}}%
\pgfpathlineto{\pgfqpoint{2.949809in}{1.508221in}}%
\pgfpathlineto{\pgfqpoint{2.955305in}{1.506462in}}%
\pgfpathlineto{\pgfqpoint{2.960801in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{2.966298in}{1.503052in}}%
\pgfpathlineto{\pgfqpoint{2.971794in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{2.977290in}{1.499784in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{1.495149in}}%
\pgfpathlineto{\pgfqpoint{2.999276in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{3.004772in}{1.492237in}}%
\pgfpathlineto{\pgfqpoint{3.010268in}{1.490834in}}%
\pgfpathlineto{\pgfqpoint{3.015765in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{3.021261in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{3.026758in}{1.486836in}}%
\pgfpathlineto{\pgfqpoint{3.032254in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{3.037750in}{1.484346in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{1.483153in}}%
\pgfpathlineto{\pgfqpoint{3.048743in}{1.481995in}}%
\pgfpathlineto{\pgfqpoint{3.054239in}{1.480871in}}%
\pgfpathlineto{\pgfqpoint{3.059736in}{1.479782in}}%
\pgfpathlineto{\pgfqpoint{3.065232in}{1.478727in}}%
\pgfpathlineto{\pgfqpoint{3.070728in}{1.477706in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.476719in}}%
\pgfpathlineto{\pgfqpoint{3.081721in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{3.087217in}{1.474846in}}%
\pgfpathlineto{\pgfqpoint{3.092714in}{1.473960in}}%
\pgfpathlineto{\pgfqpoint{3.098210in}{1.473107in}}%
\pgfpathlineto{\pgfqpoint{3.103706in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{3.109203in}{1.471500in}}%
\pgfpathlineto{\pgfqpoint{3.114699in}{1.470746in}}%
\pgfpathlineto{\pgfqpoint{3.120195in}{1.470024in}}%
\pgfpathlineto{\pgfqpoint{3.125692in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{3.131188in}{1.468677in}}%
\pgfpathlineto{\pgfqpoint{3.136684in}{1.468051in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{1.467457in}}%
\pgfpathlineto{\pgfqpoint{3.147677in}{1.466894in}}%
\pgfpathlineto{\pgfqpoint{3.153173in}{1.466362in}}%
\pgfpathlineto{\pgfqpoint{3.158670in}{1.465861in}}%
\pgfpathlineto{\pgfqpoint{3.164166in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{3.169662in}{1.464950in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{3.180655in}{1.464159in}}%
\pgfpathlineto{\pgfqpoint{3.186151in}{1.463808in}}%
\pgfpathlineto{\pgfqpoint{3.191648in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{3.197144in}{1.463194in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{3.208137in}{1.462694in}}%
\pgfpathlineto{\pgfqpoint{3.213633in}{1.462486in}}%
\pgfpathlineto{\pgfqpoint{3.219130in}{1.462306in}}%
\pgfpathlineto{\pgfqpoint{3.224626in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{3.230122in}{1.462028in}}%
\pgfpathlineto{\pgfqpoint{3.235619in}{1.461930in}}%
\pgfpathlineto{\pgfqpoint{3.241115in}{1.461858in}}%
\pgfpathlineto{\pgfqpoint{3.246611in}{1.461812in}}%
\pgfpathlineto{\pgfqpoint{3.252108in}{1.461792in}}%
\pgfpathlineto{\pgfqpoint{3.257604in}{1.461798in}}%
\pgfpathlineto{\pgfqpoint{3.263100in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{3.268597in}{1.461885in}}%
\pgfpathlineto{\pgfqpoint{3.274093in}{1.461966in}}%
\pgfpathlineto{\pgfqpoint{3.279589in}{1.462070in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.462199in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.211930in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.211930in}}%
\pgfpathlineto{\pgfqpoint{3.279589in}{2.208827in}}%
\pgfpathlineto{\pgfqpoint{3.274093in}{2.205713in}}%
\pgfpathlineto{\pgfqpoint{3.268597in}{2.202590in}}%
\pgfpathlineto{\pgfqpoint{3.263100in}{2.199458in}}%
\pgfpathlineto{\pgfqpoint{3.257604in}{2.196318in}}%
\pgfpathlineto{\pgfqpoint{3.252108in}{2.193169in}}%
\pgfpathlineto{\pgfqpoint{3.246611in}{2.190012in}}%
\pgfpathlineto{\pgfqpoint{3.241115in}{2.186847in}}%
\pgfpathlineto{\pgfqpoint{3.235619in}{2.183676in}}%
\pgfpathlineto{\pgfqpoint{3.230122in}{2.180497in}}%
\pgfpathlineto{\pgfqpoint{3.224626in}{2.177313in}}%
\pgfpathlineto{\pgfqpoint{3.219130in}{2.174122in}}%
\pgfpathlineto{\pgfqpoint{3.213633in}{2.170925in}}%
\pgfpathlineto{\pgfqpoint{3.208137in}{2.167723in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{2.164517in}}%
\pgfpathlineto{\pgfqpoint{3.197144in}{2.161306in}}%
\pgfpathlineto{\pgfqpoint{3.191648in}{2.158091in}}%
\pgfpathlineto{\pgfqpoint{3.186151in}{2.154872in}}%
\pgfpathlineto{\pgfqpoint{3.180655in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{2.148426in}}%
\pgfpathlineto{\pgfqpoint{3.169662in}{2.145200in}}%
\pgfpathlineto{\pgfqpoint{3.164166in}{2.141971in}}%
\pgfpathlineto{\pgfqpoint{3.158670in}{2.138741in}}%
\pgfpathlineto{\pgfqpoint{3.153173in}{2.135511in}}%
\pgfpathlineto{\pgfqpoint{3.147677in}{2.132280in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{2.129049in}}%
\pgfpathlineto{\pgfqpoint{3.136684in}{2.125819in}}%
\pgfpathlineto{\pgfqpoint{3.131188in}{2.122589in}}%
\pgfpathlineto{\pgfqpoint{3.125692in}{2.119361in}}%
\pgfpathlineto{\pgfqpoint{3.120195in}{2.116136in}}%
\pgfpathlineto{\pgfqpoint{3.114699in}{2.112912in}}%
\pgfpathlineto{\pgfqpoint{3.109203in}{2.109692in}}%
\pgfpathlineto{\pgfqpoint{3.103706in}{2.106475in}}%
\pgfpathlineto{\pgfqpoint{3.098210in}{2.103262in}}%
\pgfpathlineto{\pgfqpoint{3.092714in}{2.100054in}}%
\pgfpathlineto{\pgfqpoint{3.087217in}{2.096851in}}%
\pgfpathlineto{\pgfqpoint{3.081721in}{2.093653in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{2.090461in}}%
\pgfpathlineto{\pgfqpoint{3.070728in}{2.087276in}}%
\pgfpathlineto{\pgfqpoint{3.065232in}{2.084099in}}%
\pgfpathlineto{\pgfqpoint{3.059736in}{2.080928in}}%
\pgfpathlineto{\pgfqpoint{3.054239in}{2.077766in}}%
\pgfpathlineto{\pgfqpoint{3.048743in}{2.074613in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{2.071469in}}%
\pgfpathlineto{\pgfqpoint{3.037750in}{2.068336in}}%
\pgfpathlineto{\pgfqpoint{3.032254in}{2.065212in}}%
\pgfpathlineto{\pgfqpoint{3.026758in}{2.062099in}}%
\pgfpathlineto{\pgfqpoint{3.021261in}{2.058998in}}%
\pgfpathlineto{\pgfqpoint{3.015765in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{3.010268in}{2.052833in}}%
\pgfpathlineto{\pgfqpoint{3.004772in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{2.999276in}{2.046721in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{2.043686in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{2.040666in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{2.037661in}}%
\pgfpathlineto{\pgfqpoint{2.977290in}{2.034673in}}%
\pgfpathlineto{\pgfqpoint{2.971794in}{2.031701in}}%
\pgfpathlineto{\pgfqpoint{2.966298in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{2.960801in}{2.025809in}}%
\pgfpathlineto{\pgfqpoint{2.955305in}{2.022891in}}%
\pgfpathlineto{\pgfqpoint{2.949809in}{2.019991in}}%
\pgfpathlineto{\pgfqpoint{2.944312in}{2.017111in}}%
\pgfpathlineto{\pgfqpoint{2.938816in}{2.014251in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{2.927823in}{2.008594in}}%
\pgfpathlineto{\pgfqpoint{2.922327in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{2.916831in}{2.003024in}}%
\pgfpathlineto{\pgfqpoint{2.911334in}{2.000273in}}%
\pgfpathlineto{\pgfqpoint{2.905838in}{1.997546in}}%
\pgfpathlineto{\pgfqpoint{2.900342in}{1.994843in}}%
\pgfpathlineto{\pgfqpoint{2.894845in}{1.992165in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.989511in}}%
\pgfpathlineto{\pgfqpoint{2.883853in}{1.986884in}}%
\pgfpathlineto{\pgfqpoint{2.878356in}{1.984283in}}%
\pgfpathlineto{\pgfqpoint{2.872860in}{1.981709in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.979162in}}%
\pgfpathlineto{\pgfqpoint{2.861867in}{1.976644in}}%
\pgfpathlineto{\pgfqpoint{2.856371in}{1.974154in}}%
\pgfpathlineto{\pgfqpoint{2.850875in}{1.971694in}}%
\pgfpathlineto{\pgfqpoint{2.845378in}{1.969263in}}%
\pgfpathlineto{\pgfqpoint{2.839882in}{1.966862in}}%
\pgfpathlineto{\pgfqpoint{2.834386in}{1.964492in}}%
\pgfpathlineto{\pgfqpoint{2.828889in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.959848in}}%
\pgfpathlineto{\pgfqpoint{2.817896in}{1.957574in}}%
\pgfpathlineto{\pgfqpoint{2.812400in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{1.953125in}}%
\pgfpathlineto{\pgfqpoint{2.801407in}{1.950951in}}%
\pgfpathlineto{\pgfqpoint{2.795911in}{1.948812in}}%
\pgfpathlineto{\pgfqpoint{2.790415in}{1.946708in}}%
\pgfpathlineto{\pgfqpoint{2.784918in}{1.944640in}}%
\pgfpathlineto{\pgfqpoint{2.779422in}{1.942607in}}%
\pgfpathlineto{\pgfqpoint{2.773926in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{2.768429in}{1.938652in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{1.936730in}}%
\pgfpathlineto{\pgfqpoint{2.757437in}{1.934847in}}%
\pgfpathlineto{\pgfqpoint{2.751940in}{1.933001in}}%
\pgfpathlineto{\pgfqpoint{2.746444in}{1.931195in}}%
\pgfpathlineto{\pgfqpoint{2.740948in}{1.929428in}}%
\pgfpathlineto{\pgfqpoint{2.735451in}{1.927701in}}%
\pgfpathlineto{\pgfqpoint{2.729955in}{1.926014in}}%
\pgfpathlineto{\pgfqpoint{2.724459in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{2.718962in}{1.922762in}}%
\pgfpathlineto{\pgfqpoint{2.713466in}{1.921198in}}%
\pgfpathlineto{\pgfqpoint{2.707970in}{1.919675in}}%
\pgfpathlineto{\pgfqpoint{2.702473in}{1.918196in}}%
\pgfpathlineto{\pgfqpoint{2.696977in}{1.916758in}}%
\pgfpathlineto{\pgfqpoint{2.691481in}{1.915364in}}%
\pgfpathlineto{\pgfqpoint{2.685984in}{1.914013in}}%
\pgfpathlineto{\pgfqpoint{2.680488in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{2.674992in}{1.911443in}}%
\pgfpathlineto{\pgfqpoint{2.669495in}{1.910225in}}%
\pgfpathlineto{\pgfqpoint{2.663999in}{1.909051in}}%
\pgfpathlineto{\pgfqpoint{2.658503in}{1.907923in}}%
\pgfpathlineto{\pgfqpoint{2.653006in}{1.906839in}}%
\pgfpathlineto{\pgfqpoint{2.647510in}{1.905802in}}%
\pgfpathlineto{\pgfqpoint{2.642013in}{1.904810in}}%
\pgfpathlineto{\pgfqpoint{2.636517in}{1.903865in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{1.901310in}}%
\pgfpathlineto{\pgfqpoint{2.614532in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{2.609035in}{1.899843in}}%
\pgfpathlineto{\pgfqpoint{2.603539in}{1.899181in}}%
\pgfpathlineto{\pgfqpoint{2.598043in}{1.898566in}}%
\pgfpathlineto{\pgfqpoint{2.592546in}{1.898000in}}%
\pgfpathlineto{\pgfqpoint{2.587050in}{1.897483in}}%
\pgfpathlineto{\pgfqpoint{2.581554in}{1.897013in}}%
\pgfpathlineto{\pgfqpoint{2.576057in}{1.896593in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{1.896221in}}%
\pgfpathlineto{\pgfqpoint{2.565065in}{1.895898in}}%
\pgfpathlineto{\pgfqpoint{2.559568in}{1.895624in}}%
\pgfpathlineto{\pgfqpoint{2.554072in}{1.895399in}}%
\pgfpathlineto{\pgfqpoint{2.548576in}{1.895224in}}%
\pgfpathlineto{\pgfqpoint{2.543079in}{1.895097in}}%
\pgfpathlineto{\pgfqpoint{2.537583in}{1.895020in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{1.894993in}}%
\pgfpathlineto{\pgfqpoint{2.526590in}{1.895015in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.895086in}}%
\pgfpathlineto{\pgfqpoint{2.515598in}{1.895207in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{1.895377in}}%
\pgfpathlineto{\pgfqpoint{2.504605in}{1.895597in}}%
\pgfpathlineto{\pgfqpoint{2.499109in}{1.895866in}}%
\pgfpathlineto{\pgfqpoint{2.493612in}{1.896185in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{1.896553in}}%
\pgfpathlineto{\pgfqpoint{2.482620in}{1.896970in}}%
\pgfpathlineto{\pgfqpoint{2.477123in}{1.897437in}}%
\pgfpathlineto{\pgfqpoint{2.471627in}{1.897952in}}%
\pgfpathlineto{\pgfqpoint{2.466131in}{1.898517in}}%
\pgfpathlineto{\pgfqpoint{2.460634in}{1.899130in}}%
\pgfpathlineto{\pgfqpoint{2.455138in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{2.449641in}{1.900502in}}%
\pgfpathlineto{\pgfqpoint{2.444145in}{1.901261in}}%
\pgfpathlineto{\pgfqpoint{2.438649in}{1.902068in}}%
\pgfpathlineto{\pgfqpoint{2.433152in}{1.902923in}}%
\pgfpathlineto{\pgfqpoint{2.427656in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{2.422160in}{1.904776in}}%
\pgfpathlineto{\pgfqpoint{2.416663in}{1.905773in}}%
\pgfpathlineto{\pgfqpoint{2.411167in}{1.906818in}}%
\pgfpathlineto{\pgfqpoint{2.405671in}{1.907909in}}%
\pgfpathlineto{\pgfqpoint{2.400174in}{1.909046in}}%
\pgfpathlineto{\pgfqpoint{2.394678in}{1.910230in}}%
\pgfpathlineto{\pgfqpoint{2.389182in}{1.911460in}}%
\pgfpathlineto{\pgfqpoint{2.383685in}{1.912735in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.914055in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{1.915420in}}%
\pgfpathlineto{\pgfqpoint{2.367196in}{1.916829in}}%
\pgfpathlineto{\pgfqpoint{2.361700in}{1.918282in}}%
\pgfpathlineto{\pgfqpoint{2.356204in}{1.919779in}}%
\pgfpathlineto{\pgfqpoint{2.350707in}{1.921319in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{1.922902in}}%
\pgfpathlineto{\pgfqpoint{2.339715in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{2.328722in}{1.927902in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{1.929651in}}%
\pgfpathlineto{\pgfqpoint{2.317729in}{1.931441in}}%
\pgfpathlineto{\pgfqpoint{2.312233in}{1.933270in}}%
\pgfpathlineto{\pgfqpoint{2.306737in}{1.935138in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{1.937046in}}%
\pgfpathlineto{\pgfqpoint{2.295744in}{1.938991in}}%
\pgfpathlineto{\pgfqpoint{2.290248in}{1.940974in}}%
\pgfpathlineto{\pgfqpoint{2.284751in}{1.942995in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{1.945052in}}%
\pgfpathlineto{\pgfqpoint{2.273759in}{1.947145in}}%
\pgfpathlineto{\pgfqpoint{2.268262in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{2.262766in}{1.951436in}}%
\pgfpathlineto{\pgfqpoint{2.257269in}{1.953634in}}%
\pgfpathlineto{\pgfqpoint{2.251773in}{1.955865in}}%
\pgfpathlineto{\pgfqpoint{2.246277in}{1.958129in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{1.960426in}}%
\pgfpathlineto{\pgfqpoint{2.235284in}{1.962755in}}%
\pgfpathlineto{\pgfqpoint{2.229788in}{1.965115in}}%
\pgfpathlineto{\pgfqpoint{2.224291in}{1.967507in}}%
\pgfpathlineto{\pgfqpoint{2.218795in}{1.969929in}}%
\pgfpathlineto{\pgfqpoint{2.213299in}{1.972381in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{1.974863in}}%
\pgfpathlineto{\pgfqpoint{2.202306in}{1.977375in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{1.979915in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.982484in}}%
\pgfpathlineto{\pgfqpoint{2.185817in}{1.985082in}}%
\pgfpathlineto{\pgfqpoint{2.180321in}{1.987708in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{1.990363in}}%
\pgfpathlineto{\pgfqpoint{2.169328in}{1.993045in}}%
\pgfpathlineto{\pgfqpoint{2.163832in}{1.995755in}}%
\pgfpathlineto{\pgfqpoint{2.158335in}{1.998493in}}%
\pgfpathlineto{\pgfqpoint{2.152839in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{2.147343in}{2.004050in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{2.006868in}}%
\pgfpathlineto{\pgfqpoint{2.136350in}{2.009712in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{2.015473in}}%
\pgfpathlineto{\pgfqpoint{2.119861in}{2.018389in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{2.108868in}{2.024282in}}%
\pgfpathlineto{\pgfqpoint{2.103372in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{2.097876in}{2.030249in}}%
\pgfpathlineto{\pgfqpoint{2.092379in}{2.033256in}}%
\pgfpathlineto{\pgfqpoint{2.086883in}{2.036277in}}%
\pgfpathlineto{\pgfqpoint{2.081386in}{2.039309in}}%
\pgfpathlineto{\pgfqpoint{2.075890in}{2.042351in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{2.045402in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{2.059401in}{2.051525in}}%
\pgfpathlineto{\pgfqpoint{2.053905in}{2.054594in}}%
\pgfpathlineto{\pgfqpoint{2.048408in}{2.057666in}}%
\pgfpathlineto{\pgfqpoint{2.042912in}{2.060740in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{2.063816in}}%
\pgfpathlineto{\pgfqpoint{2.031919in}{2.066892in}}%
\pgfpathlineto{\pgfqpoint{2.026423in}{2.069966in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{2.073040in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{2.076110in}}%
\pgfpathlineto{\pgfqpoint{2.009934in}{2.079176in}}%
\pgfpathlineto{\pgfqpoint{2.004438in}{2.082239in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{2.085295in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{2.088346in}}%
\pgfpathlineto{\pgfqpoint{1.987949in}{2.091389in}}%
\pgfpathlineto{\pgfqpoint{1.982452in}{2.094425in}}%
\pgfpathlineto{\pgfqpoint{1.976956in}{2.097452in}}%
\pgfpathlineto{\pgfqpoint{1.971460in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{2.103476in}}%
\pgfpathlineto{\pgfqpoint{1.960467in}{2.106471in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{2.109455in}}%
\pgfpathlineto{\pgfqpoint{1.949474in}{2.112426in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{2.115383in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{2.118326in}}%
\pgfpathlineto{\pgfqpoint{1.932985in}{2.121254in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{2.124165in}}%
\pgfpathlineto{\pgfqpoint{1.921993in}{2.127059in}}%
\pgfpathlineto{\pgfqpoint{1.916496in}{2.129936in}}%
\pgfpathlineto{\pgfqpoint{1.911000in}{2.132794in}}%
\pgfpathlineto{\pgfqpoint{1.905504in}{2.135633in}}%
\pgfpathlineto{\pgfqpoint{1.900007in}{2.138451in}}%
\pgfpathlineto{\pgfqpoint{1.894511in}{2.141248in}}%
\pgfpathlineto{\pgfqpoint{1.889014in}{2.144024in}}%
\pgfpathlineto{\pgfqpoint{1.883518in}{2.146777in}}%
\pgfpathlineto{\pgfqpoint{1.878022in}{2.149506in}}%
\pgfpathlineto{\pgfqpoint{1.872525in}{2.152211in}}%
\pgfpathlineto{\pgfqpoint{1.867029in}{2.154891in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{2.157545in}}%
\pgfpathlineto{\pgfqpoint{1.856036in}{2.160173in}}%
\pgfpathlineto{\pgfqpoint{1.850540in}{2.162772in}}%
\pgfpathlineto{\pgfqpoint{1.845044in}{2.165344in}}%
\pgfpathlineto{\pgfqpoint{1.839547in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{1.834051in}{2.170399in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{2.172882in}}%
\pgfpathlineto{\pgfqpoint{1.823058in}{2.175332in}}%
\pgfpathlineto{\pgfqpoint{1.817562in}{2.177751in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{2.180137in}}%
\pgfpathlineto{\pgfqpoint{1.806569in}{2.182489in}}%
\pgfpathlineto{\pgfqpoint{1.801073in}{2.184807in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{2.187090in}}%
\pgfpathlineto{\pgfqpoint{1.790080in}{2.189338in}}%
\pgfpathlineto{\pgfqpoint{1.784584in}{2.191549in}}%
\pgfpathlineto{\pgfqpoint{1.779088in}{2.193722in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{2.195858in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{2.197956in}}%
\pgfpathlineto{\pgfqpoint{1.762599in}{2.200014in}}%
\pgfpathlineto{\pgfqpoint{1.757102in}{2.202033in}}%
\pgfpathlineto{\pgfqpoint{1.751606in}{2.204011in}}%
\pgfpathlineto{\pgfqpoint{1.746110in}{2.205948in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{2.207844in}}%
\pgfpathlineto{\pgfqpoint{1.735117in}{2.209697in}}%
\pgfpathlineto{\pgfqpoint{1.729621in}{2.211507in}}%
\pgfpathlineto{\pgfqpoint{1.724124in}{2.213274in}}%
\pgfpathlineto{\pgfqpoint{1.718628in}{2.214997in}}%
\pgfpathlineto{\pgfqpoint{1.713131in}{2.216675in}}%
\pgfpathlineto{\pgfqpoint{1.707635in}{2.218309in}}%
\pgfpathlineto{\pgfqpoint{1.702139in}{2.219896in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{2.221438in}}%
\pgfpathlineto{\pgfqpoint{1.691146in}{2.222933in}}%
\pgfpathlineto{\pgfqpoint{1.685650in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{1.680153in}{2.225780in}}%
\pgfpathlineto{\pgfqpoint{1.674657in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{1.669161in}{2.228436in}}%
\pgfpathlineto{\pgfqpoint{1.663664in}{2.229690in}}%
\pgfpathlineto{\pgfqpoint{1.658168in}{2.230895in}}%
\pgfpathlineto{\pgfqpoint{1.652672in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{1.647175in}{2.233156in}}%
\pgfpathlineto{\pgfqpoint{1.641679in}{2.234210in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{2.235214in}}%
\pgfpathlineto{\pgfqpoint{1.630686in}{2.236166in}}%
\pgfpathlineto{\pgfqpoint{1.625190in}{2.237067in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{2.237915in}}%
\pgfpathlineto{\pgfqpoint{1.614197in}{2.238712in}}%
\pgfpathlineto{\pgfqpoint{1.608701in}{2.239456in}}%
\pgfpathlineto{\pgfqpoint{1.603205in}{2.240147in}}%
\pgfpathlineto{\pgfqpoint{1.597708in}{2.240785in}}%
\pgfpathlineto{\pgfqpoint{1.592212in}{2.241370in}}%
\pgfpathlineto{\pgfqpoint{1.586716in}{2.241901in}}%
\pgfpathlineto{\pgfqpoint{1.581219in}{2.242378in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{2.242802in}}%
\pgfpathlineto{\pgfqpoint{1.570227in}{2.243171in}}%
\pgfpathlineto{\pgfqpoint{1.564730in}{2.243486in}}%
\pgfpathlineto{\pgfqpoint{1.559234in}{2.243747in}}%
\pgfpathlineto{\pgfqpoint{1.553738in}{2.243953in}}%
\pgfpathlineto{\pgfqpoint{1.548241in}{2.244104in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{2.244201in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{2.244243in}}%
\pgfpathlineto{\pgfqpoint{1.531752in}{2.244229in}}%
\pgfpathlineto{\pgfqpoint{1.526256in}{2.244161in}}%
\pgfpathlineto{\pgfqpoint{1.520759in}{2.244038in}}%
\pgfpathlineto{\pgfqpoint{1.515263in}{2.243859in}}%
\pgfpathlineto{\pgfqpoint{1.509767in}{2.243626in}}%
\pgfpathlineto{\pgfqpoint{1.504270in}{2.243337in}}%
\pgfpathlineto{\pgfqpoint{1.498774in}{2.242994in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{2.242595in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{2.242142in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{2.241633in}}%
\pgfpathlineto{\pgfqpoint{1.476789in}{2.241070in}}%
\pgfpathlineto{\pgfqpoint{1.471292in}{2.240452in}}%
\pgfpathlineto{\pgfqpoint{1.465796in}{2.239780in}}%
\pgfpathlineto{\pgfqpoint{1.460300in}{2.239053in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{2.238272in}}%
\pgfpathlineto{\pgfqpoint{1.449307in}{2.237438in}}%
\pgfpathlineto{\pgfqpoint{1.443811in}{2.236549in}}%
\pgfpathlineto{\pgfqpoint{1.438314in}{2.235607in}}%
\pgfpathlineto{\pgfqpoint{1.432818in}{2.234611in}}%
\pgfpathlineto{\pgfqpoint{1.427322in}{2.233562in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{2.232461in}}%
\pgfpathlineto{\pgfqpoint{1.416329in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{1.410833in}{2.230101in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{2.228843in}}%
\pgfpathlineto{\pgfqpoint{1.399840in}{2.227533in}}%
\pgfpathlineto{\pgfqpoint{1.394344in}{2.226173in}}%
\pgfpathlineto{\pgfqpoint{1.388847in}{2.224761in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{2.223300in}}%
\pgfpathlineto{\pgfqpoint{1.377855in}{2.221789in}}%
\pgfpathlineto{\pgfqpoint{1.372358in}{2.220229in}}%
\pgfpathlineto{\pgfqpoint{1.366862in}{2.218620in}}%
\pgfpathlineto{\pgfqpoint{1.361366in}{2.216964in}}%
\pgfpathlineto{\pgfqpoint{1.355869in}{2.215260in}}%
\pgfpathlineto{\pgfqpoint{1.350373in}{2.213510in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{2.211714in}}%
\pgfpathlineto{\pgfqpoint{1.339380in}{2.209874in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{2.207989in}}%
\pgfpathlineto{\pgfqpoint{1.328387in}{2.206063in}}%
\pgfpathlineto{\pgfqpoint{1.322891in}{2.204095in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{2.200042in}}%
\pgfpathlineto{\pgfqpoint{1.306402in}{2.197961in}}%
\pgfpathlineto{\pgfqpoint{1.300906in}{2.195847in}}%
\pgfpathlineto{\pgfqpoint{1.295409in}{2.193703in}}%
\pgfpathlineto{\pgfqpoint{1.289913in}{2.191533in}}%
\pgfpathlineto{\pgfqpoint{1.284417in}{2.189343in}}%
\pgfpathlineto{\pgfqpoint{1.278920in}{2.187137in}}%
\pgfpathlineto{\pgfqpoint{1.273424in}{2.184927in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{2.182721in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{2.180537in}}%
\pgfpathlineto{\pgfqpoint{1.256935in}{2.178395in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{2.176324in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{2.174362in}}%
\pgfpathlineto{\pgfqpoint{1.240446in}{2.172558in}}%
\pgfpathlineto{\pgfqpoint{1.234950in}{2.170967in}}%
\pgfpathlineto{\pgfqpoint{1.229453in}{2.169640in}}%
\pgfpathlineto{\pgfqpoint{1.223957in}{2.168609in}}%
\pgfpathlineto{\pgfqpoint{1.218461in}{2.167873in}}%
\pgfpathlineto{\pgfqpoint{1.212964in}{2.167405in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{2.167159in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{2.167091in}}%
\pgfpathlineto{\pgfqpoint{1.196475in}{2.167163in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{2.167607in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{2.167941in}}%
\pgfpathlineto{\pgfqpoint{1.174490in}{2.168332in}}%
\pgfpathlineto{\pgfqpoint{1.168994in}{2.168771in}}%
\pgfpathlineto{\pgfqpoint{1.163497in}{2.169252in}}%
\pgfpathlineto{\pgfqpoint{1.158001in}{2.169769in}}%
\pgfpathlineto{\pgfqpoint{1.152504in}{2.170319in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{2.170899in}}%
\pgfpathlineto{\pgfqpoint{1.141512in}{2.171507in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{2.172140in}}%
\pgfpathlineto{\pgfqpoint{1.130519in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{2.173480in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.174184in}}%
\pgfpathlineto{\pgfqpoint{1.114030in}{2.174909in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{2.175656in}}%
\pgfpathlineto{\pgfqpoint{1.103037in}{2.176424in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{2.177212in}}%
\pgfpathlineto{\pgfqpoint{1.092045in}{2.178020in}}%
\pgfpathlineto{\pgfqpoint{1.086548in}{2.178847in}}%
\pgfpathlineto{\pgfqpoint{1.081052in}{2.179693in}}%
\pgfpathlineto{\pgfqpoint{1.075556in}{2.180559in}}%
\pgfpathlineto{\pgfqpoint{1.070059in}{2.181444in}}%
\pgfpathlineto{\pgfqpoint{1.064563in}{2.182347in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{2.183268in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{2.184208in}}%
\pgfpathlineto{\pgfqpoint{1.048074in}{2.185166in}}%
\pgfpathlineto{\pgfqpoint{1.042578in}{2.186142in}}%
\pgfpathlineto{\pgfqpoint{1.037081in}{2.187136in}}%
\pgfpathlineto{\pgfqpoint{1.031585in}{2.188148in}}%
\pgfpathlineto{\pgfqpoint{1.026089in}{2.189177in}}%
\pgfpathlineto{\pgfqpoint{1.020592in}{2.190224in}}%
\pgfpathlineto{\pgfqpoint{1.015096in}{2.191288in}}%
\pgfpathlineto{\pgfqpoint{1.009600in}{2.192369in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{2.193468in}}%
\pgfpathlineto{\pgfqpoint{0.998607in}{2.194583in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{2.195715in}}%
\pgfpathlineto{\pgfqpoint{0.987614in}{2.196864in}}%
\pgfpathlineto{\pgfqpoint{0.982118in}{2.198029in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{0.971125in}{2.200409in}}%
\pgfpathlineto{\pgfqpoint{0.965629in}{2.201623in}}%
\pgfpathlineto{\pgfqpoint{0.960132in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{0.954636in}{2.204100in}}%
\pgfpathlineto{\pgfqpoint{0.949140in}{2.205361in}}%
\pgfpathlineto{\pgfqpoint{0.943643in}{2.206638in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{2.207931in}}%
\pgfpathlineto{\pgfqpoint{0.932651in}{2.209238in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{2.210561in}}%
\pgfpathlineto{\pgfqpoint{0.921658in}{2.211898in}}%
\pgfpathlineto{\pgfqpoint{0.916162in}{2.213250in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{2.214617in}}%
\pgfpathlineto{\pgfqpoint{0.905169in}{2.215997in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{2.217392in}}%
\pgfpathlineto{\pgfqpoint{0.894176in}{2.218801in}}%
\pgfpathlineto{\pgfqpoint{0.888680in}{2.220223in}}%
\pgfpathlineto{\pgfqpoint{0.883184in}{2.221659in}}%
\pgfpathlineto{\pgfqpoint{0.877687in}{2.223108in}}%
\pgfpathlineto{\pgfqpoint{0.872191in}{2.224570in}}%
\pgfpathlineto{\pgfqpoint{0.866695in}{2.226045in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{2.227532in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{2.229032in}}%
\pgfpathlineto{\pgfqpoint{0.850206in}{2.230544in}}%
\pgfpathlineto{\pgfqpoint{0.844709in}{2.232068in}}%
\pgfpathlineto{\pgfqpoint{0.839213in}{2.233604in}}%
\pgfpathlineto{\pgfqpoint{0.833717in}{2.235151in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{2.236710in}}%
\pgfpathlineto{\pgfqpoint{0.822724in}{2.238279in}}%
\pgfpathlineto{\pgfqpoint{0.817228in}{2.239860in}}%
\pgfpathlineto{\pgfqpoint{0.811731in}{2.241450in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{2.243052in}}%
\pgfpathlineto{\pgfqpoint{0.800739in}{2.244663in}}%
\pgfpathlineto{\pgfqpoint{0.795242in}{2.246284in}}%
\pgfpathlineto{\pgfqpoint{0.789746in}{2.247914in}}%
\pgfpathlineto{\pgfqpoint{0.784250in}{2.249554in}}%
\pgfpathlineto{\pgfqpoint{0.778753in}{2.251203in}}%
\pgfpathlineto{\pgfqpoint{0.773257in}{2.252861in}}%
\pgfpathlineto{\pgfqpoint{0.767760in}{2.254527in}}%
\pgfpathlineto{\pgfqpoint{0.762264in}{2.256202in}}%
\pgfpathlineto{\pgfqpoint{0.756768in}{2.257884in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{2.259574in}}%
\pgfpathlineto{\pgfqpoint{0.745775in}{2.261272in}}%
\pgfpathlineto{\pgfqpoint{0.740279in}{2.262977in}}%
\pgfpathlineto{\pgfqpoint{0.734782in}{2.264689in}}%
\pgfpathlineto{\pgfqpoint{0.729286in}{2.266408in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{2.268133in}}%
\pgfpathlineto{\pgfqpoint{0.718293in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{0.712797in}{2.271601in}}%
\pgfpathlineto{\pgfqpoint{0.707301in}{2.273344in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{2.275092in}}%
\pgfpathlineto{\pgfqpoint{0.696308in}{2.276845in}}%
\pgfpathlineto{\pgfqpoint{0.690812in}{2.278604in}}%
\pgfpathlineto{\pgfqpoint{0.685315in}{2.280366in}}%
\pgfpathlineto{\pgfqpoint{0.679819in}{2.282133in}}%
\pgfpathlineto{\pgfqpoint{0.674323in}{2.283904in}}%
\pgfpathlineto{\pgfqpoint{0.668826in}{2.285679in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{2.287457in}}%
\pgfpathlineto{\pgfqpoint{0.657834in}{2.289239in}}%
\pgfpathlineto{\pgfqpoint{0.652337in}{2.291023in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{2.292810in}}%
\pgfpathlineto{\pgfqpoint{0.641345in}{2.294600in}}%
\pgfpathlineto{\pgfqpoint{0.635848in}{2.296392in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{2.298186in}}%
\pgfpathlineto{\pgfqpoint{0.624856in}{2.299981in}}%
\pgfpathlineto{\pgfqpoint{0.619359in}{2.301778in}}%
\pgfpathlineto{\pgfqpoint{0.613863in}{2.303576in}}%
\pgfpathlineto{\pgfqpoint{0.608367in}{2.305375in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{2.307174in}}%
\pgfpathlineto{\pgfqpoint{0.597374in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{0.591877in}{2.310774in}}%
\pgfpathlineto{\pgfqpoint{0.586381in}{2.312574in}}%
\pgfpathlineto{\pgfqpoint{0.580885in}{2.314373in}}%
\pgfpathlineto{\pgfqpoint{0.575388in}{2.316172in}}%
\pgfpathlineto{\pgfqpoint{0.569892in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{2.319767in}}%
\pgfpathlineto{\pgfqpoint{0.558899in}{2.321562in}}%
\pgfpathlineto{\pgfqpoint{0.553403in}{2.323356in}}%
\pgfpathlineto{\pgfqpoint{0.547907in}{2.325148in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{2.326938in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{2.326938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050882in}{2.048921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188016in}{1.974673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228079in}{2.160819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736551in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{1.652487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542410in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090945in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.090945in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090945in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090945in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639481in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.639481in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639481in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639481in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188016in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.188016in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188016in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188016in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736551in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736551in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736551in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285086in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285086in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285086in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679544in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{0.679544in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679544in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816678in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{0.816678in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816678in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.953812in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{0.953812in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953812in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.228079in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.228079in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228079in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.365213in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.365213in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365213in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.502347in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.502347in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502347in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.776614in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.776614in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776614in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.913748in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{1.913748in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913748in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.050882in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050882in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.325149in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.325149in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325149in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.462283in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.462283in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462283in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.599417in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.599417in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599417in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873684in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{2.873684in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873684in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010818in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.010818in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010818in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.147952in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.147952in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147952in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.652487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281030in, y=1.605001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.072873in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.072873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{2.072873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380952in, y=2.025387in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{2.493259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380952in, y=2.445773in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.736564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.736564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.820641in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.820641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.820641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.904718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.904718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.988796in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.988796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.988796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.156950in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.156950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{2.156950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.241027in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.241027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{2.241027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.325104in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.325104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{2.325104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.409182in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.409182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{2.409182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225475in,y=2.072873in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.072873in}}%
\pgfpathlineto{\pgfqpoint{0.634749in}{2.079689in}}%
\pgfpathlineto{\pgfqpoint{0.727088in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{0.823823in}{2.100554in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{2.117347in}}%
\pgfpathlineto{\pgfqpoint{1.215163in}{2.156907in}}%
\pgfpathlineto{\pgfqpoint{1.298707in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{1.369060in}{2.171639in}}%
\pgfpathlineto{\pgfqpoint{1.430619in}{2.174346in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{2.174780in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{1.597708in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{1.650473in}{2.163042in}}%
\pgfpathlineto{\pgfqpoint{1.703238in}{2.154648in}}%
\pgfpathlineto{\pgfqpoint{1.756003in}{2.143877in}}%
\pgfpathlineto{\pgfqpoint{1.808768in}{2.130715in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{2.115193in}}%
\pgfpathlineto{\pgfqpoint{1.914298in}{2.097395in}}%
\pgfpathlineto{\pgfqpoint{1.971460in}{2.075697in}}%
\pgfpathlineto{\pgfqpoint{2.033019in}{2.049787in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{2.019533in}}%
\pgfpathlineto{\pgfqpoint{2.178122in}{1.980645in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{1.906116in}}%
\pgfpathlineto{\pgfqpoint{2.415564in}{1.860025in}}%
\pgfpathlineto{\pgfqpoint{2.481520in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{2.538682in}{1.805591in}}%
\pgfpathlineto{\pgfqpoint{2.587050in}{1.787685in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{2.674992in}{1.761945in}}%
\pgfpathlineto{\pgfqpoint{2.714565in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.029194in}}%
\pgfpathlineto{\pgfqpoint{0.613863in}{2.035729in}}%
\pgfpathlineto{\pgfqpoint{0.685315in}{2.044520in}}%
\pgfpathlineto{\pgfqpoint{0.756768in}{2.055555in}}%
\pgfpathlineto{\pgfqpoint{0.833717in}{2.069787in}}%
\pgfpathlineto{\pgfqpoint{0.916162in}{2.087344in}}%
\pgfpathlineto{\pgfqpoint{1.026089in}{2.113286in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{2.156452in}}%
\pgfpathlineto{\pgfqpoint{1.284417in}{2.172167in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{2.182351in}}%
\pgfpathlineto{\pgfqpoint{1.399840in}{2.189469in}}%
\pgfpathlineto{\pgfqpoint{1.449307in}{2.193818in}}%
\pgfpathlineto{\pgfqpoint{1.498774in}{2.195965in}}%
\pgfpathlineto{\pgfqpoint{1.548241in}{2.195708in}}%
\pgfpathlineto{\pgfqpoint{1.592212in}{2.193327in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{2.188835in}}%
\pgfpathlineto{\pgfqpoint{1.680153in}{2.182182in}}%
\pgfpathlineto{\pgfqpoint{1.724124in}{2.173356in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{2.162381in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{2.149320in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{2.132257in}}%
\pgfpathlineto{\pgfqpoint{1.911000in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{2.088932in}}%
\pgfpathlineto{\pgfqpoint{2.026423in}{2.060147in}}%
\pgfpathlineto{\pgfqpoint{2.103372in}{2.020799in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{1.880308in}}%
\pgfpathlineto{\pgfqpoint{2.433152in}{1.852712in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{1.830085in}}%
\pgfpathlineto{\pgfqpoint{2.537583in}{1.812050in}}%
\pgfpathlineto{\pgfqpoint{2.587050in}{1.796450in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{1.784765in}}%
\pgfpathlineto{\pgfqpoint{2.674992in}{1.775218in}}%
\pgfpathlineto{\pgfqpoint{2.718962in}{1.767854in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{1.762684in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{1.759686in}}%
\pgfpathlineto{\pgfqpoint{2.850875in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{2.894845in}{1.759963in}}%
\pgfpathlineto{\pgfqpoint{2.944312in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{1.769418in}}%
\pgfpathlineto{\pgfqpoint{3.048743in}{1.778304in}}%
\pgfpathlineto{\pgfqpoint{3.109203in}{1.790596in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{1.806483in}}%
\pgfpathlineto{\pgfqpoint{3.252108in}{1.827481in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.837065in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.837065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.619608,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.736551in}{1.642487in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{2.503259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285086in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.652487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079385in,y=2.367143in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.652487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.901852in}{1.668634in}}{\pgfqpoint{6.644527in}{2.315159in}}{%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.246652in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{3.907349in}{1.671407in}}%
\pgfpathlineto{\pgfqpoint{3.912845in}{1.674217in}}%
\pgfpathlineto{\pgfqpoint{3.918341in}{1.677063in}}%
\pgfpathlineto{\pgfqpoint{3.923838in}{1.679945in}}%
\pgfpathlineto{\pgfqpoint{3.929334in}{1.682864in}}%
\pgfpathlineto{\pgfqpoint{3.934830in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{3.945823in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{3.951319in}{1.694895in}}%
\pgfpathlineto{\pgfqpoint{3.956816in}{1.697991in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{1.701123in}}%
\pgfpathlineto{\pgfqpoint{3.967808in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{3.973305in}{1.707491in}}%
\pgfpathlineto{\pgfqpoint{3.978801in}{1.710727in}}%
\pgfpathlineto{\pgfqpoint{3.984297in}{1.713997in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{1.717301in}}%
\pgfpathlineto{\pgfqpoint{3.995290in}{1.720639in}}%
\pgfpathlineto{\pgfqpoint{4.000786in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{4.006283in}{1.727414in}}%
\pgfpathlineto{\pgfqpoint{4.011779in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{4.017275in}{1.734322in}}%
\pgfpathlineto{\pgfqpoint{4.022772in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.028268in}{1.741359in}}%
\pgfpathlineto{\pgfqpoint{4.033764in}{1.744924in}}%
\pgfpathlineto{\pgfqpoint{4.039261in}{1.748522in}}%
\pgfpathlineto{\pgfqpoint{4.044757in}{1.752150in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.755808in}}%
\pgfpathlineto{\pgfqpoint{4.055750in}{1.759497in}}%
\pgfpathlineto{\pgfqpoint{4.061246in}{1.763216in}}%
\pgfpathlineto{\pgfqpoint{4.066743in}{1.766964in}}%
\pgfpathlineto{\pgfqpoint{4.072239in}{1.770740in}}%
\pgfpathlineto{\pgfqpoint{4.077735in}{1.774546in}}%
\pgfpathlineto{\pgfqpoint{4.083232in}{1.778379in}}%
\pgfpathlineto{\pgfqpoint{4.088728in}{1.782240in}}%
\pgfpathlineto{\pgfqpoint{4.094224in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{4.099721in}{1.790043in}}%
\pgfpathlineto{\pgfqpoint{4.105217in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{1.797950in}}%
\pgfpathlineto{\pgfqpoint{4.116210in}{1.801941in}}%
\pgfpathlineto{\pgfqpoint{4.121706in}{1.805957in}}%
\pgfpathlineto{\pgfqpoint{4.127202in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{4.132699in}{1.814061in}}%
\pgfpathlineto{\pgfqpoint{4.138195in}{1.818148in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{1.822257in}}%
\pgfpathlineto{\pgfqpoint{4.149188in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{1.830539in}}%
\pgfpathlineto{\pgfqpoint{4.160180in}{1.834712in}}%
\pgfpathlineto{\pgfqpoint{4.165677in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{4.171173in}{1.843116in}}%
\pgfpathlineto{\pgfqpoint{4.176669in}{1.847347in}}%
\pgfpathlineto{\pgfqpoint{4.182166in}{1.851595in}}%
\pgfpathlineto{\pgfqpoint{4.187662in}{1.855861in}}%
\pgfpathlineto{\pgfqpoint{4.193158in}{1.860144in}}%
\pgfpathlineto{\pgfqpoint{4.198655in}{1.864442in}}%
\pgfpathlineto{\pgfqpoint{4.204151in}{1.868756in}}%
\pgfpathlineto{\pgfqpoint{4.209647in}{1.873085in}}%
\pgfpathlineto{\pgfqpoint{4.215144in}{1.877428in}}%
\pgfpathlineto{\pgfqpoint{4.220640in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{4.226136in}{1.886152in}}%
\pgfpathlineto{\pgfqpoint{4.231633in}{1.890532in}}%
\pgfpathlineto{\pgfqpoint{4.237129in}{1.894923in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{1.899325in}}%
\pgfpathlineto{\pgfqpoint{4.248122in}{1.903736in}}%
\pgfpathlineto{\pgfqpoint{4.253618in}{1.908155in}}%
\pgfpathlineto{\pgfqpoint{4.259115in}{1.912583in}}%
\pgfpathlineto{\pgfqpoint{4.264611in}{1.917018in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.921459in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{1.925905in}}%
\pgfpathlineto{\pgfqpoint{4.281100in}{1.930356in}}%
\pgfpathlineto{\pgfqpoint{4.286596in}{1.934812in}}%
\pgfpathlineto{\pgfqpoint{4.292093in}{1.939270in}}%
\pgfpathlineto{\pgfqpoint{4.297589in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{4.303085in}{1.948192in}}%
\pgfpathlineto{\pgfqpoint{4.308582in}{1.952654in}}%
\pgfpathlineto{\pgfqpoint{4.314078in}{1.957116in}}%
\pgfpathlineto{\pgfqpoint{4.319574in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{4.325071in}{1.966036in}}%
\pgfpathlineto{\pgfqpoint{4.330567in}{1.970491in}}%
\pgfpathlineto{\pgfqpoint{4.336063in}{1.974943in}}%
\pgfpathlineto{\pgfqpoint{4.341560in}{1.979390in}}%
\pgfpathlineto{\pgfqpoint{4.347056in}{1.983831in}}%
\pgfpathlineto{\pgfqpoint{4.352552in}{1.988266in}}%
\pgfpathlineto{\pgfqpoint{4.358049in}{1.992693in}}%
\pgfpathlineto{\pgfqpoint{4.363545in}{1.997112in}}%
\pgfpathlineto{\pgfqpoint{4.369041in}{2.001521in}}%
\pgfpathlineto{\pgfqpoint{4.374538in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{4.380034in}{2.010308in}}%
\pgfpathlineto{\pgfqpoint{4.385530in}{2.014684in}}%
\pgfpathlineto{\pgfqpoint{4.391027in}{2.019046in}}%
\pgfpathlineto{\pgfqpoint{4.396523in}{2.023394in}}%
\pgfpathlineto{\pgfqpoint{4.402019in}{2.027727in}}%
\pgfpathlineto{\pgfqpoint{4.407516in}{2.032044in}}%
\pgfpathlineto{\pgfqpoint{4.413012in}{2.036343in}}%
\pgfpathlineto{\pgfqpoint{4.418508in}{2.040625in}}%
\pgfpathlineto{\pgfqpoint{4.424005in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{4.429501in}{2.049128in}}%
\pgfpathlineto{\pgfqpoint{4.434998in}{2.053349in}}%
\pgfpathlineto{\pgfqpoint{4.440494in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{4.445990in}{2.061720in}}%
\pgfpathlineto{\pgfqpoint{4.451487in}{2.065869in}}%
\pgfpathlineto{\pgfqpoint{4.456983in}{2.069993in}}%
\pgfpathlineto{\pgfqpoint{4.462479in}{2.074088in}}%
\pgfpathlineto{\pgfqpoint{4.467976in}{2.078155in}}%
\pgfpathlineto{\pgfqpoint{4.473472in}{2.082192in}}%
\pgfpathlineto{\pgfqpoint{4.478968in}{2.086198in}}%
\pgfpathlineto{\pgfqpoint{4.484465in}{2.090170in}}%
\pgfpathlineto{\pgfqpoint{4.489961in}{2.094107in}}%
\pgfpathlineto{\pgfqpoint{4.495457in}{2.098008in}}%
\pgfpathlineto{\pgfqpoint{4.500954in}{2.101869in}}%
\pgfpathlineto{\pgfqpoint{4.506450in}{2.105689in}}%
\pgfpathlineto{\pgfqpoint{4.511946in}{2.109465in}}%
\pgfpathlineto{\pgfqpoint{4.517443in}{2.113194in}}%
\pgfpathlineto{\pgfqpoint{4.522939in}{2.116871in}}%
\pgfpathlineto{\pgfqpoint{4.528435in}{2.120492in}}%
\pgfpathlineto{\pgfqpoint{4.533932in}{2.124051in}}%
\pgfpathlineto{\pgfqpoint{4.539428in}{2.127540in}}%
\pgfpathlineto{\pgfqpoint{4.544924in}{2.130951in}}%
\pgfpathlineto{\pgfqpoint{4.550421in}{2.134270in}}%
\pgfpathlineto{\pgfqpoint{4.555917in}{2.137482in}}%
\pgfpathlineto{\pgfqpoint{4.561413in}{2.140566in}}%
\pgfpathlineto{\pgfqpoint{4.566910in}{2.143496in}}%
\pgfpathlineto{\pgfqpoint{4.572406in}{2.146240in}}%
\pgfpathlineto{\pgfqpoint{4.577902in}{2.148763in}}%
\pgfpathlineto{\pgfqpoint{4.583399in}{2.151034in}}%
\pgfpathlineto{\pgfqpoint{4.588895in}{2.153034in}}%
\pgfpathlineto{\pgfqpoint{4.594391in}{2.154764in}}%
\pgfpathlineto{\pgfqpoint{4.599888in}{2.156244in}}%
\pgfpathlineto{\pgfqpoint{4.605384in}{2.157513in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{2.158610in}}%
\pgfpathlineto{\pgfqpoint{4.616377in}{2.159574in}}%
\pgfpathlineto{\pgfqpoint{4.621873in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{4.627370in}{2.161217in}}%
\pgfpathlineto{\pgfqpoint{4.632866in}{2.161939in}}%
\pgfpathlineto{\pgfqpoint{4.638362in}{2.162615in}}%
\pgfpathlineto{\pgfqpoint{4.643859in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{4.649355in}{2.163863in}}%
\pgfpathlineto{\pgfqpoint{4.654851in}{2.164449in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{2.165015in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{2.165565in}}%
\pgfpathlineto{\pgfqpoint{4.671340in}{2.166100in}}%
\pgfpathlineto{\pgfqpoint{4.676837in}{2.166621in}}%
\pgfpathlineto{\pgfqpoint{4.682333in}{2.167132in}}%
\pgfpathlineto{\pgfqpoint{4.687829in}{2.167631in}}%
\pgfpathlineto{\pgfqpoint{4.693326in}{2.168120in}}%
\pgfpathlineto{\pgfqpoint{4.698822in}{2.168598in}}%
\pgfpathlineto{\pgfqpoint{4.704318in}{2.169068in}}%
\pgfpathlineto{\pgfqpoint{4.709815in}{2.169527in}}%
\pgfpathlineto{\pgfqpoint{4.715311in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{4.720807in}{2.170417in}}%
\pgfpathlineto{\pgfqpoint{4.726304in}{2.170847in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{2.171266in}}%
\pgfpathlineto{\pgfqpoint{4.737296in}{2.171675in}}%
\pgfpathlineto{\pgfqpoint{4.742793in}{2.172073in}}%
\pgfpathlineto{\pgfqpoint{4.748289in}{2.172460in}}%
\pgfpathlineto{\pgfqpoint{4.753785in}{2.172836in}}%
\pgfpathlineto{\pgfqpoint{4.759282in}{2.173199in}}%
\pgfpathlineto{\pgfqpoint{4.764778in}{2.173549in}}%
\pgfpathlineto{\pgfqpoint{4.770274in}{2.173887in}}%
\pgfpathlineto{\pgfqpoint{4.775771in}{2.174211in}}%
\pgfpathlineto{\pgfqpoint{4.781267in}{2.174522in}}%
\pgfpathlineto{\pgfqpoint{4.786763in}{2.174818in}}%
\pgfpathlineto{\pgfqpoint{4.792260in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{4.797756in}{2.175364in}}%
\pgfpathlineto{\pgfqpoint{4.803253in}{2.175614in}}%
\pgfpathlineto{\pgfqpoint{4.808749in}{2.175847in}}%
\pgfpathlineto{\pgfqpoint{4.814245in}{2.176064in}}%
\pgfpathlineto{\pgfqpoint{4.819742in}{2.176263in}}%
\pgfpathlineto{\pgfqpoint{4.825238in}{2.176444in}}%
\pgfpathlineto{\pgfqpoint{4.830734in}{2.176606in}}%
\pgfpathlineto{\pgfqpoint{4.836231in}{2.176750in}}%
\pgfpathlineto{\pgfqpoint{4.841727in}{2.176874in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{2.176978in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{2.177062in}}%
\pgfpathlineto{\pgfqpoint{4.858216in}{2.177125in}}%
\pgfpathlineto{\pgfqpoint{4.863712in}{2.177166in}}%
\pgfpathlineto{\pgfqpoint{4.869209in}{2.177186in}}%
\pgfpathlineto{\pgfqpoint{4.874705in}{2.177183in}}%
\pgfpathlineto{\pgfqpoint{4.880201in}{2.177157in}}%
\pgfpathlineto{\pgfqpoint{4.885698in}{2.177108in}}%
\pgfpathlineto{\pgfqpoint{4.891194in}{2.177035in}}%
\pgfpathlineto{\pgfqpoint{4.896690in}{2.176938in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{2.176816in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{2.176669in}}%
\pgfpathlineto{\pgfqpoint{4.913179in}{2.176496in}}%
\pgfpathlineto{\pgfqpoint{4.918676in}{2.176297in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{2.176072in}}%
\pgfpathlineto{\pgfqpoint{4.929668in}{2.175820in}}%
\pgfpathlineto{\pgfqpoint{4.935165in}{2.175541in}}%
\pgfpathlineto{\pgfqpoint{4.940661in}{2.175234in}}%
\pgfpathlineto{\pgfqpoint{4.946157in}{2.174899in}}%
\pgfpathlineto{\pgfqpoint{4.951654in}{2.174536in}}%
\pgfpathlineto{\pgfqpoint{4.957150in}{2.174144in}}%
\pgfpathlineto{\pgfqpoint{4.962646in}{2.173723in}}%
\pgfpathlineto{\pgfqpoint{4.968143in}{2.173273in}}%
\pgfpathlineto{\pgfqpoint{4.973639in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{4.979135in}{2.172283in}}%
\pgfpathlineto{\pgfqpoint{4.984632in}{2.171743in}}%
\pgfpathlineto{\pgfqpoint{4.990128in}{2.171172in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{5.001121in}{2.169938in}}%
\pgfpathlineto{\pgfqpoint{5.006617in}{2.169274in}}%
\pgfpathlineto{\pgfqpoint{5.012114in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{2.167850in}}%
\pgfpathlineto{\pgfqpoint{5.023106in}{2.167091in}}%
\pgfpathlineto{\pgfqpoint{5.028603in}{2.166299in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{2.165475in}}%
\pgfpathlineto{\pgfqpoint{5.039595in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{5.045092in}{2.163730in}}%
\pgfpathlineto{\pgfqpoint{5.050588in}{2.162808in}}%
\pgfpathlineto{\pgfqpoint{5.056084in}{2.161853in}}%
\pgfpathlineto{\pgfqpoint{5.061581in}{2.160865in}}%
\pgfpathlineto{\pgfqpoint{5.067077in}{2.159844in}}%
\pgfpathlineto{\pgfqpoint{5.072573in}{2.158790in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{2.157703in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{2.156582in}}%
\pgfpathlineto{\pgfqpoint{5.089062in}{2.155428in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{2.154241in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{2.153021in}}%
\pgfpathlineto{\pgfqpoint{5.105551in}{2.151768in}}%
\pgfpathlineto{\pgfqpoint{5.111048in}{2.150481in}}%
\pgfpathlineto{\pgfqpoint{5.116544in}{2.149161in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{2.147809in}}%
\pgfpathlineto{\pgfqpoint{5.127537in}{2.146423in}}%
\pgfpathlineto{\pgfqpoint{5.133033in}{2.145005in}}%
\pgfpathlineto{\pgfqpoint{5.138529in}{2.143554in}}%
\pgfpathlineto{\pgfqpoint{5.144026in}{2.142071in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{2.140555in}}%
\pgfpathlineto{\pgfqpoint{5.155018in}{2.139007in}}%
\pgfpathlineto{\pgfqpoint{5.160515in}{2.137428in}}%
\pgfpathlineto{\pgfqpoint{5.166011in}{2.135816in}}%
\pgfpathlineto{\pgfqpoint{5.171507in}{2.134173in}}%
\pgfpathlineto{\pgfqpoint{5.177004in}{2.132499in}}%
\pgfpathlineto{\pgfqpoint{5.182500in}{2.130794in}}%
\pgfpathlineto{\pgfqpoint{5.187997in}{2.129059in}}%
\pgfpathlineto{\pgfqpoint{5.193493in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{5.198989in}{2.125497in}}%
\pgfpathlineto{\pgfqpoint{5.204486in}{2.123672in}}%
\pgfpathlineto{\pgfqpoint{5.209982in}{2.121817in}}%
\pgfpathlineto{\pgfqpoint{5.215478in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{5.220975in}{2.118021in}}%
\pgfpathlineto{\pgfqpoint{5.226471in}{2.116081in}}%
\pgfpathlineto{\pgfqpoint{5.231967in}{2.114113in}}%
\pgfpathlineto{\pgfqpoint{5.237464in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{5.242960in}{2.110096in}}%
\pgfpathlineto{\pgfqpoint{5.248456in}{2.108048in}}%
\pgfpathlineto{\pgfqpoint{5.253953in}{2.105974in}}%
\pgfpathlineto{\pgfqpoint{5.259449in}{2.103875in}}%
\pgfpathlineto{\pgfqpoint{5.264945in}{2.101752in}}%
\pgfpathlineto{\pgfqpoint{5.270442in}{2.099604in}}%
\pgfpathlineto{\pgfqpoint{5.275938in}{2.097432in}}%
\pgfpathlineto{\pgfqpoint{5.281434in}{2.095237in}}%
\pgfpathlineto{\pgfqpoint{5.286931in}{2.093020in}}%
\pgfpathlineto{\pgfqpoint{5.292427in}{2.090780in}}%
\pgfpathlineto{\pgfqpoint{5.297923in}{2.088519in}}%
\pgfpathlineto{\pgfqpoint{5.303420in}{2.086238in}}%
\pgfpathlineto{\pgfqpoint{5.308916in}{2.083936in}}%
\pgfpathlineto{\pgfqpoint{5.314412in}{2.081614in}}%
\pgfpathlineto{\pgfqpoint{5.319909in}{2.079273in}}%
\pgfpathlineto{\pgfqpoint{5.325405in}{2.076914in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{5.336398in}{2.072142in}}%
\pgfpathlineto{\pgfqpoint{5.341894in}{2.069731in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{2.067303in}}%
\pgfpathlineto{\pgfqpoint{5.352887in}{2.064860in}}%
\pgfpathlineto{\pgfqpoint{5.358383in}{2.062401in}}%
\pgfpathlineto{\pgfqpoint{5.363880in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{5.369376in}{2.057439in}}%
\pgfpathlineto{\pgfqpoint{5.374872in}{2.054937in}}%
\pgfpathlineto{\pgfqpoint{5.380369in}{2.052421in}}%
\pgfpathlineto{\pgfqpoint{5.385865in}{2.049891in}}%
\pgfpathlineto{\pgfqpoint{5.391361in}{2.047348in}}%
\pgfpathlineto{\pgfqpoint{5.396858in}{2.044791in}}%
\pgfpathlineto{\pgfqpoint{5.402354in}{2.042221in}}%
\pgfpathlineto{\pgfqpoint{5.407850in}{2.039636in}}%
\pgfpathlineto{\pgfqpoint{5.413347in}{2.037038in}}%
\pgfpathlineto{\pgfqpoint{5.418843in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{2.031798in}}%
\pgfpathlineto{\pgfqpoint{5.429836in}{2.029155in}}%
\pgfpathlineto{\pgfqpoint{5.435332in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{5.440828in}{2.023819in}}%
\pgfpathlineto{\pgfqpoint{5.446325in}{2.021123in}}%
\pgfpathlineto{\pgfqpoint{5.451821in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{5.457317in}{2.015674in}}%
\pgfpathlineto{\pgfqpoint{5.462814in}{2.012919in}}%
\pgfpathlineto{\pgfqpoint{5.468310in}{2.010144in}}%
\pgfpathlineto{\pgfqpoint{5.473806in}{2.007347in}}%
\pgfpathlineto{\pgfqpoint{5.479303in}{2.004529in}}%
\pgfpathlineto{\pgfqpoint{5.484799in}{2.001692in}}%
\pgfpathlineto{\pgfqpoint{5.490295in}{1.998837in}}%
\pgfpathlineto{\pgfqpoint{5.495792in}{1.995965in}}%
\pgfpathlineto{\pgfqpoint{5.501288in}{1.993079in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{1.990181in}}%
\pgfpathlineto{\pgfqpoint{5.512281in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{5.517777in}{1.984360in}}%
\pgfpathlineto{\pgfqpoint{5.523273in}{1.981443in}}%
\pgfpathlineto{\pgfqpoint{5.528770in}{1.978525in}}%
\pgfpathlineto{\pgfqpoint{5.534266in}{1.975609in}}%
\pgfpathlineto{\pgfqpoint{5.539762in}{1.972697in}}%
\pgfpathlineto{\pgfqpoint{5.545259in}{1.969791in}}%
\pgfpathlineto{\pgfqpoint{5.550755in}{1.966895in}}%
\pgfpathlineto{\pgfqpoint{5.556252in}{1.964011in}}%
\pgfpathlineto{\pgfqpoint{5.561748in}{1.961139in}}%
\pgfpathlineto{\pgfqpoint{5.567244in}{1.958283in}}%
\pgfpathlineto{\pgfqpoint{5.572741in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{5.578237in}{1.952622in}}%
\pgfpathlineto{\pgfqpoint{5.583733in}{1.949821in}}%
\pgfpathlineto{\pgfqpoint{5.589230in}{1.947042in}}%
\pgfpathlineto{\pgfqpoint{5.594726in}{1.944285in}}%
\pgfpathlineto{\pgfqpoint{5.600222in}{1.941553in}}%
\pgfpathlineto{\pgfqpoint{5.605719in}{1.938847in}}%
\pgfpathlineto{\pgfqpoint{5.611215in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{5.616711in}{1.933514in}}%
\pgfpathlineto{\pgfqpoint{5.622208in}{1.930891in}}%
\pgfpathlineto{\pgfqpoint{5.627704in}{1.928298in}}%
\pgfpathlineto{\pgfqpoint{5.633200in}{1.925736in}}%
\pgfpathlineto{\pgfqpoint{5.638697in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{5.644193in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{5.649689in}{1.918246in}}%
\pgfpathlineto{\pgfqpoint{5.655186in}{1.915818in}}%
\pgfpathlineto{\pgfqpoint{5.660682in}{1.913426in}}%
\pgfpathlineto{\pgfqpoint{5.666178in}{1.911070in}}%
\pgfpathlineto{\pgfqpoint{5.671675in}{1.908752in}}%
\pgfpathlineto{\pgfqpoint{5.677171in}{1.906473in}}%
\pgfpathlineto{\pgfqpoint{5.682667in}{1.904233in}}%
\pgfpathlineto{\pgfqpoint{5.688164in}{1.902033in}}%
\pgfpathlineto{\pgfqpoint{5.693660in}{1.899874in}}%
\pgfpathlineto{\pgfqpoint{5.699156in}{1.897758in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{1.895683in}}%
\pgfpathlineto{\pgfqpoint{5.710149in}{1.893652in}}%
\pgfpathlineto{\pgfqpoint{5.715645in}{1.891666in}}%
\pgfpathlineto{\pgfqpoint{5.721142in}{1.889724in}}%
\pgfpathlineto{\pgfqpoint{5.726638in}{1.887828in}}%
\pgfpathlineto{\pgfqpoint{5.732135in}{1.885979in}}%
\pgfpathlineto{\pgfqpoint{5.737631in}{1.884176in}}%
\pgfpathlineto{\pgfqpoint{5.743127in}{1.882422in}}%
\pgfpathlineto{\pgfqpoint{5.748624in}{1.880716in}}%
\pgfpathlineto{\pgfqpoint{5.754120in}{1.879060in}}%
\pgfpathlineto{\pgfqpoint{5.759616in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{5.765113in}{1.875898in}}%
\pgfpathlineto{\pgfqpoint{5.770609in}{1.874393in}}%
\pgfpathlineto{\pgfqpoint{5.776105in}{1.872941in}}%
\pgfpathlineto{\pgfqpoint{5.781602in}{1.871541in}}%
\pgfpathlineto{\pgfqpoint{5.787098in}{1.870195in}}%
\pgfpathlineto{\pgfqpoint{5.792594in}{1.868903in}}%
\pgfpathlineto{\pgfqpoint{5.798091in}{1.867665in}}%
\pgfpathlineto{\pgfqpoint{5.803587in}{1.866482in}}%
\pgfpathlineto{\pgfqpoint{5.809083in}{1.865354in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{1.864283in}}%
\pgfpathlineto{\pgfqpoint{5.820076in}{1.863269in}}%
\pgfpathlineto{\pgfqpoint{5.825572in}{1.862312in}}%
\pgfpathlineto{\pgfqpoint{5.831069in}{1.861413in}}%
\pgfpathlineto{\pgfqpoint{5.836565in}{1.860573in}}%
\pgfpathlineto{\pgfqpoint{5.842061in}{1.859791in}}%
\pgfpathlineto{\pgfqpoint{5.847558in}{1.859068in}}%
\pgfpathlineto{\pgfqpoint{5.853054in}{1.858405in}}%
\pgfpathlineto{\pgfqpoint{5.858550in}{1.857803in}}%
\pgfpathlineto{\pgfqpoint{5.864047in}{1.857261in}}%
\pgfpathlineto{\pgfqpoint{5.869543in}{1.856780in}}%
\pgfpathlineto{\pgfqpoint{5.875039in}{1.856361in}}%
\pgfpathlineto{\pgfqpoint{5.880536in}{1.856003in}}%
\pgfpathlineto{\pgfqpoint{5.886032in}{1.855708in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{1.855475in}}%
\pgfpathlineto{\pgfqpoint{5.897025in}{1.855305in}}%
\pgfpathlineto{\pgfqpoint{5.902521in}{1.855198in}}%
\pgfpathlineto{\pgfqpoint{5.908017in}{1.855155in}}%
\pgfpathlineto{\pgfqpoint{5.913514in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{5.919010in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{5.924507in}{1.855408in}}%
\pgfpathlineto{\pgfqpoint{5.930003in}{1.855622in}}%
\pgfpathlineto{\pgfqpoint{5.935499in}{1.855900in}}%
\pgfpathlineto{\pgfqpoint{5.940996in}{1.856242in}}%
\pgfpathlineto{\pgfqpoint{5.946492in}{1.856650in}}%
\pgfpathlineto{\pgfqpoint{5.951988in}{1.857123in}}%
\pgfpathlineto{\pgfqpoint{5.957485in}{1.857662in}}%
\pgfpathlineto{\pgfqpoint{5.962981in}{1.858266in}}%
\pgfpathlineto{\pgfqpoint{5.968477in}{1.858935in}}%
\pgfpathlineto{\pgfqpoint{5.973974in}{1.859670in}}%
\pgfpathlineto{\pgfqpoint{5.979470in}{1.860471in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{1.861337in}}%
\pgfpathlineto{\pgfqpoint{5.990463in}{1.862269in}}%
\pgfpathlineto{\pgfqpoint{5.995959in}{1.863267in}}%
\pgfpathlineto{\pgfqpoint{6.001455in}{1.864330in}}%
\pgfpathlineto{\pgfqpoint{6.006952in}{1.865459in}}%
\pgfpathlineto{\pgfqpoint{6.012448in}{1.866654in}}%
\pgfpathlineto{\pgfqpoint{6.017944in}{1.867914in}}%
\pgfpathlineto{\pgfqpoint{6.023441in}{1.869240in}}%
\pgfpathlineto{\pgfqpoint{6.028937in}{1.870631in}}%
\pgfpathlineto{\pgfqpoint{6.034433in}{1.872087in}}%
\pgfpathlineto{\pgfqpoint{6.039930in}{1.873608in}}%
\pgfpathlineto{\pgfqpoint{6.045426in}{1.875193in}}%
\pgfpathlineto{\pgfqpoint{6.050922in}{1.876844in}}%
\pgfpathlineto{\pgfqpoint{6.056419in}{1.878558in}}%
\pgfpathlineto{\pgfqpoint{6.061915in}{1.880337in}}%
\pgfpathlineto{\pgfqpoint{6.067411in}{1.882179in}}%
\pgfpathlineto{\pgfqpoint{6.072908in}{1.884086in}}%
\pgfpathlineto{\pgfqpoint{6.078404in}{1.886055in}}%
\pgfpathlineto{\pgfqpoint{6.083900in}{1.888087in}}%
\pgfpathlineto{\pgfqpoint{6.089397in}{1.890181in}}%
\pgfpathlineto{\pgfqpoint{6.094893in}{1.892338in}}%
\pgfpathlineto{\pgfqpoint{6.100389in}{1.894557in}}%
\pgfpathlineto{\pgfqpoint{6.105886in}{1.896836in}}%
\pgfpathlineto{\pgfqpoint{6.111382in}{1.899177in}}%
\pgfpathlineto{\pgfqpoint{6.116879in}{1.901578in}}%
\pgfpathlineto{\pgfqpoint{6.122375in}{1.904038in}}%
\pgfpathlineto{\pgfqpoint{6.127871in}{1.906558in}}%
\pgfpathlineto{\pgfqpoint{6.133368in}{1.909137in}}%
\pgfpathlineto{\pgfqpoint{6.138864in}{1.911773in}}%
\pgfpathlineto{\pgfqpoint{6.144360in}{1.914467in}}%
\pgfpathlineto{\pgfqpoint{6.149857in}{1.917218in}}%
\pgfpathlineto{\pgfqpoint{6.155353in}{1.920024in}}%
\pgfpathlineto{\pgfqpoint{6.160849in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{6.166346in}{1.925802in}}%
\pgfpathlineto{\pgfqpoint{6.171842in}{1.928772in}}%
\pgfpathlineto{\pgfqpoint{6.177338in}{1.931793in}}%
\pgfpathlineto{\pgfqpoint{6.182835in}{1.934867in}}%
\pgfpathlineto{\pgfqpoint{6.188331in}{1.937990in}}%
\pgfpathlineto{\pgfqpoint{6.193827in}{1.941163in}}%
\pgfpathlineto{\pgfqpoint{6.199324in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{6.204820in}{1.947648in}}%
\pgfpathlineto{\pgfqpoint{6.210316in}{1.950958in}}%
\pgfpathlineto{\pgfqpoint{6.215813in}{1.954310in}}%
\pgfpathlineto{\pgfqpoint{6.221309in}{1.957702in}}%
\pgfpathlineto{\pgfqpoint{6.226805in}{1.961130in}}%
\pgfpathlineto{\pgfqpoint{6.232302in}{1.964592in}}%
\pgfpathlineto{\pgfqpoint{6.237798in}{1.968083in}}%
\pgfpathlineto{\pgfqpoint{6.243294in}{1.971599in}}%
\pgfpathlineto{\pgfqpoint{6.248791in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{6.254287in}{1.978678in}}%
\pgfpathlineto{\pgfqpoint{6.259783in}{1.982224in}}%
\pgfpathlineto{\pgfqpoint{6.265280in}{1.985758in}}%
\pgfpathlineto{\pgfqpoint{6.270776in}{1.989264in}}%
\pgfpathlineto{\pgfqpoint{6.276272in}{1.992723in}}%
\pgfpathlineto{\pgfqpoint{6.281769in}{1.996109in}}%
\pgfpathlineto{\pgfqpoint{6.287265in}{1.999393in}}%
\pgfpathlineto{\pgfqpoint{6.292762in}{2.002545in}}%
\pgfpathlineto{\pgfqpoint{6.298258in}{2.005534in}}%
\pgfpathlineto{\pgfqpoint{6.303754in}{2.008339in}}%
\pgfpathlineto{\pgfqpoint{6.309251in}{2.010951in}}%
\pgfpathlineto{\pgfqpoint{6.314747in}{2.013377in}}%
\pgfpathlineto{\pgfqpoint{6.320243in}{2.015632in}}%
\pgfpathlineto{\pgfqpoint{6.325740in}{2.017739in}}%
\pgfpathlineto{\pgfqpoint{6.331236in}{2.019720in}}%
\pgfpathlineto{\pgfqpoint{6.336732in}{2.021597in}}%
\pgfpathlineto{\pgfqpoint{6.342229in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{6.347725in}{2.025103in}}%
\pgfpathlineto{\pgfqpoint{6.353221in}{2.026756in}}%
\pgfpathlineto{\pgfqpoint{6.358718in}{2.028355in}}%
\pgfpathlineto{\pgfqpoint{6.364214in}{2.029906in}}%
\pgfpathlineto{\pgfqpoint{6.369710in}{2.031414in}}%
\pgfpathlineto{\pgfqpoint{6.375207in}{2.032882in}}%
\pgfpathlineto{\pgfqpoint{6.380703in}{2.034312in}}%
\pgfpathlineto{\pgfqpoint{6.386199in}{2.035708in}}%
\pgfpathlineto{\pgfqpoint{6.391696in}{2.037071in}}%
\pgfpathlineto{\pgfqpoint{6.397192in}{2.038401in}}%
\pgfpathlineto{\pgfqpoint{6.402688in}{2.039699in}}%
\pgfpathlineto{\pgfqpoint{6.408185in}{2.040967in}}%
\pgfpathlineto{\pgfqpoint{6.413681in}{2.042205in}}%
\pgfpathlineto{\pgfqpoint{6.419177in}{2.043413in}}%
\pgfpathlineto{\pgfqpoint{6.424674in}{2.044591in}}%
\pgfpathlineto{\pgfqpoint{6.430170in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{6.435666in}{2.046857in}}%
\pgfpathlineto{\pgfqpoint{6.441163in}{2.047945in}}%
\pgfpathlineto{\pgfqpoint{6.446659in}{2.049004in}}%
\pgfpathlineto{\pgfqpoint{6.452155in}{2.050032in}}%
\pgfpathlineto{\pgfqpoint{6.457652in}{2.051030in}}%
\pgfpathlineto{\pgfqpoint{6.463148in}{2.051998in}}%
\pgfpathlineto{\pgfqpoint{6.468644in}{2.052935in}}%
\pgfpathlineto{\pgfqpoint{6.474141in}{2.053841in}}%
\pgfpathlineto{\pgfqpoint{6.479637in}{2.054716in}}%
\pgfpathlineto{\pgfqpoint{6.485134in}{2.055560in}}%
\pgfpathlineto{\pgfqpoint{6.490630in}{2.056373in}}%
\pgfpathlineto{\pgfqpoint{6.496126in}{2.057153in}}%
\pgfpathlineto{\pgfqpoint{6.501623in}{2.057902in}}%
\pgfpathlineto{\pgfqpoint{6.507119in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{6.512615in}{2.059303in}}%
\pgfpathlineto{\pgfqpoint{6.518112in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{6.523608in}{2.060572in}}%
\pgfpathlineto{\pgfqpoint{6.529104in}{2.061158in}}%
\pgfpathlineto{\pgfqpoint{6.534601in}{2.061710in}}%
\pgfpathlineto{\pgfqpoint{6.540097in}{2.062228in}}%
\pgfpathlineto{\pgfqpoint{6.545593in}{2.062713in}}%
\pgfpathlineto{\pgfqpoint{6.551090in}{2.063164in}}%
\pgfpathlineto{\pgfqpoint{6.556586in}{2.063581in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{2.063964in}}%
\pgfpathlineto{\pgfqpoint{6.567579in}{2.064313in}}%
\pgfpathlineto{\pgfqpoint{6.573075in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{6.578571in}{2.064906in}}%
\pgfpathlineto{\pgfqpoint{6.584068in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{6.589564in}{2.065360in}}%
\pgfpathlineto{\pgfqpoint{6.595060in}{2.065535in}}%
\pgfpathlineto{\pgfqpoint{6.600557in}{2.065675in}}%
\pgfpathlineto{\pgfqpoint{6.606053in}{2.065780in}}%
\pgfpathlineto{\pgfqpoint{6.611549in}{2.065850in}}%
\pgfpathlineto{\pgfqpoint{6.617046in}{2.065884in}}%
\pgfpathlineto{\pgfqpoint{6.622542in}{2.065884in}}%
\pgfpathlineto{\pgfqpoint{6.628038in}{2.065848in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.065776in}}%
\pgfpathlineto{\pgfqpoint{6.639031in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.065528in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.315159in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.315159in}}%
\pgfpathlineto{\pgfqpoint{6.639031in}{2.310362in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{2.305547in}}%
\pgfpathlineto{\pgfqpoint{6.628038in}{2.300717in}}%
\pgfpathlineto{\pgfqpoint{6.622542in}{2.295871in}}%
\pgfpathlineto{\pgfqpoint{6.617046in}{2.291010in}}%
\pgfpathlineto{\pgfqpoint{6.611549in}{2.286135in}}%
\pgfpathlineto{\pgfqpoint{6.606053in}{2.281248in}}%
\pgfpathlineto{\pgfqpoint{6.600557in}{2.276348in}}%
\pgfpathlineto{\pgfqpoint{6.595060in}{2.271437in}}%
\pgfpathlineto{\pgfqpoint{6.589564in}{2.266515in}}%
\pgfpathlineto{\pgfqpoint{6.584068in}{2.261584in}}%
\pgfpathlineto{\pgfqpoint{6.578571in}{2.256644in}}%
\pgfpathlineto{\pgfqpoint{6.573075in}{2.251697in}}%
\pgfpathlineto{\pgfqpoint{6.567579in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{2.241782in}}%
\pgfpathlineto{\pgfqpoint{6.556586in}{2.236817in}}%
\pgfpathlineto{\pgfqpoint{6.551090in}{2.231847in}}%
\pgfpathlineto{\pgfqpoint{6.545593in}{2.226875in}}%
\pgfpathlineto{\pgfqpoint{6.540097in}{2.221900in}}%
\pgfpathlineto{\pgfqpoint{6.534601in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{6.529104in}{2.211948in}}%
\pgfpathlineto{\pgfqpoint{6.523608in}{2.206972in}}%
\pgfpathlineto{\pgfqpoint{6.518112in}{2.201998in}}%
\pgfpathlineto{\pgfqpoint{6.512615in}{2.197027in}}%
\pgfpathlineto{\pgfqpoint{6.507119in}{2.192059in}}%
\pgfpathlineto{\pgfqpoint{6.501623in}{2.187096in}}%
\pgfpathlineto{\pgfqpoint{6.496126in}{2.182139in}}%
\pgfpathlineto{\pgfqpoint{6.490630in}{2.177189in}}%
\pgfpathlineto{\pgfqpoint{6.485134in}{2.172246in}}%
\pgfpathlineto{\pgfqpoint{6.479637in}{2.167313in}}%
\pgfpathlineto{\pgfqpoint{6.474141in}{2.162389in}}%
\pgfpathlineto{\pgfqpoint{6.468644in}{2.157476in}}%
\pgfpathlineto{\pgfqpoint{6.463148in}{2.152576in}}%
\pgfpathlineto{\pgfqpoint{6.457652in}{2.147689in}}%
\pgfpathlineto{\pgfqpoint{6.452155in}{2.142817in}}%
\pgfpathlineto{\pgfqpoint{6.446659in}{2.137960in}}%
\pgfpathlineto{\pgfqpoint{6.441163in}{2.133120in}}%
\pgfpathlineto{\pgfqpoint{6.435666in}{2.128299in}}%
\pgfpathlineto{\pgfqpoint{6.430170in}{2.123497in}}%
\pgfpathlineto{\pgfqpoint{6.424674in}{2.118716in}}%
\pgfpathlineto{\pgfqpoint{6.419177in}{2.113957in}}%
\pgfpathlineto{\pgfqpoint{6.413681in}{2.109222in}}%
\pgfpathlineto{\pgfqpoint{6.408185in}{2.104513in}}%
\pgfpathlineto{\pgfqpoint{6.402688in}{2.099831in}}%
\pgfpathlineto{\pgfqpoint{6.397192in}{2.095179in}}%
\pgfpathlineto{\pgfqpoint{6.391696in}{2.090558in}}%
\pgfpathlineto{\pgfqpoint{6.386199in}{2.085970in}}%
\pgfpathlineto{\pgfqpoint{6.380703in}{2.081420in}}%
\pgfpathlineto{\pgfqpoint{6.375207in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{6.369710in}{2.072440in}}%
\pgfpathlineto{\pgfqpoint{6.364214in}{2.068019in}}%
\pgfpathlineto{\pgfqpoint{6.358718in}{2.063650in}}%
\pgfpathlineto{\pgfqpoint{6.353221in}{2.059341in}}%
\pgfpathlineto{\pgfqpoint{6.347725in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{6.342229in}{2.050931in}}%
\pgfpathlineto{\pgfqpoint{6.336732in}{2.046853in}}%
\pgfpathlineto{\pgfqpoint{6.331236in}{2.042880in}}%
\pgfpathlineto{\pgfqpoint{6.325740in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{6.320243in}{2.035324in}}%
\pgfpathlineto{\pgfqpoint{6.314747in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{6.309251in}{2.028447in}}%
\pgfpathlineto{\pgfqpoint{6.303754in}{2.025316in}}%
\pgfpathlineto{\pgfqpoint{6.298258in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{6.292762in}{2.019706in}}%
\pgfpathlineto{\pgfqpoint{6.287265in}{2.017198in}}%
\pgfpathlineto{\pgfqpoint{6.281769in}{2.014855in}}%
\pgfpathlineto{\pgfqpoint{6.276272in}{2.012645in}}%
\pgfpathlineto{\pgfqpoint{6.270776in}{2.010542in}}%
\pgfpathlineto{\pgfqpoint{6.265280in}{2.008523in}}%
\pgfpathlineto{\pgfqpoint{6.259783in}{2.006569in}}%
\pgfpathlineto{\pgfqpoint{6.254287in}{2.004664in}}%
\pgfpathlineto{\pgfqpoint{6.248791in}{2.002800in}}%
\pgfpathlineto{\pgfqpoint{6.243294in}{2.000966in}}%
\pgfpathlineto{\pgfqpoint{6.237798in}{1.999158in}}%
\pgfpathlineto{\pgfqpoint{6.232302in}{1.997370in}}%
\pgfpathlineto{\pgfqpoint{6.226805in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{6.221309in}{1.993842in}}%
\pgfpathlineto{\pgfqpoint{6.215813in}{1.992098in}}%
\pgfpathlineto{\pgfqpoint{6.210316in}{1.990365in}}%
\pgfpathlineto{\pgfqpoint{6.204820in}{1.988642in}}%
\pgfpathlineto{\pgfqpoint{6.199324in}{1.986930in}}%
\pgfpathlineto{\pgfqpoint{6.193827in}{1.985226in}}%
\pgfpathlineto{\pgfqpoint{6.188331in}{1.983532in}}%
\pgfpathlineto{\pgfqpoint{6.182835in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{6.177338in}{1.980172in}}%
\pgfpathlineto{\pgfqpoint{6.171842in}{1.978506in}}%
\pgfpathlineto{\pgfqpoint{6.166346in}{1.976851in}}%
\pgfpathlineto{\pgfqpoint{6.160849in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{6.155353in}{1.973571in}}%
\pgfpathlineto{\pgfqpoint{6.149857in}{1.971948in}}%
\pgfpathlineto{\pgfqpoint{6.144360in}{1.970337in}}%
\pgfpathlineto{\pgfqpoint{6.138864in}{1.968738in}}%
\pgfpathlineto{\pgfqpoint{6.133368in}{1.967153in}}%
\pgfpathlineto{\pgfqpoint{6.127871in}{1.965581in}}%
\pgfpathlineto{\pgfqpoint{6.122375in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{6.116879in}{1.962481in}}%
\pgfpathlineto{\pgfqpoint{6.111382in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{6.105886in}{1.959444in}}%
\pgfpathlineto{\pgfqpoint{6.100389in}{1.957951in}}%
\pgfpathlineto{\pgfqpoint{6.094893in}{1.956476in}}%
\pgfpathlineto{\pgfqpoint{6.089397in}{1.955019in}}%
\pgfpathlineto{\pgfqpoint{6.083900in}{1.953581in}}%
\pgfpathlineto{\pgfqpoint{6.078404in}{1.952164in}}%
\pgfpathlineto{\pgfqpoint{6.072908in}{1.950767in}}%
\pgfpathlineto{\pgfqpoint{6.067411in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{6.061915in}{1.948038in}}%
\pgfpathlineto{\pgfqpoint{6.056419in}{1.946708in}}%
\pgfpathlineto{\pgfqpoint{6.050922in}{1.945401in}}%
\pgfpathlineto{\pgfqpoint{6.045426in}{1.944118in}}%
\pgfpathlineto{\pgfqpoint{6.039930in}{1.942860in}}%
\pgfpathlineto{\pgfqpoint{6.034433in}{1.941628in}}%
\pgfpathlineto{\pgfqpoint{6.028937in}{1.940423in}}%
\pgfpathlineto{\pgfqpoint{6.023441in}{1.939244in}}%
\pgfpathlineto{\pgfqpoint{6.017944in}{1.938093in}}%
\pgfpathlineto{\pgfqpoint{6.012448in}{1.936971in}}%
\pgfpathlineto{\pgfqpoint{6.006952in}{1.935877in}}%
\pgfpathlineto{\pgfqpoint{6.001455in}{1.934814in}}%
\pgfpathlineto{\pgfqpoint{5.995959in}{1.933781in}}%
\pgfpathlineto{\pgfqpoint{5.990463in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{1.931808in}}%
\pgfpathlineto{\pgfqpoint{5.979470in}{1.930870in}}%
\pgfpathlineto{\pgfqpoint{5.973974in}{1.929964in}}%
\pgfpathlineto{\pgfqpoint{5.968477in}{1.929093in}}%
\pgfpathlineto{\pgfqpoint{5.962981in}{1.928255in}}%
\pgfpathlineto{\pgfqpoint{5.957485in}{1.927452in}}%
\pgfpathlineto{\pgfqpoint{5.951988in}{1.926685in}}%
\pgfpathlineto{\pgfqpoint{5.946492in}{1.925953in}}%
\pgfpathlineto{\pgfqpoint{5.940996in}{1.925257in}}%
\pgfpathlineto{\pgfqpoint{5.935499in}{1.924599in}}%
\pgfpathlineto{\pgfqpoint{5.930003in}{1.923978in}}%
\pgfpathlineto{\pgfqpoint{5.924507in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{5.919010in}{1.922850in}}%
\pgfpathlineto{\pgfqpoint{5.913514in}{1.922344in}}%
\pgfpathlineto{\pgfqpoint{5.908017in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{5.902521in}{1.921451in}}%
\pgfpathlineto{\pgfqpoint{5.897025in}{1.921065in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{1.920719in}}%
\pgfpathlineto{\pgfqpoint{5.886032in}{1.920414in}}%
\pgfpathlineto{\pgfqpoint{5.880536in}{1.920151in}}%
\pgfpathlineto{\pgfqpoint{5.875039in}{1.919930in}}%
\pgfpathlineto{\pgfqpoint{5.869543in}{1.919750in}}%
\pgfpathlineto{\pgfqpoint{5.864047in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{5.858550in}{1.919520in}}%
\pgfpathlineto{\pgfqpoint{5.853054in}{1.919469in}}%
\pgfpathlineto{\pgfqpoint{5.847558in}{1.919461in}}%
\pgfpathlineto{\pgfqpoint{5.842061in}{1.919498in}}%
\pgfpathlineto{\pgfqpoint{5.836565in}{1.919578in}}%
\pgfpathlineto{\pgfqpoint{5.831069in}{1.919702in}}%
\pgfpathlineto{\pgfqpoint{5.825572in}{1.919870in}}%
\pgfpathlineto{\pgfqpoint{5.820076in}{1.920083in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{1.920341in}}%
\pgfpathlineto{\pgfqpoint{5.809083in}{1.920644in}}%
\pgfpathlineto{\pgfqpoint{5.803587in}{1.920991in}}%
\pgfpathlineto{\pgfqpoint{5.798091in}{1.921384in}}%
\pgfpathlineto{\pgfqpoint{5.792594in}{1.921821in}}%
\pgfpathlineto{\pgfqpoint{5.787098in}{1.922304in}}%
\pgfpathlineto{\pgfqpoint{5.781602in}{1.922832in}}%
\pgfpathlineto{\pgfqpoint{5.776105in}{1.923406in}}%
\pgfpathlineto{\pgfqpoint{5.770609in}{1.924025in}}%
\pgfpathlineto{\pgfqpoint{5.765113in}{1.924689in}}%
\pgfpathlineto{\pgfqpoint{5.759616in}{1.925398in}}%
\pgfpathlineto{\pgfqpoint{5.754120in}{1.926153in}}%
\pgfpathlineto{\pgfqpoint{5.748624in}{1.926953in}}%
\pgfpathlineto{\pgfqpoint{5.743127in}{1.927797in}}%
\pgfpathlineto{\pgfqpoint{5.737631in}{1.928687in}}%
\pgfpathlineto{\pgfqpoint{5.732135in}{1.929622in}}%
\pgfpathlineto{\pgfqpoint{5.726638in}{1.930601in}}%
\pgfpathlineto{\pgfqpoint{5.721142in}{1.931625in}}%
\pgfpathlineto{\pgfqpoint{5.715645in}{1.932693in}}%
\pgfpathlineto{\pgfqpoint{5.710149in}{1.933805in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{1.934961in}}%
\pgfpathlineto{\pgfqpoint{5.699156in}{1.936160in}}%
\pgfpathlineto{\pgfqpoint{5.693660in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{5.688164in}{1.938689in}}%
\pgfpathlineto{\pgfqpoint{5.682667in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{5.677171in}{1.941389in}}%
\pgfpathlineto{\pgfqpoint{5.671675in}{1.942803in}}%
\pgfpathlineto{\pgfqpoint{5.666178in}{1.944258in}}%
\pgfpathlineto{\pgfqpoint{5.660682in}{1.945754in}}%
\pgfpathlineto{\pgfqpoint{5.655186in}{1.947292in}}%
\pgfpathlineto{\pgfqpoint{5.649689in}{1.948870in}}%
\pgfpathlineto{\pgfqpoint{5.644193in}{1.950489in}}%
\pgfpathlineto{\pgfqpoint{5.638697in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{5.633200in}{1.953845in}}%
\pgfpathlineto{\pgfqpoint{5.627704in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{5.622208in}{1.957359in}}%
\pgfpathlineto{\pgfqpoint{5.616711in}{1.959173in}}%
\pgfpathlineto{\pgfqpoint{5.611215in}{1.961025in}}%
\pgfpathlineto{\pgfqpoint{5.605719in}{1.962915in}}%
\pgfpathlineto{\pgfqpoint{5.600222in}{1.964843in}}%
\pgfpathlineto{\pgfqpoint{5.594726in}{1.966807in}}%
\pgfpathlineto{\pgfqpoint{5.589230in}{1.968808in}}%
\pgfpathlineto{\pgfqpoint{5.583733in}{1.970846in}}%
\pgfpathlineto{\pgfqpoint{5.578237in}{1.972919in}}%
\pgfpathlineto{\pgfqpoint{5.572741in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{5.567244in}{1.977176in}}%
\pgfpathlineto{\pgfqpoint{5.561748in}{1.979358in}}%
\pgfpathlineto{\pgfqpoint{5.556252in}{1.981577in}}%
\pgfpathlineto{\pgfqpoint{5.550755in}{1.983832in}}%
\pgfpathlineto{\pgfqpoint{5.545259in}{1.986124in}}%
\pgfpathlineto{\pgfqpoint{5.539762in}{1.988454in}}%
\pgfpathlineto{\pgfqpoint{5.534266in}{1.990821in}}%
\pgfpathlineto{\pgfqpoint{5.528770in}{1.993227in}}%
\pgfpathlineto{\pgfqpoint{5.523273in}{1.995673in}}%
\pgfpathlineto{\pgfqpoint{5.517777in}{1.998159in}}%
\pgfpathlineto{\pgfqpoint{5.512281in}{2.000686in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.003256in}}%
\pgfpathlineto{\pgfqpoint{5.501288in}{2.005869in}}%
\pgfpathlineto{\pgfqpoint{5.495792in}{2.008527in}}%
\pgfpathlineto{\pgfqpoint{5.490295in}{2.011230in}}%
\pgfpathlineto{\pgfqpoint{5.484799in}{2.013978in}}%
\pgfpathlineto{\pgfqpoint{5.479303in}{2.016772in}}%
\pgfpathlineto{\pgfqpoint{5.473806in}{2.019611in}}%
\pgfpathlineto{\pgfqpoint{5.468310in}{2.022493in}}%
\pgfpathlineto{\pgfqpoint{5.462814in}{2.025418in}}%
\pgfpathlineto{\pgfqpoint{5.457317in}{2.028384in}}%
\pgfpathlineto{\pgfqpoint{5.451821in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{5.446325in}{2.034430in}}%
\pgfpathlineto{\pgfqpoint{5.440828in}{2.037504in}}%
\pgfpathlineto{\pgfqpoint{5.435332in}{2.040609in}}%
\pgfpathlineto{\pgfqpoint{5.429836in}{2.043742in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{2.046900in}}%
\pgfpathlineto{\pgfqpoint{5.418843in}{2.050081in}}%
\pgfpathlineto{\pgfqpoint{5.413347in}{2.053282in}}%
\pgfpathlineto{\pgfqpoint{5.407850in}{2.056501in}}%
\pgfpathlineto{\pgfqpoint{5.402354in}{2.059735in}}%
\pgfpathlineto{\pgfqpoint{5.396858in}{2.062982in}}%
\pgfpathlineto{\pgfqpoint{5.391361in}{2.066241in}}%
\pgfpathlineto{\pgfqpoint{5.385865in}{2.069509in}}%
\pgfpathlineto{\pgfqpoint{5.380369in}{2.072785in}}%
\pgfpathlineto{\pgfqpoint{5.374872in}{2.076066in}}%
\pgfpathlineto{\pgfqpoint{5.369376in}{2.079352in}}%
\pgfpathlineto{\pgfqpoint{5.363880in}{2.082641in}}%
\pgfpathlineto{\pgfqpoint{5.358383in}{2.085931in}}%
\pgfpathlineto{\pgfqpoint{5.352887in}{2.089221in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{2.092509in}}%
\pgfpathlineto{\pgfqpoint{5.341894in}{2.095795in}}%
\pgfpathlineto{\pgfqpoint{5.336398in}{2.099077in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{2.102353in}}%
\pgfpathlineto{\pgfqpoint{5.325405in}{2.105623in}}%
\pgfpathlineto{\pgfqpoint{5.319909in}{2.108885in}}%
\pgfpathlineto{\pgfqpoint{5.314412in}{2.112139in}}%
\pgfpathlineto{\pgfqpoint{5.308916in}{2.115383in}}%
\pgfpathlineto{\pgfqpoint{5.303420in}{2.118615in}}%
\pgfpathlineto{\pgfqpoint{5.297923in}{2.121836in}}%
\pgfpathlineto{\pgfqpoint{5.292427in}{2.125043in}}%
\pgfpathlineto{\pgfqpoint{5.286931in}{2.128236in}}%
\pgfpathlineto{\pgfqpoint{5.281434in}{2.131414in}}%
\pgfpathlineto{\pgfqpoint{5.275938in}{2.134575in}}%
\pgfpathlineto{\pgfqpoint{5.270442in}{2.137719in}}%
\pgfpathlineto{\pgfqpoint{5.264945in}{2.140845in}}%
\pgfpathlineto{\pgfqpoint{5.259449in}{2.143951in}}%
\pgfpathlineto{\pgfqpoint{5.253953in}{2.147036in}}%
\pgfpathlineto{\pgfqpoint{5.248456in}{2.150100in}}%
\pgfpathlineto{\pgfqpoint{5.242960in}{2.153142in}}%
\pgfpathlineto{\pgfqpoint{5.237464in}{2.156159in}}%
\pgfpathlineto{\pgfqpoint{5.231967in}{2.159153in}}%
\pgfpathlineto{\pgfqpoint{5.226471in}{2.162120in}}%
\pgfpathlineto{\pgfqpoint{5.220975in}{2.165062in}}%
\pgfpathlineto{\pgfqpoint{5.215478in}{2.167975in}}%
\pgfpathlineto{\pgfqpoint{5.209982in}{2.170861in}}%
\pgfpathlineto{\pgfqpoint{5.204486in}{2.173717in}}%
\pgfpathlineto{\pgfqpoint{5.198989in}{2.176542in}}%
\pgfpathlineto{\pgfqpoint{5.193493in}{2.179336in}}%
\pgfpathlineto{\pgfqpoint{5.187997in}{2.182098in}}%
\pgfpathlineto{\pgfqpoint{5.182500in}{2.184827in}}%
\pgfpathlineto{\pgfqpoint{5.177004in}{2.187521in}}%
\pgfpathlineto{\pgfqpoint{5.171507in}{2.190181in}}%
\pgfpathlineto{\pgfqpoint{5.166011in}{2.192804in}}%
\pgfpathlineto{\pgfqpoint{5.160515in}{2.195391in}}%
\pgfpathlineto{\pgfqpoint{5.155018in}{2.197940in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{2.200450in}}%
\pgfpathlineto{\pgfqpoint{5.144026in}{2.202921in}}%
\pgfpathlineto{\pgfqpoint{5.138529in}{2.205351in}}%
\pgfpathlineto{\pgfqpoint{5.133033in}{2.207740in}}%
\pgfpathlineto{\pgfqpoint{5.127537in}{2.210087in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{2.212391in}}%
\pgfpathlineto{\pgfqpoint{5.116544in}{2.214652in}}%
\pgfpathlineto{\pgfqpoint{5.111048in}{2.216868in}}%
\pgfpathlineto{\pgfqpoint{5.105551in}{2.219038in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{2.221163in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{2.223240in}}%
\pgfpathlineto{\pgfqpoint{5.089062in}{2.225270in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{2.227252in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{2.229184in}}%
\pgfpathlineto{\pgfqpoint{5.072573in}{2.231067in}}%
\pgfpathlineto{\pgfqpoint{5.067077in}{2.232899in}}%
\pgfpathlineto{\pgfqpoint{5.061581in}{2.234680in}}%
\pgfpathlineto{\pgfqpoint{5.056084in}{2.236408in}}%
\pgfpathlineto{\pgfqpoint{5.050588in}{2.238085in}}%
\pgfpathlineto{\pgfqpoint{5.045092in}{2.239708in}}%
\pgfpathlineto{\pgfqpoint{5.039595in}{2.241277in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{2.242792in}}%
\pgfpathlineto{\pgfqpoint{5.028603in}{2.244251in}}%
\pgfpathlineto{\pgfqpoint{5.023106in}{2.245655in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{2.247003in}}%
\pgfpathlineto{\pgfqpoint{5.012114in}{2.248294in}}%
\pgfpathlineto{\pgfqpoint{5.006617in}{2.249528in}}%
\pgfpathlineto{\pgfqpoint{5.001121in}{2.250704in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{2.251822in}}%
\pgfpathlineto{\pgfqpoint{4.990128in}{2.252880in}}%
\pgfpathlineto{\pgfqpoint{4.984632in}{2.253880in}}%
\pgfpathlineto{\pgfqpoint{4.979135in}{2.254820in}}%
\pgfpathlineto{\pgfqpoint{4.973639in}{2.255700in}}%
\pgfpathlineto{\pgfqpoint{4.968143in}{2.256519in}}%
\pgfpathlineto{\pgfqpoint{4.962646in}{2.257278in}}%
\pgfpathlineto{\pgfqpoint{4.957150in}{2.257975in}}%
\pgfpathlineto{\pgfqpoint{4.951654in}{2.258610in}}%
\pgfpathlineto{\pgfqpoint{4.946157in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{4.940661in}{2.259695in}}%
\pgfpathlineto{\pgfqpoint{4.935165in}{2.260144in}}%
\pgfpathlineto{\pgfqpoint{4.929668in}{2.260530in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{2.260853in}}%
\pgfpathlineto{\pgfqpoint{4.918676in}{2.261112in}}%
\pgfpathlineto{\pgfqpoint{4.913179in}{2.261308in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{2.261440in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{2.261509in}}%
\pgfpathlineto{\pgfqpoint{4.896690in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{4.891194in}{2.261453in}}%
\pgfpathlineto{\pgfqpoint{4.885698in}{2.261329in}}%
\pgfpathlineto{\pgfqpoint{4.880201in}{2.261140in}}%
\pgfpathlineto{\pgfqpoint{4.874705in}{2.260887in}}%
\pgfpathlineto{\pgfqpoint{4.869209in}{2.260569in}}%
\pgfpathlineto{\pgfqpoint{4.863712in}{2.260187in}}%
\pgfpathlineto{\pgfqpoint{4.858216in}{2.259740in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{2.259229in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{2.258653in}}%
\pgfpathlineto{\pgfqpoint{4.841727in}{2.258013in}}%
\pgfpathlineto{\pgfqpoint{4.836231in}{2.257308in}}%
\pgfpathlineto{\pgfqpoint{4.830734in}{2.256539in}}%
\pgfpathlineto{\pgfqpoint{4.825238in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{4.819742in}{2.254808in}}%
\pgfpathlineto{\pgfqpoint{4.814245in}{2.253847in}}%
\pgfpathlineto{\pgfqpoint{4.808749in}{2.252822in}}%
\pgfpathlineto{\pgfqpoint{4.803253in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{4.797756in}{2.250582in}}%
\pgfpathlineto{\pgfqpoint{4.792260in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{4.786763in}{2.248090in}}%
\pgfpathlineto{\pgfqpoint{4.781267in}{2.246751in}}%
\pgfpathlineto{\pgfqpoint{4.775771in}{2.245349in}}%
\pgfpathlineto{\pgfqpoint{4.770274in}{2.243885in}}%
\pgfpathlineto{\pgfqpoint{4.764778in}{2.242361in}}%
\pgfpathlineto{\pgfqpoint{4.759282in}{2.240775in}}%
\pgfpathlineto{\pgfqpoint{4.753785in}{2.239129in}}%
\pgfpathlineto{\pgfqpoint{4.748289in}{2.237423in}}%
\pgfpathlineto{\pgfqpoint{4.742793in}{2.235657in}}%
\pgfpathlineto{\pgfqpoint{4.737296in}{2.233833in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{2.231951in}}%
\pgfpathlineto{\pgfqpoint{4.726304in}{2.230011in}}%
\pgfpathlineto{\pgfqpoint{4.720807in}{2.228014in}}%
\pgfpathlineto{\pgfqpoint{4.715311in}{2.225961in}}%
\pgfpathlineto{\pgfqpoint{4.709815in}{2.223853in}}%
\pgfpathlineto{\pgfqpoint{4.704318in}{2.221690in}}%
\pgfpathlineto{\pgfqpoint{4.698822in}{2.219475in}}%
\pgfpathlineto{\pgfqpoint{4.693326in}{2.217207in}}%
\pgfpathlineto{\pgfqpoint{4.687829in}{2.214889in}}%
\pgfpathlineto{\pgfqpoint{4.682333in}{2.212521in}}%
\pgfpathlineto{\pgfqpoint{4.676837in}{2.210106in}}%
\pgfpathlineto{\pgfqpoint{4.671340in}{2.207645in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{2.205142in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{2.202597in}}%
\pgfpathlineto{\pgfqpoint{4.654851in}{2.200016in}}%
\pgfpathlineto{\pgfqpoint{4.649355in}{2.197402in}}%
\pgfpathlineto{\pgfqpoint{4.643859in}{2.194760in}}%
\pgfpathlineto{\pgfqpoint{4.638362in}{2.192098in}}%
\pgfpathlineto{\pgfqpoint{4.632866in}{2.189423in}}%
\pgfpathlineto{\pgfqpoint{4.627370in}{2.186747in}}%
\pgfpathlineto{\pgfqpoint{4.621873in}{2.184084in}}%
\pgfpathlineto{\pgfqpoint{4.616377in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{2.178884in}}%
\pgfpathlineto{\pgfqpoint{4.605384in}{2.176404in}}%
\pgfpathlineto{\pgfqpoint{4.599888in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{4.594391in}{2.171876in}}%
\pgfpathlineto{\pgfqpoint{4.588895in}{2.169908in}}%
\pgfpathlineto{\pgfqpoint{4.583399in}{2.168172in}}%
\pgfpathlineto{\pgfqpoint{4.577902in}{2.166671in}}%
\pgfpathlineto{\pgfqpoint{4.572406in}{2.165387in}}%
\pgfpathlineto{\pgfqpoint{4.566910in}{2.164290in}}%
\pgfpathlineto{\pgfqpoint{4.561413in}{2.163346in}}%
\pgfpathlineto{\pgfqpoint{4.555917in}{2.162525in}}%
\pgfpathlineto{\pgfqpoint{4.550421in}{2.161802in}}%
\pgfpathlineto{\pgfqpoint{4.544924in}{2.161157in}}%
\pgfpathlineto{\pgfqpoint{4.539428in}{2.160576in}}%
\pgfpathlineto{\pgfqpoint{4.533932in}{2.160048in}}%
\pgfpathlineto{\pgfqpoint{4.528435in}{2.159564in}}%
\pgfpathlineto{\pgfqpoint{4.522939in}{2.159119in}}%
\pgfpathlineto{\pgfqpoint{4.517443in}{2.158708in}}%
\pgfpathlineto{\pgfqpoint{4.511946in}{2.158327in}}%
\pgfpathlineto{\pgfqpoint{4.506450in}{2.157973in}}%
\pgfpathlineto{\pgfqpoint{4.500954in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.495457in}{2.157342in}}%
\pgfpathlineto{\pgfqpoint{4.489961in}{2.157061in}}%
\pgfpathlineto{\pgfqpoint{4.484465in}{2.156802in}}%
\pgfpathlineto{\pgfqpoint{4.478968in}{2.156565in}}%
\pgfpathlineto{\pgfqpoint{4.473472in}{2.156349in}}%
\pgfpathlineto{\pgfqpoint{4.467976in}{2.156153in}}%
\pgfpathlineto{\pgfqpoint{4.462479in}{2.155978in}}%
\pgfpathlineto{\pgfqpoint{4.456983in}{2.155823in}}%
\pgfpathlineto{\pgfqpoint{4.451487in}{2.155688in}}%
\pgfpathlineto{\pgfqpoint{4.445990in}{2.155573in}}%
\pgfpathlineto{\pgfqpoint{4.440494in}{2.155478in}}%
\pgfpathlineto{\pgfqpoint{4.434998in}{2.155404in}}%
\pgfpathlineto{\pgfqpoint{4.429501in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{4.424005in}{2.155315in}}%
\pgfpathlineto{\pgfqpoint{4.418508in}{2.155300in}}%
\pgfpathlineto{\pgfqpoint{4.413012in}{2.155307in}}%
\pgfpathlineto{\pgfqpoint{4.407516in}{2.155334in}}%
\pgfpathlineto{\pgfqpoint{4.402019in}{2.155381in}}%
\pgfpathlineto{\pgfqpoint{4.396523in}{2.155449in}}%
\pgfpathlineto{\pgfqpoint{4.391027in}{2.155538in}}%
\pgfpathlineto{\pgfqpoint{4.385530in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{4.380034in}{2.155780in}}%
\pgfpathlineto{\pgfqpoint{4.374538in}{2.155932in}}%
\pgfpathlineto{\pgfqpoint{4.369041in}{2.156106in}}%
\pgfpathlineto{\pgfqpoint{4.363545in}{2.156302in}}%
\pgfpathlineto{\pgfqpoint{4.358049in}{2.156519in}}%
\pgfpathlineto{\pgfqpoint{4.352552in}{2.156758in}}%
\pgfpathlineto{\pgfqpoint{4.347056in}{2.157018in}}%
\pgfpathlineto{\pgfqpoint{4.341560in}{2.157301in}}%
\pgfpathlineto{\pgfqpoint{4.336063in}{2.157606in}}%
\pgfpathlineto{\pgfqpoint{4.330567in}{2.157932in}}%
\pgfpathlineto{\pgfqpoint{4.325071in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{4.319574in}{2.158653in}}%
\pgfpathlineto{\pgfqpoint{4.314078in}{2.159046in}}%
\pgfpathlineto{\pgfqpoint{4.308582in}{2.159462in}}%
\pgfpathlineto{\pgfqpoint{4.303085in}{2.159901in}}%
\pgfpathlineto{\pgfqpoint{4.297589in}{2.160362in}}%
\pgfpathlineto{\pgfqpoint{4.292093in}{2.160845in}}%
\pgfpathlineto{\pgfqpoint{4.286596in}{2.161351in}}%
\pgfpathlineto{\pgfqpoint{4.281100in}{2.161880in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{2.162431in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{2.163005in}}%
\pgfpathlineto{\pgfqpoint{4.264611in}{2.163601in}}%
\pgfpathlineto{\pgfqpoint{4.259115in}{2.164220in}}%
\pgfpathlineto{\pgfqpoint{4.253618in}{2.164862in}}%
\pgfpathlineto{\pgfqpoint{4.248122in}{2.165526in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{2.166212in}}%
\pgfpathlineto{\pgfqpoint{4.237129in}{2.166921in}}%
\pgfpathlineto{\pgfqpoint{4.231633in}{2.167653in}}%
\pgfpathlineto{\pgfqpoint{4.226136in}{2.168407in}}%
\pgfpathlineto{\pgfqpoint{4.220640in}{2.169183in}}%
\pgfpathlineto{\pgfqpoint{4.215144in}{2.169981in}}%
\pgfpathlineto{\pgfqpoint{4.209647in}{2.170801in}}%
\pgfpathlineto{\pgfqpoint{4.204151in}{2.171644in}}%
\pgfpathlineto{\pgfqpoint{4.198655in}{2.172508in}}%
\pgfpathlineto{\pgfqpoint{4.193158in}{2.173394in}}%
\pgfpathlineto{\pgfqpoint{4.187662in}{2.174302in}}%
\pgfpathlineto{\pgfqpoint{4.182166in}{2.175232in}}%
\pgfpathlineto{\pgfqpoint{4.176669in}{2.176183in}}%
\pgfpathlineto{\pgfqpoint{4.171173in}{2.177155in}}%
\pgfpathlineto{\pgfqpoint{4.165677in}{2.178148in}}%
\pgfpathlineto{\pgfqpoint{4.160180in}{2.179163in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{2.180198in}}%
\pgfpathlineto{\pgfqpoint{4.149188in}{2.181255in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{2.182331in}}%
\pgfpathlineto{\pgfqpoint{4.138195in}{2.183429in}}%
\pgfpathlineto{\pgfqpoint{4.132699in}{2.184546in}}%
\pgfpathlineto{\pgfqpoint{4.127202in}{2.185683in}}%
\pgfpathlineto{\pgfqpoint{4.121706in}{2.186841in}}%
\pgfpathlineto{\pgfqpoint{4.116210in}{2.188018in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{2.189214in}}%
\pgfpathlineto{\pgfqpoint{4.105217in}{2.190430in}}%
\pgfpathlineto{\pgfqpoint{4.099721in}{2.191664in}}%
\pgfpathlineto{\pgfqpoint{4.094224in}{2.192918in}}%
\pgfpathlineto{\pgfqpoint{4.088728in}{2.194190in}}%
\pgfpathlineto{\pgfqpoint{4.083232in}{2.195481in}}%
\pgfpathlineto{\pgfqpoint{4.077735in}{2.196789in}}%
\pgfpathlineto{\pgfqpoint{4.072239in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{4.066743in}{2.199460in}}%
\pgfpathlineto{\pgfqpoint{4.061246in}{2.200822in}}%
\pgfpathlineto{\pgfqpoint{4.055750in}{2.202200in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{2.203596in}}%
\pgfpathlineto{\pgfqpoint{4.044757in}{2.205008in}}%
\pgfpathlineto{\pgfqpoint{4.039261in}{2.206437in}}%
\pgfpathlineto{\pgfqpoint{4.033764in}{2.207882in}}%
\pgfpathlineto{\pgfqpoint{4.028268in}{2.209343in}}%
\pgfpathlineto{\pgfqpoint{4.022772in}{2.210819in}}%
\pgfpathlineto{\pgfqpoint{4.017275in}{2.212311in}}%
\pgfpathlineto{\pgfqpoint{4.011779in}{2.213817in}}%
\pgfpathlineto{\pgfqpoint{4.006283in}{2.215339in}}%
\pgfpathlineto{\pgfqpoint{4.000786in}{2.216874in}}%
\pgfpathlineto{\pgfqpoint{3.995290in}{2.218424in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{2.219988in}}%
\pgfpathlineto{\pgfqpoint{3.984297in}{2.221566in}}%
\pgfpathlineto{\pgfqpoint{3.978801in}{2.223156in}}%
\pgfpathlineto{\pgfqpoint{3.973305in}{2.224760in}}%
\pgfpathlineto{\pgfqpoint{3.967808in}{2.226376in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{2.228005in}}%
\pgfpathlineto{\pgfqpoint{3.956816in}{2.229646in}}%
\pgfpathlineto{\pgfqpoint{3.951319in}{2.231299in}}%
\pgfpathlineto{\pgfqpoint{3.945823in}{2.232963in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{2.234638in}}%
\pgfpathlineto{\pgfqpoint{3.934830in}{2.236325in}}%
\pgfpathlineto{\pgfqpoint{3.929334in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{3.923838in}{2.239728in}}%
\pgfpathlineto{\pgfqpoint{3.918341in}{2.241445in}}%
\pgfpathlineto{\pgfqpoint{3.912845in}{2.243172in}}%
\pgfpathlineto{\pgfqpoint{3.907349in}{2.244908in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{2.246652in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{2.246652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410324in}{2.048921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547457in}{1.974673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587521in}{2.160819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301693in}{2.016037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095992in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{1.652487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901852in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450387in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.450387in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450387in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450387in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998922in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.998922in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998922in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998922in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547457in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{5.547457in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547457in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547457in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095992in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095992in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.095992in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644527in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644527in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644527in,y=1.555265in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.038986in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.038986in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038986in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176120in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.176120in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176120in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313254in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.313254in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313254in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587521in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.587521in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587521in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724655in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.724655in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724655in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.861789in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{4.861789in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861789in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.136056in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{5.136056in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136056in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.273190in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{5.273190in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273190in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.410324in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{5.410324in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410324in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.684591in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{5.684591in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684591in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.821725in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{5.821725in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821725in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.958859in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{5.958859in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958859in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.233126in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.233126in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233126in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370260in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.370260in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370260in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.507394in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.507394in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507394in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.652487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.652487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640472in, y=1.605001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.072873in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.072873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{2.072873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740394in, y=2.025387in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{2.493259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740394in, y=2.445773in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.736564in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.736564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.736564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.820641in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.820641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.820641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.904718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.904718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.988796in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.988796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.988796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.156950in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.156950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{2.156950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.241027in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.241027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{2.241027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.325104in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.325104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{2.325104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.409182in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.409182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{2.409182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.072873in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{2.079689in}}%
\pgfpathlineto{\pgfqpoint{4.086529in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{4.183265in}{2.100554in}}%
\pgfpathlineto{\pgfqpoint{4.301986in}{2.117347in}}%
\pgfpathlineto{\pgfqpoint{4.574605in}{2.156907in}}%
\pgfpathlineto{\pgfqpoint{4.658149in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{4.728502in}{2.171639in}}%
\pgfpathlineto{\pgfqpoint{4.790061in}{2.174346in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{2.174780in}}%
\pgfpathlineto{\pgfqpoint{4.904385in}{2.172965in}}%
\pgfpathlineto{\pgfqpoint{4.957150in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{5.009915in}{2.163042in}}%
\pgfpathlineto{\pgfqpoint{5.062680in}{2.154648in}}%
\pgfpathlineto{\pgfqpoint{5.115445in}{2.143877in}}%
\pgfpathlineto{\pgfqpoint{5.168210in}{2.130715in}}%
\pgfpathlineto{\pgfqpoint{5.220975in}{2.115193in}}%
\pgfpathlineto{\pgfqpoint{5.273739in}{2.097395in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{2.075697in}}%
\pgfpathlineto{\pgfqpoint{5.392460in}{2.049787in}}%
\pgfpathlineto{\pgfqpoint{5.458417in}{2.019533in}}%
\pgfpathlineto{\pgfqpoint{5.537564in}{1.980645in}}%
\pgfpathlineto{\pgfqpoint{5.682667in}{1.906116in}}%
\pgfpathlineto{\pgfqpoint{5.775006in}{1.860025in}}%
\pgfpathlineto{\pgfqpoint{5.840962in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{5.898124in}{1.805591in}}%
\pgfpathlineto{\pgfqpoint{5.946492in}{1.787685in}}%
\pgfpathlineto{\pgfqpoint{5.990463in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{6.034433in}{1.761945in}}%
\pgfpathlineto{\pgfqpoint{6.074007in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.957643in}}%
\pgfpathlineto{\pgfqpoint{3.956816in}{1.963819in}}%
\pgfpathlineto{\pgfqpoint{4.011779in}{1.972335in}}%
\pgfpathlineto{\pgfqpoint{4.066743in}{1.983212in}}%
\pgfpathlineto{\pgfqpoint{4.121706in}{1.996399in}}%
\pgfpathlineto{\pgfqpoint{4.176669in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{4.237129in}{2.030922in}}%
\pgfpathlineto{\pgfqpoint{4.308582in}{2.056058in}}%
\pgfpathlineto{\pgfqpoint{4.402019in}{2.091554in}}%
\pgfpathlineto{\pgfqpoint{4.550421in}{2.148036in}}%
\pgfpathlineto{\pgfqpoint{4.616377in}{2.170514in}}%
\pgfpathlineto{\pgfqpoint{4.671340in}{2.186872in}}%
\pgfpathlineto{\pgfqpoint{4.720807in}{2.199215in}}%
\pgfpathlineto{\pgfqpoint{4.764778in}{2.207955in}}%
\pgfpathlineto{\pgfqpoint{4.808749in}{2.214335in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{2.217816in}}%
\pgfpathlineto{\pgfqpoint{4.885698in}{2.219218in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{2.218462in}}%
\pgfpathlineto{\pgfqpoint{4.962646in}{2.215501in}}%
\pgfpathlineto{\pgfqpoint{5.001121in}{2.210321in}}%
\pgfpathlineto{\pgfqpoint{5.039595in}{2.202948in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{2.193443in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{5.166011in}{2.164310in}}%
\pgfpathlineto{\pgfqpoint{5.215478in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{5.270442in}{2.118661in}}%
\pgfpathlineto{\pgfqpoint{5.336398in}{2.085610in}}%
\pgfpathlineto{\pgfqpoint{5.556252in}{1.972794in}}%
\pgfpathlineto{\pgfqpoint{5.605719in}{1.950881in}}%
\pgfpathlineto{\pgfqpoint{5.649689in}{1.933558in}}%
\pgfpathlineto{\pgfqpoint{5.693660in}{1.918639in}}%
\pgfpathlineto{\pgfqpoint{5.732135in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{5.770609in}{1.899209in}}%
\pgfpathlineto{\pgfqpoint{5.809083in}{1.892999in}}%
\pgfpathlineto{\pgfqpoint{5.847558in}{1.889265in}}%
\pgfpathlineto{\pgfqpoint{5.886032in}{1.888061in}}%
\pgfpathlineto{\pgfqpoint{5.924507in}{1.889402in}}%
\pgfpathlineto{\pgfqpoint{5.962981in}{1.893260in}}%
\pgfpathlineto{\pgfqpoint{6.001455in}{1.899572in}}%
\pgfpathlineto{\pgfqpoint{6.039930in}{1.908234in}}%
\pgfpathlineto{\pgfqpoint{6.078404in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{6.122375in}{1.934031in}}%
\pgfpathlineto{\pgfqpoint{6.166346in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{6.215813in}{1.973204in}}%
\pgfpathlineto{\pgfqpoint{6.270776in}{1.999903in}}%
\pgfpathlineto{\pgfqpoint{6.342229in}{2.037159in}}%
\pgfpathlineto{\pgfqpoint{6.545593in}{2.144794in}}%
\pgfpathlineto{\pgfqpoint{6.606053in}{2.173514in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.190343in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.190343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{1.652487in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.619608,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.095992in}{1.642487in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{2.503259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644527in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.652487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{2.493259in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{2.493259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438827in,y=2.367143in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{X}_C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{0.439987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.831373,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.831373,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.542410in}{0.462152in}}{\pgfqpoint{3.285086in}{1.285508in}}{%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{0.547907in}{0.632355in}}%
\pgfpathlineto{\pgfqpoint{0.553403in}{0.633306in}}%
\pgfpathlineto{\pgfqpoint{0.558899in}{0.634261in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{0.635221in}}%
\pgfpathlineto{\pgfqpoint{0.569892in}{0.636186in}}%
\pgfpathlineto{\pgfqpoint{0.575388in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{0.580885in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{0.586381in}{0.639113in}}%
\pgfpathlineto{\pgfqpoint{0.591877in}{0.640101in}}%
\pgfpathlineto{\pgfqpoint{0.597374in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{0.642097in}}%
\pgfpathlineto{\pgfqpoint{0.608367in}{0.643105in}}%
\pgfpathlineto{\pgfqpoint{0.613863in}{0.644121in}}%
\pgfpathlineto{\pgfqpoint{0.619359in}{0.645145in}}%
\pgfpathlineto{\pgfqpoint{0.624856in}{0.646177in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{0.635848in}{0.648267in}}%
\pgfpathlineto{\pgfqpoint{0.641345in}{0.649325in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{0.650393in}}%
\pgfpathlineto{\pgfqpoint{0.652337in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{0.657834in}{0.652558in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{0.653655in}}%
\pgfpathlineto{\pgfqpoint{0.668826in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{0.674323in}{0.655882in}}%
\pgfpathlineto{\pgfqpoint{0.679819in}{0.657012in}}%
\pgfpathlineto{\pgfqpoint{0.685315in}{0.658153in}}%
\pgfpathlineto{\pgfqpoint{0.690812in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{0.696308in}{0.660470in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{0.707301in}{0.662834in}}%
\pgfpathlineto{\pgfqpoint{0.712797in}{0.664035in}}%
\pgfpathlineto{\pgfqpoint{0.718293in}{0.665247in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{0.666473in}}%
\pgfpathlineto{\pgfqpoint{0.729286in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{0.734782in}{0.668963in}}%
\pgfpathlineto{\pgfqpoint{0.740279in}{0.670227in}}%
\pgfpathlineto{\pgfqpoint{0.745775in}{0.671504in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{0.672795in}}%
\pgfpathlineto{\pgfqpoint{0.756768in}{0.674099in}}%
\pgfpathlineto{\pgfqpoint{0.762264in}{0.675417in}}%
\pgfpathlineto{\pgfqpoint{0.767760in}{0.676748in}}%
\pgfpathlineto{\pgfqpoint{0.773257in}{0.678092in}}%
\pgfpathlineto{\pgfqpoint{0.778753in}{0.679451in}}%
\pgfpathlineto{\pgfqpoint{0.784250in}{0.680823in}}%
\pgfpathlineto{\pgfqpoint{0.789746in}{0.682208in}}%
\pgfpathlineto{\pgfqpoint{0.795242in}{0.683608in}}%
\pgfpathlineto{\pgfqpoint{0.800739in}{0.685021in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{0.686447in}}%
\pgfpathlineto{\pgfqpoint{0.811731in}{0.687887in}}%
\pgfpathlineto{\pgfqpoint{0.817228in}{0.689341in}}%
\pgfpathlineto{\pgfqpoint{0.822724in}{0.690808in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{0.692289in}}%
\pgfpathlineto{\pgfqpoint{0.833717in}{0.693783in}}%
\pgfpathlineto{\pgfqpoint{0.839213in}{0.695290in}}%
\pgfpathlineto{\pgfqpoint{0.844709in}{0.696811in}}%
\pgfpathlineto{\pgfqpoint{0.850206in}{0.698344in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{0.699890in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{0.701449in}}%
\pgfpathlineto{\pgfqpoint{0.866695in}{0.703020in}}%
\pgfpathlineto{\pgfqpoint{0.872191in}{0.704603in}}%
\pgfpathlineto{\pgfqpoint{0.877687in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{0.883184in}{0.707806in}}%
\pgfpathlineto{\pgfqpoint{0.888680in}{0.709425in}}%
\pgfpathlineto{\pgfqpoint{0.894176in}{0.711055in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{0.712697in}}%
\pgfpathlineto{\pgfqpoint{0.905169in}{0.714349in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{0.716012in}}%
\pgfpathlineto{\pgfqpoint{0.916162in}{0.717685in}}%
\pgfpathlineto{\pgfqpoint{0.921658in}{0.719368in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{0.721061in}}%
\pgfpathlineto{\pgfqpoint{0.932651in}{0.722763in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{0.943643in}{0.726193in}}%
\pgfpathlineto{\pgfqpoint{0.949140in}{0.727920in}}%
\pgfpathlineto{\pgfqpoint{0.954636in}{0.729656in}}%
\pgfpathlineto{\pgfqpoint{0.960132in}{0.731398in}}%
\pgfpathlineto{\pgfqpoint{0.965629in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{0.971125in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{0.736666in}}%
\pgfpathlineto{\pgfqpoint{0.982118in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{0.987614in}{0.740207in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{0.741984in}}%
\pgfpathlineto{\pgfqpoint{0.998607in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{1.009600in}{0.747340in}}%
\pgfpathlineto{\pgfqpoint{1.015096in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{1.020592in}{0.750924in}}%
\pgfpathlineto{\pgfqpoint{1.026089in}{0.752719in}}%
\pgfpathlineto{\pgfqpoint{1.031585in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.037081in}{0.756312in}}%
\pgfpathlineto{\pgfqpoint{1.042578in}{0.758108in}}%
\pgfpathlineto{\pgfqpoint{1.048074in}{0.759904in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{0.761698in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{0.763490in}}%
\pgfpathlineto{\pgfqpoint{1.064563in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.070059in}{0.767067in}}%
\pgfpathlineto{\pgfqpoint{1.075556in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{1.081052in}{0.770629in}}%
\pgfpathlineto{\pgfqpoint{1.086548in}{0.772402in}}%
\pgfpathlineto{\pgfqpoint{1.092045in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{0.775932in}}%
\pgfpathlineto{\pgfqpoint{1.103037in}{0.777686in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{0.779433in}}%
\pgfpathlineto{\pgfqpoint{1.114030in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{0.784621in}}%
\pgfpathlineto{\pgfqpoint{1.130519in}{0.786331in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{0.788029in}}%
\pgfpathlineto{\pgfqpoint{1.141512in}{0.789715in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{0.791389in}}%
\pgfpathlineto{\pgfqpoint{1.152504in}{0.793050in}}%
\pgfpathlineto{\pgfqpoint{1.158001in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{1.163497in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{1.168994in}{0.797945in}}%
\pgfpathlineto{\pgfqpoint{1.174490in}{0.799546in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{0.801129in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.802695in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{0.804242in}}%
\pgfpathlineto{\pgfqpoint{1.196475in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{1.212964in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{1.218461in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{1.223957in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.229453in}{0.814497in}}%
\pgfpathlineto{\pgfqpoint{1.234950in}{0.815871in}}%
\pgfpathlineto{\pgfqpoint{1.240446in}{0.817219in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.818541in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{0.819837in}}%
\pgfpathlineto{\pgfqpoint{1.256935in}{0.821105in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{0.822345in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{1.273424in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{1.278920in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.284417in}{0.827006in}}%
\pgfpathlineto{\pgfqpoint{1.289913in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{1.295409in}{0.829146in}}%
\pgfpathlineto{\pgfqpoint{1.300906in}{0.830166in}}%
\pgfpathlineto{\pgfqpoint{1.306402in}{0.831152in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{0.832102in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{1.322891in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{1.328387in}{0.834731in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{0.835531in}}%
\pgfpathlineto{\pgfqpoint{1.339380in}{0.836292in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{0.837012in}}%
\pgfpathlineto{\pgfqpoint{1.350373in}{0.837690in}}%
\pgfpathlineto{\pgfqpoint{1.355869in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{1.361366in}{0.838919in}}%
\pgfpathlineto{\pgfqpoint{1.366862in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{1.372358in}{0.839971in}}%
\pgfpathlineto{\pgfqpoint{1.377855in}{0.840427in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{0.840836in}}%
\pgfpathlineto{\pgfqpoint{1.388847in}{0.841197in}}%
\pgfpathlineto{\pgfqpoint{1.394344in}{0.841507in}}%
\pgfpathlineto{\pgfqpoint{1.399840in}{0.841766in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{1.410833in}{0.842123in}}%
\pgfpathlineto{\pgfqpoint{1.416329in}{0.842219in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.427322in}{0.842234in}}%
\pgfpathlineto{\pgfqpoint{1.432818in}{0.842150in}}%
\pgfpathlineto{\pgfqpoint{1.438314in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{1.443811in}{0.841784in}}%
\pgfpathlineto{\pgfqpoint{1.449307in}{0.841498in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{1.460300in}{0.840699in}}%
\pgfpathlineto{\pgfqpoint{1.465796in}{0.840179in}}%
\pgfpathlineto{\pgfqpoint{1.471292in}{0.839571in}}%
\pgfpathlineto{\pgfqpoint{1.476789in}{0.838870in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{0.837162in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{0.836139in}}%
\pgfpathlineto{\pgfqpoint{1.498774in}{0.834990in}}%
\pgfpathlineto{\pgfqpoint{1.504270in}{0.833705in}}%
\pgfpathlineto{\pgfqpoint{1.509767in}{0.832272in}}%
\pgfpathlineto{\pgfqpoint{1.515263in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{1.520759in}{0.828910in}}%
\pgfpathlineto{\pgfqpoint{1.526256in}{0.826954in}}%
\pgfpathlineto{\pgfqpoint{1.531752in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{0.822432in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{0.819845in}}%
\pgfpathlineto{\pgfqpoint{1.548241in}{0.817035in}}%
\pgfpathlineto{\pgfqpoint{1.553738in}{0.814001in}}%
\pgfpathlineto{\pgfqpoint{1.559234in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{1.564730in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{1.570227in}{0.803631in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{0.799796in}}%
\pgfpathlineto{\pgfqpoint{1.581219in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{1.586716in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.592212in}{0.787409in}}%
\pgfpathlineto{\pgfqpoint{1.597708in}{0.783049in}}%
\pgfpathlineto{\pgfqpoint{1.603205in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.608701in}{0.774081in}}%
\pgfpathlineto{\pgfqpoint{1.614197in}{0.769503in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{1.625190in}{0.760219in}}%
\pgfpathlineto{\pgfqpoint{1.630686in}{0.755533in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{1.641679in}{0.746116in}}%
\pgfpathlineto{\pgfqpoint{1.647175in}{0.741399in}}%
\pgfpathlineto{\pgfqpoint{1.652672in}{0.736684in}}%
\pgfpathlineto{\pgfqpoint{1.658168in}{0.731976in}}%
\pgfpathlineto{\pgfqpoint{1.663664in}{0.727280in}}%
\pgfpathlineto{\pgfqpoint{1.669161in}{0.722601in}}%
\pgfpathlineto{\pgfqpoint{1.674657in}{0.717942in}}%
\pgfpathlineto{\pgfqpoint{1.680153in}{0.713307in}}%
\pgfpathlineto{\pgfqpoint{1.685650in}{0.708699in}}%
\pgfpathlineto{\pgfqpoint{1.691146in}{0.704120in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{0.699574in}}%
\pgfpathlineto{\pgfqpoint{1.702139in}{0.695064in}}%
\pgfpathlineto{\pgfqpoint{1.707635in}{0.690591in}}%
\pgfpathlineto{\pgfqpoint{1.713131in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{1.718628in}{0.681767in}}%
\pgfpathlineto{\pgfqpoint{1.724124in}{0.677420in}}%
\pgfpathlineto{\pgfqpoint{1.729621in}{0.673120in}}%
\pgfpathlineto{\pgfqpoint{1.735117in}{0.668866in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{0.664663in}}%
\pgfpathlineto{\pgfqpoint{1.746110in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{1.751606in}{0.656411in}}%
\pgfpathlineto{\pgfqpoint{1.757102in}{0.652365in}}%
\pgfpathlineto{\pgfqpoint{1.762599in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{0.644442in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{0.640567in}}%
\pgfpathlineto{\pgfqpoint{1.779088in}{0.636752in}}%
\pgfpathlineto{\pgfqpoint{1.784584in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{1.790080in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{0.625675in}}%
\pgfpathlineto{\pgfqpoint{1.801073in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{1.806569in}{0.618609in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.817562in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{1.823058in}{0.608507in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{0.605276in}}%
\pgfpathlineto{\pgfqpoint{1.834051in}{0.602114in}}%
\pgfpathlineto{\pgfqpoint{1.839547in}{0.599022in}}%
\pgfpathlineto{\pgfqpoint{1.845044in}{0.596000in}}%
\pgfpathlineto{\pgfqpoint{1.850540in}{0.593050in}}%
\pgfpathlineto{\pgfqpoint{1.856036in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{0.587365in}}%
\pgfpathlineto{\pgfqpoint{1.867029in}{0.584631in}}%
\pgfpathlineto{\pgfqpoint{1.872525in}{0.581970in}}%
\pgfpathlineto{\pgfqpoint{1.878022in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{1.883518in}{0.576868in}}%
\pgfpathlineto{\pgfqpoint{1.889014in}{0.574428in}}%
\pgfpathlineto{\pgfqpoint{1.894511in}{0.572062in}}%
\pgfpathlineto{\pgfqpoint{1.900007in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{1.905504in}{0.567550in}}%
\pgfpathlineto{\pgfqpoint{1.911000in}{0.565405in}}%
\pgfpathlineto{\pgfqpoint{1.916496in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{1.921993in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{0.559408in}}%
\pgfpathlineto{\pgfqpoint{1.932985in}{0.557554in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{0.555772in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{0.554060in}}%
\pgfpathlineto{\pgfqpoint{1.949474in}{0.552419in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{0.550846in}}%
\pgfpathlineto{\pgfqpoint{1.960467in}{0.549341in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{0.547903in}}%
\pgfpathlineto{\pgfqpoint{1.971460in}{0.546529in}}%
\pgfpathlineto{\pgfqpoint{1.976956in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.982452in}{0.543971in}}%
\pgfpathlineto{\pgfqpoint{1.987949in}{0.542782in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{0.540574in}}%
\pgfpathlineto{\pgfqpoint{2.004438in}{0.539549in}}%
\pgfpathlineto{\pgfqpoint{2.009934in}{0.538573in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{0.536756in}}%
\pgfpathlineto{\pgfqpoint{2.026423in}{0.535908in}}%
\pgfpathlineto{\pgfqpoint{2.031919in}{0.535093in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{0.534309in}}%
\pgfpathlineto{\pgfqpoint{2.042912in}{0.533550in}}%
\pgfpathlineto{\pgfqpoint{2.048408in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{2.053905in}{0.532089in}}%
\pgfpathlineto{\pgfqpoint{2.059401in}{0.531375in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{0.529954in}}%
\pgfpathlineto{\pgfqpoint{2.075890in}{0.529235in}}%
\pgfpathlineto{\pgfqpoint{2.081386in}{0.528502in}}%
\pgfpathlineto{\pgfqpoint{2.086883in}{0.527751in}}%
\pgfpathlineto{\pgfqpoint{2.092379in}{0.526974in}}%
\pgfpathlineto{\pgfqpoint{2.097876in}{0.526168in}}%
\pgfpathlineto{\pgfqpoint{2.103372in}{0.525327in}}%
\pgfpathlineto{\pgfqpoint{2.108868in}{0.524447in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{0.523525in}}%
\pgfpathlineto{\pgfqpoint{2.119861in}{0.522557in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{0.521542in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{0.520479in}}%
\pgfpathlineto{\pgfqpoint{2.136350in}{0.519366in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.518205in}}%
\pgfpathlineto{\pgfqpoint{2.147343in}{0.516996in}}%
\pgfpathlineto{\pgfqpoint{2.152839in}{0.515741in}}%
\pgfpathlineto{\pgfqpoint{2.158335in}{0.514444in}}%
\pgfpathlineto{\pgfqpoint{2.163832in}{0.513106in}}%
\pgfpathlineto{\pgfqpoint{2.169328in}{0.511730in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{0.510322in}}%
\pgfpathlineto{\pgfqpoint{2.180321in}{0.508884in}}%
\pgfpathlineto{\pgfqpoint{2.185817in}{0.507420in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{0.505936in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{0.504434in}}%
\pgfpathlineto{\pgfqpoint{2.202306in}{0.502919in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{0.501395in}}%
\pgfpathlineto{\pgfqpoint{2.213299in}{0.499866in}}%
\pgfpathlineto{\pgfqpoint{2.218795in}{0.498336in}}%
\pgfpathlineto{\pgfqpoint{2.224291in}{0.496808in}}%
\pgfpathlineto{\pgfqpoint{2.229788in}{0.495286in}}%
\pgfpathlineto{\pgfqpoint{2.235284in}{0.493773in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{0.492272in}}%
\pgfpathlineto{\pgfqpoint{2.246277in}{0.490786in}}%
\pgfpathlineto{\pgfqpoint{2.251773in}{0.489318in}}%
\pgfpathlineto{\pgfqpoint{2.257269in}{0.487871in}}%
\pgfpathlineto{\pgfqpoint{2.262766in}{0.486447in}}%
\pgfpathlineto{\pgfqpoint{2.268262in}{0.485048in}}%
\pgfpathlineto{\pgfqpoint{2.273759in}{0.483676in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{0.482334in}}%
\pgfpathlineto{\pgfqpoint{2.284751in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.290248in}{0.479747in}}%
\pgfpathlineto{\pgfqpoint{2.295744in}{0.478505in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{0.477300in}}%
\pgfpathlineto{\pgfqpoint{2.306737in}{0.476133in}}%
\pgfpathlineto{\pgfqpoint{2.312233in}{0.475006in}}%
\pgfpathlineto{\pgfqpoint{2.317729in}{0.473919in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{0.472874in}}%
\pgfpathlineto{\pgfqpoint{2.328722in}{0.471873in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{0.470916in}}%
\pgfpathlineto{\pgfqpoint{2.339715in}{0.470005in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{0.469139in}}%
\pgfpathlineto{\pgfqpoint{2.350707in}{0.468321in}}%
\pgfpathlineto{\pgfqpoint{2.356204in}{0.467551in}}%
\pgfpathlineto{\pgfqpoint{2.361700in}{0.466830in}}%
\pgfpathlineto{\pgfqpoint{2.367196in}{0.466158in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{0.464965in}}%
\pgfpathlineto{\pgfqpoint{2.383685in}{0.464446in}}%
\pgfpathlineto{\pgfqpoint{2.389182in}{0.463978in}}%
\pgfpathlineto{\pgfqpoint{2.394678in}{0.463563in}}%
\pgfpathlineto{\pgfqpoint{2.400174in}{0.463200in}}%
\pgfpathlineto{\pgfqpoint{2.405671in}{0.462890in}}%
\pgfpathlineto{\pgfqpoint{2.411167in}{0.462635in}}%
\pgfpathlineto{\pgfqpoint{2.416663in}{0.462432in}}%
\pgfpathlineto{\pgfqpoint{2.422160in}{0.462284in}}%
\pgfpathlineto{\pgfqpoint{2.427656in}{0.462191in}}%
\pgfpathlineto{\pgfqpoint{2.433152in}{0.462152in}}%
\pgfpathlineto{\pgfqpoint{2.438649in}{0.462168in}}%
\pgfpathlineto{\pgfqpoint{2.444145in}{0.462238in}}%
\pgfpathlineto{\pgfqpoint{2.449641in}{0.462364in}}%
\pgfpathlineto{\pgfqpoint{2.455138in}{0.462545in}}%
\pgfpathlineto{\pgfqpoint{2.460634in}{0.462781in}}%
\pgfpathlineto{\pgfqpoint{2.466131in}{0.463072in}}%
\pgfpathlineto{\pgfqpoint{2.471627in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{2.477123in}{0.463819in}}%
\pgfpathlineto{\pgfqpoint{2.482620in}{0.464276in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.493612in}{0.465353in}}%
\pgfpathlineto{\pgfqpoint{2.499109in}{0.465974in}}%
\pgfpathlineto{\pgfqpoint{2.504605in}{0.466650in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{0.467379in}}%
\pgfpathlineto{\pgfqpoint{2.515598in}{0.468163in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{0.469001in}}%
\pgfpathlineto{\pgfqpoint{2.526590in}{0.469892in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.470836in}}%
\pgfpathlineto{\pgfqpoint{2.537583in}{0.471834in}}%
\pgfpathlineto{\pgfqpoint{2.543079in}{0.472883in}}%
\pgfpathlineto{\pgfqpoint{2.548576in}{0.473986in}}%
\pgfpathlineto{\pgfqpoint{2.554072in}{0.475139in}}%
\pgfpathlineto{\pgfqpoint{2.559568in}{0.476345in}}%
\pgfpathlineto{\pgfqpoint{2.565065in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{0.478908in}}%
\pgfpathlineto{\pgfqpoint{2.576057in}{0.480264in}}%
\pgfpathlineto{\pgfqpoint{2.581554in}{0.481671in}}%
\pgfpathlineto{\pgfqpoint{2.587050in}{0.483126in}}%
\pgfpathlineto{\pgfqpoint{2.592546in}{0.484629in}}%
\pgfpathlineto{\pgfqpoint{2.598043in}{0.486181in}}%
\pgfpathlineto{\pgfqpoint{2.603539in}{0.487780in}}%
\pgfpathlineto{\pgfqpoint{2.609035in}{0.489425in}}%
\pgfpathlineto{\pgfqpoint{2.614532in}{0.491117in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.492854in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{0.494635in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{0.496461in}}%
\pgfpathlineto{\pgfqpoint{2.636517in}{0.498330in}}%
\pgfpathlineto{\pgfqpoint{2.642013in}{0.500242in}}%
\pgfpathlineto{\pgfqpoint{2.647510in}{0.502196in}}%
\pgfpathlineto{\pgfqpoint{2.653006in}{0.504191in}}%
\pgfpathlineto{\pgfqpoint{2.658503in}{0.506227in}}%
\pgfpathlineto{\pgfqpoint{2.663999in}{0.508302in}}%
\pgfpathlineto{\pgfqpoint{2.669495in}{0.510416in}}%
\pgfpathlineto{\pgfqpoint{2.674992in}{0.512568in}}%
\pgfpathlineto{\pgfqpoint{2.680488in}{0.514757in}}%
\pgfpathlineto{\pgfqpoint{2.685984in}{0.516983in}}%
\pgfpathlineto{\pgfqpoint{2.691481in}{0.519244in}}%
\pgfpathlineto{\pgfqpoint{2.696977in}{0.521540in}}%
\pgfpathlineto{\pgfqpoint{2.702473in}{0.523869in}}%
\pgfpathlineto{\pgfqpoint{2.707970in}{0.526232in}}%
\pgfpathlineto{\pgfqpoint{2.713466in}{0.528627in}}%
\pgfpathlineto{\pgfqpoint{2.718962in}{0.531052in}}%
\pgfpathlineto{\pgfqpoint{2.724459in}{0.533508in}}%
\pgfpathlineto{\pgfqpoint{2.729955in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{2.735451in}{0.538506in}}%
\pgfpathlineto{\pgfqpoint{2.740948in}{0.541047in}}%
\pgfpathlineto{\pgfqpoint{2.746444in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.751940in}{0.546206in}}%
\pgfpathlineto{\pgfqpoint{2.757437in}{0.548823in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{0.551462in}}%
\pgfpathlineto{\pgfqpoint{2.768429in}{0.554125in}}%
\pgfpathlineto{\pgfqpoint{2.773926in}{0.556808in}}%
\pgfpathlineto{\pgfqpoint{2.779422in}{0.559512in}}%
\pgfpathlineto{\pgfqpoint{2.784918in}{0.562235in}}%
\pgfpathlineto{\pgfqpoint{2.790415in}{0.564976in}}%
\pgfpathlineto{\pgfqpoint{2.795911in}{0.567735in}}%
\pgfpathlineto{\pgfqpoint{2.801407in}{0.570509in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{0.573299in}}%
\pgfpathlineto{\pgfqpoint{2.812400in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{2.817896in}{0.578918in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{0.581747in}}%
\pgfpathlineto{\pgfqpoint{2.828889in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.834386in}{0.587434in}}%
\pgfpathlineto{\pgfqpoint{2.839882in}{0.590291in}}%
\pgfpathlineto{\pgfqpoint{2.845378in}{0.593155in}}%
\pgfpathlineto{\pgfqpoint{2.850875in}{0.596026in}}%
\pgfpathlineto{\pgfqpoint{2.856371in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{2.861867in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.872860in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{2.878356in}{0.610437in}}%
\pgfpathlineto{\pgfqpoint{2.883853in}{0.613323in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{0.616207in}}%
\pgfpathlineto{\pgfqpoint{2.894845in}{0.619089in}}%
\pgfpathlineto{\pgfqpoint{2.900342in}{0.621967in}}%
\pgfpathlineto{\pgfqpoint{2.905838in}{0.624841in}}%
\pgfpathlineto{\pgfqpoint{2.911334in}{0.627709in}}%
\pgfpathlineto{\pgfqpoint{2.916831in}{0.630570in}}%
\pgfpathlineto{\pgfqpoint{2.922327in}{0.633423in}}%
\pgfpathlineto{\pgfqpoint{2.927823in}{0.636267in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{0.639100in}}%
\pgfpathlineto{\pgfqpoint{2.938816in}{0.641923in}}%
\pgfpathlineto{\pgfqpoint{2.944312in}{0.644733in}}%
\pgfpathlineto{\pgfqpoint{2.949809in}{0.647530in}}%
\pgfpathlineto{\pgfqpoint{2.955305in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{2.960801in}{0.653080in}}%
\pgfpathlineto{\pgfqpoint{2.966298in}{0.655830in}}%
\pgfpathlineto{\pgfqpoint{2.971794in}{0.658563in}}%
\pgfpathlineto{\pgfqpoint{2.977290in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{0.666647in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{2.999276in}{0.671929in}}%
\pgfpathlineto{\pgfqpoint{3.004772in}{0.674536in}}%
\pgfpathlineto{\pgfqpoint{3.010268in}{0.677117in}}%
\pgfpathlineto{\pgfqpoint{3.015765in}{0.679674in}}%
\pgfpathlineto{\pgfqpoint{3.021261in}{0.682203in}}%
\pgfpathlineto{\pgfqpoint{3.026758in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{3.032254in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{3.037750in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{0.692039in}}%
\pgfpathlineto{\pgfqpoint{3.048743in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{3.054239in}{0.696775in}}%
\pgfpathlineto{\pgfqpoint{3.059736in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{3.065232in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{3.070728in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{0.705847in}}%
\pgfpathlineto{\pgfqpoint{3.081721in}{0.708028in}}%
\pgfpathlineto{\pgfqpoint{3.087217in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{3.092714in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{3.098210in}{0.714347in}}%
\pgfpathlineto{\pgfqpoint{3.103706in}{0.716376in}}%
\pgfpathlineto{\pgfqpoint{3.109203in}{0.718367in}}%
\pgfpathlineto{\pgfqpoint{3.114699in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{3.120195in}{0.722226in}}%
\pgfpathlineto{\pgfqpoint{3.125692in}{0.724095in}}%
\pgfpathlineto{\pgfqpoint{3.131188in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{3.136684in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{0.729447in}}%
\pgfpathlineto{\pgfqpoint{3.147677in}{0.731144in}}%
\pgfpathlineto{\pgfqpoint{3.153173in}{0.732798in}}%
\pgfpathlineto{\pgfqpoint{3.158670in}{0.734408in}}%
\pgfpathlineto{\pgfqpoint{3.164166in}{0.735972in}}%
\pgfpathlineto{\pgfqpoint{3.169662in}{0.737492in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{3.180655in}{0.740394in}}%
\pgfpathlineto{\pgfqpoint{3.186151in}{0.741776in}}%
\pgfpathlineto{\pgfqpoint{3.191648in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{3.197144in}{0.744399in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{3.208137in}{0.746835in}}%
\pgfpathlineto{\pgfqpoint{3.213633in}{0.747981in}}%
\pgfpathlineto{\pgfqpoint{3.219130in}{0.749080in}}%
\pgfpathlineto{\pgfqpoint{3.224626in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{3.230122in}{0.751135in}}%
\pgfpathlineto{\pgfqpoint{3.235619in}{0.752091in}}%
\pgfpathlineto{\pgfqpoint{3.241115in}{0.752998in}}%
\pgfpathlineto{\pgfqpoint{3.246611in}{0.753857in}}%
\pgfpathlineto{\pgfqpoint{3.252108in}{0.754669in}}%
\pgfpathlineto{\pgfqpoint{3.257604in}{0.755432in}}%
\pgfpathlineto{\pgfqpoint{3.263100in}{0.756148in}}%
\pgfpathlineto{\pgfqpoint{3.268597in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{3.274093in}{0.757435in}}%
\pgfpathlineto{\pgfqpoint{3.279589in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.758532in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.285508in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.285508in}}%
\pgfpathlineto{\pgfqpoint{3.279589in}{1.284646in}}%
\pgfpathlineto{\pgfqpoint{3.274093in}{1.283766in}}%
\pgfpathlineto{\pgfqpoint{3.268597in}{1.282865in}}%
\pgfpathlineto{\pgfqpoint{3.263100in}{1.281944in}}%
\pgfpathlineto{\pgfqpoint{3.257604in}{1.281003in}}%
\pgfpathlineto{\pgfqpoint{3.252108in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{3.246611in}{1.279059in}}%
\pgfpathlineto{\pgfqpoint{3.241115in}{1.278055in}}%
\pgfpathlineto{\pgfqpoint{3.235619in}{1.277030in}}%
\pgfpathlineto{\pgfqpoint{3.230122in}{1.275983in}}%
\pgfpathlineto{\pgfqpoint{3.224626in}{1.274914in}}%
\pgfpathlineto{\pgfqpoint{3.219130in}{1.273823in}}%
\pgfpathlineto{\pgfqpoint{3.213633in}{1.272709in}}%
\pgfpathlineto{\pgfqpoint{3.208137in}{1.271571in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{1.270411in}}%
\pgfpathlineto{\pgfqpoint{3.197144in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{3.191648in}{1.268017in}}%
\pgfpathlineto{\pgfqpoint{3.186151in}{1.266784in}}%
\pgfpathlineto{\pgfqpoint{3.180655in}{1.265525in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{1.264241in}}%
\pgfpathlineto{\pgfqpoint{3.169662in}{1.262931in}}%
\pgfpathlineto{\pgfqpoint{3.164166in}{1.261595in}}%
\pgfpathlineto{\pgfqpoint{3.158670in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{3.153173in}{1.258842in}}%
\pgfpathlineto{\pgfqpoint{3.147677in}{1.257425in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{1.255979in}}%
\pgfpathlineto{\pgfqpoint{3.136684in}{1.254506in}}%
\pgfpathlineto{\pgfqpoint{3.131188in}{1.253003in}}%
\pgfpathlineto{\pgfqpoint{3.125692in}{1.251471in}}%
\pgfpathlineto{\pgfqpoint{3.120195in}{1.249909in}}%
\pgfpathlineto{\pgfqpoint{3.114699in}{1.248317in}}%
\pgfpathlineto{\pgfqpoint{3.109203in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{3.103706in}{1.245040in}}%
\pgfpathlineto{\pgfqpoint{3.098210in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{3.092714in}{1.241637in}}%
\pgfpathlineto{\pgfqpoint{3.087217in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{3.081721in}{1.238104in}}%
\pgfpathlineto{\pgfqpoint{3.076225in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{3.070728in}{1.234437in}}%
\pgfpathlineto{\pgfqpoint{3.065232in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{3.059736in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{3.054239in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{3.048743in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{1.224662in}}%
\pgfpathlineto{\pgfqpoint{3.037750in}{1.222599in}}%
\pgfpathlineto{\pgfqpoint{3.032254in}{1.220500in}}%
\pgfpathlineto{\pgfqpoint{3.026758in}{1.218363in}}%
\pgfpathlineto{\pgfqpoint{3.021261in}{1.216189in}}%
\pgfpathlineto{\pgfqpoint{3.015765in}{1.213977in}}%
\pgfpathlineto{\pgfqpoint{3.010268in}{1.211726in}}%
\pgfpathlineto{\pgfqpoint{3.004772in}{1.209436in}}%
\pgfpathlineto{\pgfqpoint{2.999276in}{1.207108in}}%
\pgfpathlineto{\pgfqpoint{2.993779in}{1.204740in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{1.202332in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{1.199884in}}%
\pgfpathlineto{\pgfqpoint{2.977290in}{1.197396in}}%
\pgfpathlineto{\pgfqpoint{2.971794in}{1.194867in}}%
\pgfpathlineto{\pgfqpoint{2.966298in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{2.960801in}{1.189686in}}%
\pgfpathlineto{\pgfqpoint{2.955305in}{1.187033in}}%
\pgfpathlineto{\pgfqpoint{2.949809in}{1.184339in}}%
\pgfpathlineto{\pgfqpoint{2.944312in}{1.181603in}}%
\pgfpathlineto{\pgfqpoint{2.938816in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{2.933320in}{1.176005in}}%
\pgfpathlineto{\pgfqpoint{2.927823in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.922327in}{1.170237in}}%
\pgfpathlineto{\pgfqpoint{2.916831in}{1.167289in}}%
\pgfpathlineto{\pgfqpoint{2.911334in}{1.164298in}}%
\pgfpathlineto{\pgfqpoint{2.905838in}{1.161265in}}%
\pgfpathlineto{\pgfqpoint{2.900342in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{2.894845in}{1.155069in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.151906in}}%
\pgfpathlineto{\pgfqpoint{2.883853in}{1.148701in}}%
\pgfpathlineto{\pgfqpoint{2.878356in}{1.145452in}}%
\pgfpathlineto{\pgfqpoint{2.872860in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{2.861867in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{2.856371in}{1.132029in}}%
\pgfpathlineto{\pgfqpoint{2.850875in}{1.128566in}}%
\pgfpathlineto{\pgfqpoint{2.845378in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{2.839882in}{1.121514in}}%
\pgfpathlineto{\pgfqpoint{2.834386in}{1.117924in}}%
\pgfpathlineto{\pgfqpoint{2.828889in}{1.114292in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.110619in}}%
\pgfpathlineto{\pgfqpoint{2.817896in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{2.812400in}{1.103148in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{1.099351in}}%
\pgfpathlineto{\pgfqpoint{2.801407in}{1.095514in}}%
\pgfpathlineto{\pgfqpoint{2.795911in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{2.790415in}{1.087718in}}%
\pgfpathlineto{\pgfqpoint{2.784918in}{1.083761in}}%
\pgfpathlineto{\pgfqpoint{2.779422in}{1.079764in}}%
\pgfpathlineto{\pgfqpoint{2.773926in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{2.768429in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{2.757437in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{2.751940in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{2.746444in}{1.054989in}}%
\pgfpathlineto{\pgfqpoint{2.740948in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{2.735451in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{2.729955in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{2.724459in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{2.718962in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{2.713466in}{1.028932in}}%
\pgfpathlineto{\pgfqpoint{2.707970in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{2.702473in}{1.019985in}}%
\pgfpathlineto{\pgfqpoint{2.696977in}{1.015465in}}%
\pgfpathlineto{\pgfqpoint{2.691481in}{1.010916in}}%
\pgfpathlineto{\pgfqpoint{2.685984in}{1.006338in}}%
\pgfpathlineto{\pgfqpoint{2.680488in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{2.674992in}{0.997098in}}%
\pgfpathlineto{\pgfqpoint{2.669495in}{0.992438in}}%
\pgfpathlineto{\pgfqpoint{2.663999in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.658503in}{0.983043in}}%
\pgfpathlineto{\pgfqpoint{2.653006in}{0.978309in}}%
\pgfpathlineto{\pgfqpoint{2.647510in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{2.642013in}{0.968774in}}%
\pgfpathlineto{\pgfqpoint{2.636517in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{0.959156in}}%
\pgfpathlineto{\pgfqpoint{2.625524in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{2.614532in}{0.944589in}}%
\pgfpathlineto{\pgfqpoint{2.609035in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{2.603539in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{2.598043in}{0.929879in}}%
\pgfpathlineto{\pgfqpoint{2.592546in}{0.924950in}}%
\pgfpathlineto{\pgfqpoint{2.587050in}{0.920009in}}%
\pgfpathlineto{\pgfqpoint{2.581554in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{2.576057in}{0.910097in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{2.565065in}{0.900153in}}%
\pgfpathlineto{\pgfqpoint{2.559568in}{0.895172in}}%
\pgfpathlineto{\pgfqpoint{2.554072in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{2.548576in}{0.885199in}}%
\pgfpathlineto{\pgfqpoint{2.543079in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{2.537583in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{2.532087in}{0.870228in}}%
\pgfpathlineto{\pgfqpoint{2.526590in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{0.860255in}}%
\pgfpathlineto{\pgfqpoint{2.515598in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{0.850301in}}%
\pgfpathlineto{\pgfqpoint{2.504605in}{0.845335in}}%
\pgfpathlineto{\pgfqpoint{2.499109in}{0.840376in}}%
\pgfpathlineto{\pgfqpoint{2.493612in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.830492in}}%
\pgfpathlineto{\pgfqpoint{2.482620in}{0.825568in}}%
\pgfpathlineto{\pgfqpoint{2.477123in}{0.820658in}}%
\pgfpathlineto{\pgfqpoint{2.471627in}{0.815764in}}%
\pgfpathlineto{\pgfqpoint{2.466131in}{0.810888in}}%
\pgfpathlineto{\pgfqpoint{2.460634in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{2.455138in}{0.801191in}}%
\pgfpathlineto{\pgfqpoint{2.449641in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{2.444145in}{0.791580in}}%
\pgfpathlineto{\pgfqpoint{2.438649in}{0.786811in}}%
\pgfpathlineto{\pgfqpoint{2.433152in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{2.427656in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{2.422160in}{0.772664in}}%
\pgfpathlineto{\pgfqpoint{2.416663in}{0.768008in}}%
\pgfpathlineto{\pgfqpoint{2.411167in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{2.405671in}{0.758793in}}%
\pgfpathlineto{\pgfqpoint{2.400174in}{0.754237in}}%
\pgfpathlineto{\pgfqpoint{2.394678in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{2.389182in}{0.745239in}}%
\pgfpathlineto{\pgfqpoint{2.383685in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{0.736401in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{0.732046in}}%
\pgfpathlineto{\pgfqpoint{2.367196in}{0.727737in}}%
\pgfpathlineto{\pgfqpoint{2.361700in}{0.723474in}}%
\pgfpathlineto{\pgfqpoint{2.356204in}{0.719260in}}%
\pgfpathlineto{\pgfqpoint{2.350707in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{0.710984in}}%
\pgfpathlineto{\pgfqpoint{2.339715in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{0.702924in}}%
\pgfpathlineto{\pgfqpoint{2.328722in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{2.323226in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{2.317729in}{0.691272in}}%
\pgfpathlineto{\pgfqpoint{2.312233in}{0.687512in}}%
\pgfpathlineto{\pgfqpoint{2.306737in}{0.683818in}}%
\pgfpathlineto{\pgfqpoint{2.301240in}{0.680191in}}%
\pgfpathlineto{\pgfqpoint{2.295744in}{0.676635in}}%
\pgfpathlineto{\pgfqpoint{2.290248in}{0.673150in}}%
\pgfpathlineto{\pgfqpoint{2.284751in}{0.669740in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{0.666406in}}%
\pgfpathlineto{\pgfqpoint{2.273759in}{0.663152in}}%
\pgfpathlineto{\pgfqpoint{2.268262in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{2.262766in}{0.656890in}}%
\pgfpathlineto{\pgfqpoint{2.257269in}{0.653888in}}%
\pgfpathlineto{\pgfqpoint{2.251773in}{0.650976in}}%
\pgfpathlineto{\pgfqpoint{2.246277in}{0.648157in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{0.645434in}}%
\pgfpathlineto{\pgfqpoint{2.235284in}{0.642809in}}%
\pgfpathlineto{\pgfqpoint{2.229788in}{0.640287in}}%
\pgfpathlineto{\pgfqpoint{2.224291in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{2.218795in}{0.635563in}}%
\pgfpathlineto{\pgfqpoint{2.213299in}{0.633369in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{0.631292in}}%
\pgfpathlineto{\pgfqpoint{2.202306in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{2.196810in}{0.627504in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{2.185817in}{0.624232in}}%
\pgfpathlineto{\pgfqpoint{2.180321in}{0.622800in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{0.621509in}}%
\pgfpathlineto{\pgfqpoint{2.169328in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{2.163832in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{2.158335in}{0.618526in}}%
\pgfpathlineto{\pgfqpoint{2.152839in}{0.617839in}}%
\pgfpathlineto{\pgfqpoint{2.147343in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.616946in}}%
\pgfpathlineto{\pgfqpoint{2.136350in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{0.616825in}}%
\pgfpathlineto{\pgfqpoint{2.119861in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{2.114365in}{0.617559in}}%
\pgfpathlineto{\pgfqpoint{2.108868in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{2.103372in}{0.618927in}}%
\pgfpathlineto{\pgfqpoint{2.097876in}{0.619841in}}%
\pgfpathlineto{\pgfqpoint{2.092379in}{0.620900in}}%
\pgfpathlineto{\pgfqpoint{2.086883in}{0.622102in}}%
\pgfpathlineto{\pgfqpoint{2.081386in}{0.623439in}}%
\pgfpathlineto{\pgfqpoint{2.075890in}{0.624905in}}%
\pgfpathlineto{\pgfqpoint{2.070394in}{0.626494in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{0.628200in}}%
\pgfpathlineto{\pgfqpoint{2.059401in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{2.053905in}{0.631936in}}%
\pgfpathlineto{\pgfqpoint{2.048408in}{0.633952in}}%
\pgfpathlineto{\pgfqpoint{2.042912in}{0.636059in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{0.638251in}}%
\pgfpathlineto{\pgfqpoint{2.031919in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{2.026423in}{0.642865in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{0.645276in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{0.647750in}}%
\pgfpathlineto{\pgfqpoint{2.009934in}{0.650282in}}%
\pgfpathlineto{\pgfqpoint{2.004438in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{0.655502in}}%
\pgfpathlineto{\pgfqpoint{1.993445in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{1.987949in}{0.660902in}}%
\pgfpathlineto{\pgfqpoint{1.982452in}{0.663660in}}%
\pgfpathlineto{\pgfqpoint{1.976956in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{1.971460in}{0.669275in}}%
\pgfpathlineto{\pgfqpoint{1.965963in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{1.960467in}{0.675002in}}%
\pgfpathlineto{\pgfqpoint{1.954971in}{0.677900in}}%
\pgfpathlineto{\pgfqpoint{1.949474in}{0.680817in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{0.683752in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{0.686701in}}%
\pgfpathlineto{\pgfqpoint{1.932985in}{0.689663in}}%
\pgfpathlineto{\pgfqpoint{1.927489in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{1.921993in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{1.916496in}{0.698601in}}%
\pgfpathlineto{\pgfqpoint{1.911000in}{0.701592in}}%
\pgfpathlineto{\pgfqpoint{1.905504in}{0.704586in}}%
\pgfpathlineto{\pgfqpoint{1.900007in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{1.894511in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{1.889014in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{1.883518in}{0.716552in}}%
\pgfpathlineto{\pgfqpoint{1.878022in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{1.872525in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{1.867029in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{0.728431in}}%
\pgfpathlineto{\pgfqpoint{1.856036in}{0.731377in}}%
\pgfpathlineto{\pgfqpoint{1.850540in}{0.734310in}}%
\pgfpathlineto{\pgfqpoint{1.845044in}{0.737230in}}%
\pgfpathlineto{\pgfqpoint{1.839547in}{0.740136in}}%
\pgfpathlineto{\pgfqpoint{1.834051in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{1.828555in}{0.745898in}}%
\pgfpathlineto{\pgfqpoint{1.823058in}{0.748753in}}%
\pgfpathlineto{\pgfqpoint{1.817562in}{0.751589in}}%
\pgfpathlineto{\pgfqpoint{1.812066in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{1.806569in}{0.757200in}}%
\pgfpathlineto{\pgfqpoint{1.801073in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{1.790080in}{0.765453in}}%
\pgfpathlineto{\pgfqpoint{1.784584in}{0.768156in}}%
\pgfpathlineto{\pgfqpoint{1.779088in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{0.773489in}}%
\pgfpathlineto{\pgfqpoint{1.768095in}{0.776116in}}%
\pgfpathlineto{\pgfqpoint{1.762599in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{1.757102in}{0.781290in}}%
\pgfpathlineto{\pgfqpoint{1.751606in}{0.783835in}}%
\pgfpathlineto{\pgfqpoint{1.746110in}{0.786352in}}%
\pgfpathlineto{\pgfqpoint{1.740613in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{1.735117in}{0.791301in}}%
\pgfpathlineto{\pgfqpoint{1.729621in}{0.793732in}}%
\pgfpathlineto{\pgfqpoint{1.724124in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{1.718628in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{1.713131in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{1.707635in}{0.803166in}}%
\pgfpathlineto{\pgfqpoint{1.702139in}{0.805452in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{0.807710in}}%
\pgfpathlineto{\pgfqpoint{1.691146in}{0.809940in}}%
\pgfpathlineto{\pgfqpoint{1.685650in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{1.680153in}{0.814321in}}%
\pgfpathlineto{\pgfqpoint{1.674657in}{0.816473in}}%
\pgfpathlineto{\pgfqpoint{1.669161in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{1.663664in}{0.820710in}}%
\pgfpathlineto{\pgfqpoint{1.658168in}{0.822798in}}%
\pgfpathlineto{\pgfqpoint{1.652672in}{0.824868in}}%
\pgfpathlineto{\pgfqpoint{1.647175in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{1.641679in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{1.630686in}{0.833046in}}%
\pgfpathlineto{\pgfqpoint{1.625190in}{0.835086in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{1.614197in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{1.608701in}{0.841302in}}%
\pgfpathlineto{\pgfqpoint{1.603205in}{0.843436in}}%
\pgfpathlineto{\pgfqpoint{1.597708in}{0.845619in}}%
\pgfpathlineto{\pgfqpoint{1.592212in}{0.847866in}}%
\pgfpathlineto{\pgfqpoint{1.586716in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{1.581219in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{0.855139in}}%
\pgfpathlineto{\pgfqpoint{1.570227in}{0.857799in}}%
\pgfpathlineto{\pgfqpoint{1.564730in}{0.860605in}}%
\pgfpathlineto{\pgfqpoint{1.559234in}{0.863573in}}%
\pgfpathlineto{\pgfqpoint{1.553738in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{1.548241in}{0.870037in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{0.873546in}}%
\pgfpathlineto{\pgfqpoint{1.537249in}{0.877238in}}%
\pgfpathlineto{\pgfqpoint{1.531752in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{1.526256in}{0.885149in}}%
\pgfpathlineto{\pgfqpoint{1.520759in}{0.889345in}}%
\pgfpathlineto{\pgfqpoint{1.515263in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{1.509767in}{0.898147in}}%
\pgfpathlineto{\pgfqpoint{1.504270in}{0.902725in}}%
\pgfpathlineto{\pgfqpoint{1.498774in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{0.912163in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{0.921895in}}%
\pgfpathlineto{\pgfqpoint{1.476789in}{0.926845in}}%
\pgfpathlineto{\pgfqpoint{1.471292in}{0.931839in}}%
\pgfpathlineto{\pgfqpoint{1.465796in}{0.936869in}}%
\pgfpathlineto{\pgfqpoint{1.460300in}{0.941928in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{0.947010in}}%
\pgfpathlineto{\pgfqpoint{1.449307in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{1.443811in}{0.957221in}}%
\pgfpathlineto{\pgfqpoint{1.438314in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{1.432818in}{0.967464in}}%
\pgfpathlineto{\pgfqpoint{1.427322in}{0.972587in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{0.977707in}}%
\pgfpathlineto{\pgfqpoint{1.416329in}{0.982820in}}%
\pgfpathlineto{\pgfqpoint{1.410833in}{0.987924in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{1.399840in}{0.998091in}}%
\pgfpathlineto{\pgfqpoint{1.394344in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{1.388847in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{1.013208in}}%
\pgfpathlineto{\pgfqpoint{1.377855in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{1.372358in}{1.023172in}}%
\pgfpathlineto{\pgfqpoint{1.366862in}{1.028113in}}%
\pgfpathlineto{\pgfqpoint{1.361366in}{1.033025in}}%
\pgfpathlineto{\pgfqpoint{1.355869in}{1.037907in}}%
\pgfpathlineto{\pgfqpoint{1.350373in}{1.042755in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{1.047570in}}%
\pgfpathlineto{\pgfqpoint{1.339380in}{1.052350in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{1.057092in}}%
\pgfpathlineto{\pgfqpoint{1.328387in}{1.061796in}}%
\pgfpathlineto{\pgfqpoint{1.322891in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{1.311898in}{1.075664in}}%
\pgfpathlineto{\pgfqpoint{1.306402in}{1.080201in}}%
\pgfpathlineto{\pgfqpoint{1.300906in}{1.084694in}}%
\pgfpathlineto{\pgfqpoint{1.295409in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{1.289913in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{1.284417in}{1.097892in}}%
\pgfpathlineto{\pgfqpoint{1.278920in}{1.102195in}}%
\pgfpathlineto{\pgfqpoint{1.273424in}{1.106447in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.114798in}}%
\pgfpathlineto{\pgfqpoint{1.256935in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{1.122937in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{1.126925in}}%
\pgfpathlineto{\pgfqpoint{1.240446in}{1.130857in}}%
\pgfpathlineto{\pgfqpoint{1.234950in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{1.229453in}{1.138552in}}%
\pgfpathlineto{\pgfqpoint{1.223957in}{1.142313in}}%
\pgfpathlineto{\pgfqpoint{1.218461in}{1.146015in}}%
\pgfpathlineto{\pgfqpoint{1.212964in}{1.149659in}}%
\pgfpathlineto{\pgfqpoint{1.207468in}{1.153242in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{1.156764in}}%
\pgfpathlineto{\pgfqpoint{1.196475in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{1.163626in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.166963in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{1.170238in}}%
\pgfpathlineto{\pgfqpoint{1.174490in}{1.173449in}}%
\pgfpathlineto{\pgfqpoint{1.168994in}{1.176597in}}%
\pgfpathlineto{\pgfqpoint{1.163497in}{1.179681in}}%
\pgfpathlineto{\pgfqpoint{1.158001in}{1.182699in}}%
\pgfpathlineto{\pgfqpoint{1.152504in}{1.185653in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{1.188542in}}%
\pgfpathlineto{\pgfqpoint{1.141512in}{1.191365in}}%
\pgfpathlineto{\pgfqpoint{1.136015in}{1.194122in}}%
\pgfpathlineto{\pgfqpoint{1.130519in}{1.196812in}}%
\pgfpathlineto{\pgfqpoint{1.125023in}{1.199437in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{1.114030in}{1.204484in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{1.206908in}}%
\pgfpathlineto{\pgfqpoint{1.103037in}{1.209264in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{1.211553in}}%
\pgfpathlineto{\pgfqpoint{1.092045in}{1.213774in}}%
\pgfpathlineto{\pgfqpoint{1.086548in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{1.081052in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{1.075556in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{1.070059in}{1.221983in}}%
\pgfpathlineto{\pgfqpoint{1.064563in}{1.223866in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{1.225682in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{1.227431in}}%
\pgfpathlineto{\pgfqpoint{1.048074in}{1.229112in}}%
\pgfpathlineto{\pgfqpoint{1.042578in}{1.230726in}}%
\pgfpathlineto{\pgfqpoint{1.037081in}{1.232272in}}%
\pgfpathlineto{\pgfqpoint{1.031585in}{1.233752in}}%
\pgfpathlineto{\pgfqpoint{1.026089in}{1.235166in}}%
\pgfpathlineto{\pgfqpoint{1.020592in}{1.236513in}}%
\pgfpathlineto{\pgfqpoint{1.015096in}{1.237793in}}%
\pgfpathlineto{\pgfqpoint{1.009600in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{0.998607in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.242260in}}%
\pgfpathlineto{\pgfqpoint{0.987614in}{1.243214in}}%
\pgfpathlineto{\pgfqpoint{0.982118in}{1.244104in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{1.244931in}}%
\pgfpathlineto{\pgfqpoint{0.971125in}{1.245694in}}%
\pgfpathlineto{\pgfqpoint{0.965629in}{1.246394in}}%
\pgfpathlineto{\pgfqpoint{0.960132in}{1.247031in}}%
\pgfpathlineto{\pgfqpoint{0.954636in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{0.949140in}{1.248121in}}%
\pgfpathlineto{\pgfqpoint{0.943643in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{1.248967in}}%
\pgfpathlineto{\pgfqpoint{0.932651in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{0.927154in}{1.249575in}}%
\pgfpathlineto{\pgfqpoint{0.921658in}{1.249790in}}%
\pgfpathlineto{\pgfqpoint{0.916162in}{1.249947in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{0.905169in}{1.250091in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{1.250079in}}%
\pgfpathlineto{\pgfqpoint{0.894176in}{1.250011in}}%
\pgfpathlineto{\pgfqpoint{0.888680in}{1.249889in}}%
\pgfpathlineto{\pgfqpoint{0.883184in}{1.249713in}}%
\pgfpathlineto{\pgfqpoint{0.877687in}{1.249485in}}%
\pgfpathlineto{\pgfqpoint{0.872191in}{1.249203in}}%
\pgfpathlineto{\pgfqpoint{0.866695in}{1.248871in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{1.248488in}}%
\pgfpathlineto{\pgfqpoint{0.855702in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{0.850206in}{1.247573in}}%
\pgfpathlineto{\pgfqpoint{0.844709in}{1.247043in}}%
\pgfpathlineto{\pgfqpoint{0.839213in}{1.246465in}}%
\pgfpathlineto{\pgfqpoint{0.833717in}{1.245841in}}%
\pgfpathlineto{\pgfqpoint{0.828220in}{1.245172in}}%
\pgfpathlineto{\pgfqpoint{0.822724in}{1.244458in}}%
\pgfpathlineto{\pgfqpoint{0.817228in}{1.243701in}}%
\pgfpathlineto{\pgfqpoint{0.811731in}{1.242900in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{1.242058in}}%
\pgfpathlineto{\pgfqpoint{0.800739in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.795242in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{0.789746in}{1.239290in}}%
\pgfpathlineto{\pgfqpoint{0.784250in}{1.238290in}}%
\pgfpathlineto{\pgfqpoint{0.778753in}{1.237254in}}%
\pgfpathlineto{\pgfqpoint{0.773257in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{0.767760in}{1.235073in}}%
\pgfpathlineto{\pgfqpoint{0.762264in}{1.233931in}}%
\pgfpathlineto{\pgfqpoint{0.756768in}{1.232757in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{1.231551in}}%
\pgfpathlineto{\pgfqpoint{0.745775in}{1.230313in}}%
\pgfpathlineto{\pgfqpoint{0.740279in}{1.229047in}}%
\pgfpathlineto{\pgfqpoint{0.734782in}{1.227751in}}%
\pgfpathlineto{\pgfqpoint{0.729286in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{0.723790in}{1.225078in}}%
\pgfpathlineto{\pgfqpoint{0.718293in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{0.712797in}{1.222303in}}%
\pgfpathlineto{\pgfqpoint{0.707301in}{1.220880in}}%
\pgfpathlineto{\pgfqpoint{0.701804in}{1.219434in}}%
\pgfpathlineto{\pgfqpoint{0.696308in}{1.217968in}}%
\pgfpathlineto{\pgfqpoint{0.690812in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{0.685315in}{1.214975in}}%
\pgfpathlineto{\pgfqpoint{0.679819in}{1.213452in}}%
\pgfpathlineto{\pgfqpoint{0.674323in}{1.211912in}}%
\pgfpathlineto{\pgfqpoint{0.668826in}{1.210355in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{1.208785in}}%
\pgfpathlineto{\pgfqpoint{0.657834in}{1.207201in}}%
\pgfpathlineto{\pgfqpoint{0.652337in}{1.205604in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{1.203996in}}%
\pgfpathlineto{\pgfqpoint{0.641345in}{1.202378in}}%
\pgfpathlineto{\pgfqpoint{0.635848in}{1.200750in}}%
\pgfpathlineto{\pgfqpoint{0.630352in}{1.199115in}}%
\pgfpathlineto{\pgfqpoint{0.624856in}{1.197472in}}%
\pgfpathlineto{\pgfqpoint{0.619359in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{0.613863in}{1.194170in}}%
\pgfpathlineto{\pgfqpoint{0.608367in}{1.192513in}}%
\pgfpathlineto{\pgfqpoint{0.602870in}{1.190853in}}%
\pgfpathlineto{\pgfqpoint{0.597374in}{1.189191in}}%
\pgfpathlineto{\pgfqpoint{0.591877in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{0.586381in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{0.580885in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{0.575388in}{1.182547in}}%
\pgfpathlineto{\pgfqpoint{0.569892in}{1.180891in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{0.558899in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{0.553403in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{0.547907in}{1.174323in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{1.172699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736551in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{0.439987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542410in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090945in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{1.090945in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090945in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090945in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639481in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{1.639481in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639481in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639481in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188016in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.188016in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188016in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188016in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736551in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736551in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736551in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285086in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285086in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285086in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679544in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{0.679544in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679544in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816678in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{0.816678in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816678in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.953812in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{0.953812in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953812in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.228079in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{1.228079in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228079in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.365213in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{1.365213in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365213in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.502347in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{1.502347in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502347in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.776614in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{1.776614in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776614in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.913748in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{1.913748in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913748in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.050882in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050882in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.325149in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.325149in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325149in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.462283in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.462283in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462283in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.599417in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.599417in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599417in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.873684in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{2.873684in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873684in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010818in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.010818in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010818in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.147952in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.147952in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147952in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913748in,y=0.166238in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.439987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281030in, y=0.392501in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.860373in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.860373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{0.860373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380952in, y=0.812887in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.280759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380952in, y=1.233273in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.524064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{0.524064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.608141in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.608141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{0.608141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.692218in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.692218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{0.692218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.776296in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.776296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{0.776296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.944450in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.944450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{0.944450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.028527in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.028527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.028527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.112604in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.112604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.112604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.196682in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.196682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542410in}{1.196682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225475in,y=0.860373in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \nabla f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{0.690812in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{0.789746in}{0.960749in}}%
\pgfpathlineto{\pgfqpoint{0.861198in}{0.974968in}}%
\pgfpathlineto{\pgfqpoint{0.916162in}{0.983816in}}%
\pgfpathlineto{\pgfqpoint{0.965629in}{0.989771in}}%
\pgfpathlineto{\pgfqpoint{1.015096in}{0.993462in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{0.994586in}}%
\pgfpathlineto{\pgfqpoint{1.103037in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{0.989966in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{1.223957in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{0.968571in}}%
\pgfpathlineto{\pgfqpoint{1.306402in}{0.955677in}}%
\pgfpathlineto{\pgfqpoint{1.350373in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{1.394344in}{0.922329in}}%
\pgfpathlineto{\pgfqpoint{1.438314in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{0.877080in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{0.846696in}}%
\pgfpathlineto{\pgfqpoint{1.614197in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.817562in}{0.681698in}}%
\pgfpathlineto{\pgfqpoint{1.872525in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{1.916496in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{1.960467in}{0.612171in}}%
\pgfpathlineto{\pgfqpoint{1.998941in}{0.598038in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{0.586280in}}%
\pgfpathlineto{\pgfqpoint{2.075890in}{0.577070in}}%
\pgfpathlineto{\pgfqpoint{2.108868in}{0.571306in}}%
\pgfpathlineto{\pgfqpoint{2.141846in}{0.567575in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{0.565915in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{2.240780in}{0.568853in}}%
\pgfpathlineto{\pgfqpoint{2.273759in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{2.306737in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{0.590062in}}%
\pgfpathlineto{\pgfqpoint{2.383685in}{0.602622in}}%
\pgfpathlineto{\pgfqpoint{2.422160in}{0.617474in}}%
\pgfpathlineto{\pgfqpoint{2.466131in}{0.636980in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{0.658840in}}%
\pgfpathlineto{\pgfqpoint{2.565065in}{0.688877in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{2.746444in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{2.834386in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{2.900342in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{2.955305in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{3.004772in}{0.941986in}}%
\pgfpathlineto{\pgfqpoint{3.054239in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{3.098210in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{3.142181in}{0.992713in}}%
\pgfpathlineto{\pgfqpoint{3.186151in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{3.230122in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{3.274093in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.022020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{0.771058in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{0.850206in}{0.935379in}}%
\pgfpathlineto{\pgfqpoint{0.916162in}{0.940591in}}%
\pgfpathlineto{\pgfqpoint{0.977721in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{1.087648in}{0.941903in}}%
\pgfpathlineto{\pgfqpoint{1.140413in}{0.937980in}}%
\pgfpathlineto{\pgfqpoint{1.193177in}{0.931770in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{0.923194in}}%
\pgfpathlineto{\pgfqpoint{1.298707in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{1.351472in}{0.898874in}}%
\pgfpathlineto{\pgfqpoint{1.404237in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.522958in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{1.588914in}{0.812830in}}%
\pgfpathlineto{\pgfqpoint{1.668061in}{0.777214in}}%
\pgfpathlineto{\pgfqpoint{1.923092in}{0.660214in}}%
\pgfpathlineto{\pgfqpoint{1.980254in}{0.637434in}}%
\pgfpathlineto{\pgfqpoint{2.033019in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{2.081386in}{0.604180in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{2.164931in}{0.585667in}}%
\pgfpathlineto{\pgfqpoint{2.204505in}{0.580313in}}%
\pgfpathlineto{\pgfqpoint{2.244078in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{2.279255in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{2.314431in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{2.349608in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.588929in}}%
\pgfpathlineto{\pgfqpoint{2.419961in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{2.455138in}{0.608531in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{0.621928in}}%
\pgfpathlineto{\pgfqpoint{2.525491in}{0.637727in}}%
\pgfpathlineto{\pgfqpoint{2.560668in}{0.655909in}}%
\pgfpathlineto{\pgfqpoint{2.595844in}{0.676435in}}%
\pgfpathlineto{\pgfqpoint{2.635418in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{2.674992in}{0.730845in}}%
\pgfpathlineto{\pgfqpoint{2.714565in}{0.762067in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{0.780484in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{0.780484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542410in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.619608,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.736551in}{0.429987in}}%
\pgfpathlineto{\pgfqpoint{2.736551in}{1.290759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{0.542410in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285086in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{0.439987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542410in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{0.439987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.831373,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.831373,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.901852in}{0.520481in}}{\pgfqpoint{6.644527in}{1.361360in}}{%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.181076in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{0.640052in}}%
\pgfpathlineto{\pgfqpoint{3.907349in}{0.642006in}}%
\pgfpathlineto{\pgfqpoint{3.912845in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{3.918341in}{0.645952in}}%
\pgfpathlineto{\pgfqpoint{3.923838in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{3.929334in}{0.649948in}}%
\pgfpathlineto{\pgfqpoint{3.934830in}{0.651966in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{3.945823in}{0.656039in}}%
\pgfpathlineto{\pgfqpoint{3.951319in}{0.658096in}}%
\pgfpathlineto{\pgfqpoint{3.956816in}{0.660165in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{0.662248in}}%
\pgfpathlineto{\pgfqpoint{3.967808in}{0.664343in}}%
\pgfpathlineto{\pgfqpoint{3.973305in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{3.978801in}{0.668575in}}%
\pgfpathlineto{\pgfqpoint{3.984297in}{0.670710in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{3.995290in}{0.675020in}}%
\pgfpathlineto{\pgfqpoint{4.000786in}{0.677195in}}%
\pgfpathlineto{\pgfqpoint{4.006283in}{0.679383in}}%
\pgfpathlineto{\pgfqpoint{4.011779in}{0.681584in}}%
\pgfpathlineto{\pgfqpoint{4.017275in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{4.022772in}{0.686025in}}%
\pgfpathlineto{\pgfqpoint{4.028268in}{0.688265in}}%
\pgfpathlineto{\pgfqpoint{4.033764in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{4.039261in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{4.044757in}{0.695059in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{0.697349in}}%
\pgfpathlineto{\pgfqpoint{4.055750in}{0.699650in}}%
\pgfpathlineto{\pgfqpoint{4.061246in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{4.066743in}{0.704288in}}%
\pgfpathlineto{\pgfqpoint{4.072239in}{0.706625in}}%
\pgfpathlineto{\pgfqpoint{4.077735in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{4.083232in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{4.088728in}{0.713701in}}%
\pgfpathlineto{\pgfqpoint{4.094224in}{0.716080in}}%
\pgfpathlineto{\pgfqpoint{4.099721in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{4.105217in}{0.720870in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{0.723279in}}%
\pgfpathlineto{\pgfqpoint{4.116210in}{0.725697in}}%
\pgfpathlineto{\pgfqpoint{4.121706in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{4.127202in}{0.730559in}}%
\pgfpathlineto{\pgfqpoint{4.132699in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{4.138195in}{0.735453in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{4.149188in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{0.742847in}}%
\pgfpathlineto{\pgfqpoint{4.160180in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{4.165677in}{0.747806in}}%
\pgfpathlineto{\pgfqpoint{4.171173in}{0.750293in}}%
\pgfpathlineto{\pgfqpoint{4.176669in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{4.182166in}{0.755280in}}%
\pgfpathlineto{\pgfqpoint{4.187662in}{0.757778in}}%
\pgfpathlineto{\pgfqpoint{4.193158in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{4.198655in}{0.762782in}}%
\pgfpathlineto{\pgfqpoint{4.204151in}{0.765287in}}%
\pgfpathlineto{\pgfqpoint{4.209647in}{0.767793in}}%
\pgfpathlineto{\pgfqpoint{4.215144in}{0.770298in}}%
\pgfpathlineto{\pgfqpoint{4.220640in}{0.772804in}}%
\pgfpathlineto{\pgfqpoint{4.226136in}{0.775309in}}%
\pgfpathlineto{\pgfqpoint{4.231633in}{0.777812in}}%
\pgfpathlineto{\pgfqpoint{4.237129in}{0.780313in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{0.782810in}}%
\pgfpathlineto{\pgfqpoint{4.248122in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{4.253618in}{0.787794in}}%
\pgfpathlineto{\pgfqpoint{4.259115in}{0.790279in}}%
\pgfpathlineto{\pgfqpoint{4.264611in}{0.792758in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{0.795231in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{0.797696in}}%
\pgfpathlineto{\pgfqpoint{4.281100in}{0.800154in}}%
\pgfpathlineto{\pgfqpoint{4.286596in}{0.802602in}}%
\pgfpathlineto{\pgfqpoint{4.292093in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{4.297589in}{0.807470in}}%
\pgfpathlineto{\pgfqpoint{4.303085in}{0.809888in}}%
\pgfpathlineto{\pgfqpoint{4.308582in}{0.812294in}}%
\pgfpathlineto{\pgfqpoint{4.314078in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{4.319574in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{4.325071in}{0.819432in}}%
\pgfpathlineto{\pgfqpoint{4.330567in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{4.336063in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{4.341560in}{0.826434in}}%
\pgfpathlineto{\pgfqpoint{4.347056in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{4.352552in}{0.831014in}}%
\pgfpathlineto{\pgfqpoint{4.358049in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{4.363545in}{0.835518in}}%
\pgfpathlineto{\pgfqpoint{4.369041in}{0.837738in}}%
\pgfpathlineto{\pgfqpoint{4.374538in}{0.839937in}}%
\pgfpathlineto{\pgfqpoint{4.380034in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{4.385530in}{0.844265in}}%
\pgfpathlineto{\pgfqpoint{4.391027in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{4.396523in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{4.402019in}{0.850570in}}%
\pgfpathlineto{\pgfqpoint{4.407516in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{4.413012in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{4.418508in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{4.424005in}{0.858592in}}%
\pgfpathlineto{\pgfqpoint{4.429501in}{0.860523in}}%
\pgfpathlineto{\pgfqpoint{4.434998in}{0.862423in}}%
\pgfpathlineto{\pgfqpoint{4.440494in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{4.445990in}{0.866124in}}%
\pgfpathlineto{\pgfqpoint{4.451487in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{4.456983in}{0.869688in}}%
\pgfpathlineto{\pgfqpoint{4.462479in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{4.467976in}{0.873109in}}%
\pgfpathlineto{\pgfqpoint{4.473472in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{4.478968in}{0.876380in}}%
\pgfpathlineto{\pgfqpoint{4.484465in}{0.877957in}}%
\pgfpathlineto{\pgfqpoint{4.489961in}{0.879494in}}%
\pgfpathlineto{\pgfqpoint{4.495457in}{0.880990in}}%
\pgfpathlineto{\pgfqpoint{4.500954in}{0.882445in}}%
\pgfpathlineto{\pgfqpoint{4.506450in}{0.883857in}}%
\pgfpathlineto{\pgfqpoint{4.511946in}{0.885225in}}%
\pgfpathlineto{\pgfqpoint{4.517443in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{4.522939in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{4.528435in}{0.889064in}}%
\pgfpathlineto{\pgfqpoint{4.533932in}{0.890251in}}%
\pgfpathlineto{\pgfqpoint{4.539428in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{4.544924in}{0.892485in}}%
\pgfpathlineto{\pgfqpoint{4.550421in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{4.555917in}{0.894523in}}%
\pgfpathlineto{\pgfqpoint{4.561413in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{4.566910in}{0.896362in}}%
\pgfpathlineto{\pgfqpoint{4.572406in}{0.897205in}}%
\pgfpathlineto{\pgfqpoint{4.577902in}{0.897995in}}%
\pgfpathlineto{\pgfqpoint{4.583399in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{4.588895in}{0.899417in}}%
\pgfpathlineto{\pgfqpoint{4.594391in}{0.900047in}}%
\pgfpathlineto{\pgfqpoint{4.599888in}{0.900623in}}%
\pgfpathlineto{\pgfqpoint{4.605384in}{0.901143in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{0.901607in}}%
\pgfpathlineto{\pgfqpoint{4.616377in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{4.621873in}{0.902366in}}%
\pgfpathlineto{\pgfqpoint{4.627370in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{4.632866in}{0.902894in}}%
\pgfpathlineto{\pgfqpoint{4.638362in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{4.643859in}{0.903187in}}%
\pgfpathlineto{\pgfqpoint{4.649355in}{0.903244in}}%
\pgfpathlineto{\pgfqpoint{4.654851in}{0.903241in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{0.903176in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{0.903051in}}%
\pgfpathlineto{\pgfqpoint{4.671340in}{0.902864in}}%
\pgfpathlineto{\pgfqpoint{4.676837in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{4.682333in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{4.687829in}{0.901926in}}%
\pgfpathlineto{\pgfqpoint{4.693326in}{0.901486in}}%
\pgfpathlineto{\pgfqpoint{4.698822in}{0.900982in}}%
\pgfpathlineto{\pgfqpoint{4.704318in}{0.900414in}}%
\pgfpathlineto{\pgfqpoint{4.709815in}{0.899779in}}%
\pgfpathlineto{\pgfqpoint{4.715311in}{0.899079in}}%
\pgfpathlineto{\pgfqpoint{4.720807in}{0.898313in}}%
\pgfpathlineto{\pgfqpoint{4.726304in}{0.897480in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{0.896579in}}%
\pgfpathlineto{\pgfqpoint{4.737296in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{4.742793in}{0.894571in}}%
\pgfpathlineto{\pgfqpoint{4.748289in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{4.753785in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{4.759282in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{4.764778in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{4.770274in}{0.888316in}}%
\pgfpathlineto{\pgfqpoint{4.775771in}{0.886845in}}%
\pgfpathlineto{\pgfqpoint{4.781267in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{4.786763in}{0.883674in}}%
\pgfpathlineto{\pgfqpoint{4.792260in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{4.797756in}{0.880185in}}%
\pgfpathlineto{\pgfqpoint{4.803253in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{4.808749in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{4.814245in}{0.874317in}}%
\pgfpathlineto{\pgfqpoint{4.819742in}{0.872180in}}%
\pgfpathlineto{\pgfqpoint{4.825238in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{4.830734in}{0.867614in}}%
\pgfpathlineto{\pgfqpoint{4.836231in}{0.865176in}}%
\pgfpathlineto{\pgfqpoint{4.841727in}{0.862627in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{0.859962in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{0.857175in}}%
\pgfpathlineto{\pgfqpoint{4.858216in}{0.854259in}}%
\pgfpathlineto{\pgfqpoint{4.863712in}{0.851206in}}%
\pgfpathlineto{\pgfqpoint{4.869209in}{0.848010in}}%
\pgfpathlineto{\pgfqpoint{4.874705in}{0.844663in}}%
\pgfpathlineto{\pgfqpoint{4.880201in}{0.841160in}}%
\pgfpathlineto{\pgfqpoint{4.885698in}{0.837495in}}%
\pgfpathlineto{\pgfqpoint{4.891194in}{0.833664in}}%
\pgfpathlineto{\pgfqpoint{4.896690in}{0.829666in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{0.825501in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{4.913179in}{0.816688in}}%
\pgfpathlineto{\pgfqpoint{4.918676in}{0.812054in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{0.807283in}}%
\pgfpathlineto{\pgfqpoint{4.929668in}{0.802385in}}%
\pgfpathlineto{\pgfqpoint{4.935165in}{0.797374in}}%
\pgfpathlineto{\pgfqpoint{4.940661in}{0.792264in}}%
\pgfpathlineto{\pgfqpoint{4.946157in}{0.787068in}}%
\pgfpathlineto{\pgfqpoint{4.951654in}{0.781799in}}%
\pgfpathlineto{\pgfqpoint{4.957150in}{0.776470in}}%
\pgfpathlineto{\pgfqpoint{4.962646in}{0.771093in}}%
\pgfpathlineto{\pgfqpoint{4.968143in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{4.973639in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{4.979135in}{0.754776in}}%
\pgfpathlineto{\pgfqpoint{4.984632in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{4.990128in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{0.738363in}}%
\pgfpathlineto{\pgfqpoint{5.001121in}{0.732904in}}%
\pgfpathlineto{\pgfqpoint{5.006617in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{5.012114in}{0.722040in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{5.023106in}{0.711280in}}%
\pgfpathlineto{\pgfqpoint{5.028603in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{0.700657in}}%
\pgfpathlineto{\pgfqpoint{5.039595in}{0.695406in}}%
\pgfpathlineto{\pgfqpoint{5.045092in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{5.050588in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{5.056084in}{0.679934in}}%
\pgfpathlineto{\pgfqpoint{5.061581in}{0.674880in}}%
\pgfpathlineto{\pgfqpoint{5.067077in}{0.669881in}}%
\pgfpathlineto{\pgfqpoint{5.072573in}{0.664941in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{5.089062in}{0.650493in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{0.641191in}}%
\pgfpathlineto{\pgfqpoint{5.105551in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{5.111048in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{5.116544in}{0.627771in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{0.623446in}}%
\pgfpathlineto{\pgfqpoint{5.127537in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{5.133033in}{0.615029in}}%
\pgfpathlineto{\pgfqpoint{5.138529in}{0.610939in}}%
\pgfpathlineto{\pgfqpoint{5.144026in}{0.606930in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{5.155018in}{0.599160in}}%
\pgfpathlineto{\pgfqpoint{5.160515in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{5.166011in}{0.591728in}}%
\pgfpathlineto{\pgfqpoint{5.171507in}{0.588141in}}%
\pgfpathlineto{\pgfqpoint{5.177004in}{0.584643in}}%
\pgfpathlineto{\pgfqpoint{5.182500in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{5.187997in}{0.577911in}}%
\pgfpathlineto{\pgfqpoint{5.193493in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{5.198989in}{0.571541in}}%
\pgfpathlineto{\pgfqpoint{5.204486in}{0.568492in}}%
\pgfpathlineto{\pgfqpoint{5.209982in}{0.565536in}}%
\pgfpathlineto{\pgfqpoint{5.215478in}{0.562673in}}%
\pgfpathlineto{\pgfqpoint{5.220975in}{0.559903in}}%
\pgfpathlineto{\pgfqpoint{5.226471in}{0.557227in}}%
\pgfpathlineto{\pgfqpoint{5.231967in}{0.554645in}}%
\pgfpathlineto{\pgfqpoint{5.237464in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{5.242960in}{0.549764in}}%
\pgfpathlineto{\pgfqpoint{5.248456in}{0.547467in}}%
\pgfpathlineto{\pgfqpoint{5.253953in}{0.545265in}}%
\pgfpathlineto{\pgfqpoint{5.259449in}{0.543158in}}%
\pgfpathlineto{\pgfqpoint{5.264945in}{0.541146in}}%
\pgfpathlineto{\pgfqpoint{5.270442in}{0.539230in}}%
\pgfpathlineto{\pgfqpoint{5.275938in}{0.537409in}}%
\pgfpathlineto{\pgfqpoint{5.281434in}{0.535684in}}%
\pgfpathlineto{\pgfqpoint{5.286931in}{0.534054in}}%
\pgfpathlineto{\pgfqpoint{5.292427in}{0.532519in}}%
\pgfpathlineto{\pgfqpoint{5.297923in}{0.531078in}}%
\pgfpathlineto{\pgfqpoint{5.303420in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{5.308916in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{5.314412in}{0.527321in}}%
\pgfpathlineto{\pgfqpoint{5.319909in}{0.526255in}}%
\pgfpathlineto{\pgfqpoint{5.325405in}{0.525282in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{0.524401in}}%
\pgfpathlineto{\pgfqpoint{5.336398in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{5.341894in}{0.522912in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.522302in}}%
\pgfpathlineto{\pgfqpoint{5.352887in}{0.521781in}}%
\pgfpathlineto{\pgfqpoint{5.358383in}{0.521349in}}%
\pgfpathlineto{\pgfqpoint{5.363880in}{0.521004in}}%
\pgfpathlineto{\pgfqpoint{5.369376in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{5.374872in}{0.520573in}}%
\pgfpathlineto{\pgfqpoint{5.380369in}{0.520485in}}%
\pgfpathlineto{\pgfqpoint{5.385865in}{0.520481in}}%
\pgfpathlineto{\pgfqpoint{5.391361in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{5.396858in}{0.520720in}}%
\pgfpathlineto{\pgfqpoint{5.402354in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{5.407850in}{0.521282in}}%
\pgfpathlineto{\pgfqpoint{5.413347in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{5.418843in}{0.522160in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{0.522715in}}%
\pgfpathlineto{\pgfqpoint{5.429836in}{0.523346in}}%
\pgfpathlineto{\pgfqpoint{5.435332in}{0.524053in}}%
\pgfpathlineto{\pgfqpoint{5.440828in}{0.524834in}}%
\pgfpathlineto{\pgfqpoint{5.446325in}{0.525688in}}%
\pgfpathlineto{\pgfqpoint{5.451821in}{0.526616in}}%
\pgfpathlineto{\pgfqpoint{5.457317in}{0.527616in}}%
\pgfpathlineto{\pgfqpoint{5.462814in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{5.468310in}{0.529830in}}%
\pgfpathlineto{\pgfqpoint{5.473806in}{0.531044in}}%
\pgfpathlineto{\pgfqpoint{5.479303in}{0.532328in}}%
\pgfpathlineto{\pgfqpoint{5.484799in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{5.490295in}{0.535106in}}%
\pgfpathlineto{\pgfqpoint{5.495792in}{0.536600in}}%
\pgfpathlineto{\pgfqpoint{5.501288in}{0.538163in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.539796in}}%
\pgfpathlineto{\pgfqpoint{5.512281in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{5.517777in}{0.543271in}}%
\pgfpathlineto{\pgfqpoint{5.523273in}{0.545113in}}%
\pgfpathlineto{\pgfqpoint{5.528770in}{0.547026in}}%
\pgfpathlineto{\pgfqpoint{5.534266in}{0.549009in}}%
\pgfpathlineto{\pgfqpoint{5.539762in}{0.551062in}}%
\pgfpathlineto{\pgfqpoint{5.545259in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{5.550755in}{0.555383in}}%
\pgfpathlineto{\pgfqpoint{5.556252in}{0.557651in}}%
\pgfpathlineto{\pgfqpoint{5.561748in}{0.559992in}}%
\pgfpathlineto{\pgfqpoint{5.567244in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{5.572741in}{0.564891in}}%
\pgfpathlineto{\pgfqpoint{5.578237in}{0.567451in}}%
\pgfpathlineto{\pgfqpoint{5.583733in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{5.589230in}{0.572792in}}%
\pgfpathlineto{\pgfqpoint{5.594726in}{0.575575in}}%
\pgfpathlineto{\pgfqpoint{5.600222in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{5.605719in}{0.581366in}}%
\pgfpathlineto{\pgfqpoint{5.611215in}{0.584375in}}%
\pgfpathlineto{\pgfqpoint{5.616711in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{5.622208in}{0.590621in}}%
\pgfpathlineto{\pgfqpoint{5.627704in}{0.593858in}}%
\pgfpathlineto{\pgfqpoint{5.633200in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{5.638697in}{0.600562in}}%
\pgfpathlineto{\pgfqpoint{5.644193in}{0.604029in}}%
\pgfpathlineto{\pgfqpoint{5.649689in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{5.655186in}{0.611192in}}%
\pgfpathlineto{\pgfqpoint{5.660682in}{0.614887in}}%
\pgfpathlineto{\pgfqpoint{5.666178in}{0.618660in}}%
\pgfpathlineto{\pgfqpoint{5.671675in}{0.622507in}}%
\pgfpathlineto{\pgfqpoint{5.677171in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{5.682667in}{0.630430in}}%
\pgfpathlineto{\pgfqpoint{5.688164in}{0.634503in}}%
\pgfpathlineto{\pgfqpoint{5.693660in}{0.638651in}}%
\pgfpathlineto{\pgfqpoint{5.699156in}{0.642873in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{0.647168in}}%
\pgfpathlineto{\pgfqpoint{5.710149in}{0.651535in}}%
\pgfpathlineto{\pgfqpoint{5.715645in}{0.655975in}}%
\pgfpathlineto{\pgfqpoint{5.721142in}{0.660486in}}%
\pgfpathlineto{\pgfqpoint{5.726638in}{0.665067in}}%
\pgfpathlineto{\pgfqpoint{5.732135in}{0.669718in}}%
\pgfpathlineto{\pgfqpoint{5.737631in}{0.674438in}}%
\pgfpathlineto{\pgfqpoint{5.743127in}{0.679225in}}%
\pgfpathlineto{\pgfqpoint{5.748624in}{0.684080in}}%
\pgfpathlineto{\pgfqpoint{5.754120in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{5.759616in}{0.693984in}}%
\pgfpathlineto{\pgfqpoint{5.765113in}{0.699032in}}%
\pgfpathlineto{\pgfqpoint{5.770609in}{0.704142in}}%
\pgfpathlineto{\pgfqpoint{5.776105in}{0.709313in}}%
\pgfpathlineto{\pgfqpoint{5.781602in}{0.714543in}}%
\pgfpathlineto{\pgfqpoint{5.787098in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{5.792594in}{0.725177in}}%
\pgfpathlineto{\pgfqpoint{5.798091in}{0.730577in}}%
\pgfpathlineto{\pgfqpoint{5.803587in}{0.736031in}}%
\pgfpathlineto{\pgfqpoint{5.809083in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{5.820076in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{5.825572in}{0.758347in}}%
\pgfpathlineto{\pgfqpoint{5.831069in}{0.764043in}}%
\pgfpathlineto{\pgfqpoint{5.836565in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{5.842061in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{5.847558in}{0.781375in}}%
\pgfpathlineto{\pgfqpoint{5.853054in}{0.787228in}}%
\pgfpathlineto{\pgfqpoint{5.858550in}{0.793113in}}%
\pgfpathlineto{\pgfqpoint{5.864047in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{5.869543in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{5.875039in}{0.810943in}}%
\pgfpathlineto{\pgfqpoint{5.880536in}{0.816935in}}%
\pgfpathlineto{\pgfqpoint{5.886032in}{0.822945in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{5.897025in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{5.902521in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{5.908017in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{5.913514in}{0.853143in}}%
\pgfpathlineto{\pgfqpoint{5.919010in}{0.859180in}}%
\pgfpathlineto{\pgfqpoint{5.924507in}{0.865205in}}%
\pgfpathlineto{\pgfqpoint{5.930003in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{5.935499in}{0.877189in}}%
\pgfpathlineto{\pgfqpoint{5.940996in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{5.946492in}{0.889036in}}%
\pgfpathlineto{\pgfqpoint{5.951988in}{0.894886in}}%
\pgfpathlineto{\pgfqpoint{5.957485in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{5.962981in}{0.906389in}}%
\pgfpathlineto{\pgfqpoint{5.968477in}{0.912019in}}%
\pgfpathlineto{\pgfqpoint{5.973974in}{0.917551in}}%
\pgfpathlineto{\pgfqpoint{5.979470in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{5.990463in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{5.995959in}{0.938438in}}%
\pgfpathlineto{\pgfqpoint{6.001455in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{6.006952in}{0.947967in}}%
\pgfpathlineto{\pgfqpoint{6.012448in}{0.952470in}}%
\pgfpathlineto{\pgfqpoint{6.017944in}{0.956792in}}%
\pgfpathlineto{\pgfqpoint{6.023441in}{0.960931in}}%
\pgfpathlineto{\pgfqpoint{6.028937in}{0.964888in}}%
\pgfpathlineto{\pgfqpoint{6.034433in}{0.968667in}}%
\pgfpathlineto{\pgfqpoint{6.039930in}{0.972270in}}%
\pgfpathlineto{\pgfqpoint{6.045426in}{0.975705in}}%
\pgfpathlineto{\pgfqpoint{6.050922in}{0.978978in}}%
\pgfpathlineto{\pgfqpoint{6.056419in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{6.061915in}{0.985062in}}%
\pgfpathlineto{\pgfqpoint{6.067411in}{0.987887in}}%
\pgfpathlineto{\pgfqpoint{6.072908in}{0.990575in}}%
\pgfpathlineto{\pgfqpoint{6.078404in}{0.993133in}}%
\pgfpathlineto{\pgfqpoint{6.083900in}{0.995564in}}%
\pgfpathlineto{\pgfqpoint{6.089397in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{6.094893in}{1.000068in}}%
\pgfpathlineto{\pgfqpoint{6.100389in}{1.002147in}}%
\pgfpathlineto{\pgfqpoint{6.105886in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{6.111382in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{6.116879in}{1.007733in}}%
\pgfpathlineto{\pgfqpoint{6.122375in}{1.009386in}}%
\pgfpathlineto{\pgfqpoint{6.127871in}{1.010938in}}%
\pgfpathlineto{\pgfqpoint{6.133368in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{6.138864in}{1.013745in}}%
\pgfpathlineto{\pgfqpoint{6.144360in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{6.149857in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{6.155353in}{1.017237in}}%
\pgfpathlineto{\pgfqpoint{6.160849in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{6.166346in}{1.019098in}}%
\pgfpathlineto{\pgfqpoint{6.171842in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{6.177338in}{1.020594in}}%
\pgfpathlineto{\pgfqpoint{6.182835in}{1.021208in}}%
\pgfpathlineto{\pgfqpoint{6.188331in}{1.021732in}}%
\pgfpathlineto{\pgfqpoint{6.193827in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{6.199324in}{1.022518in}}%
\pgfpathlineto{\pgfqpoint{6.204820in}{1.022780in}}%
\pgfpathlineto{\pgfqpoint{6.210316in}{1.022957in}}%
\pgfpathlineto{\pgfqpoint{6.215813in}{1.023047in}}%
\pgfpathlineto{\pgfqpoint{6.221309in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{6.226805in}{1.022975in}}%
\pgfpathlineto{\pgfqpoint{6.232302in}{1.022814in}}%
\pgfpathlineto{\pgfqpoint{6.237798in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{6.243294in}{1.022243in}}%
\pgfpathlineto{\pgfqpoint{6.248791in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{6.254287in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{6.259783in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{6.265280in}{1.020127in}}%
\pgfpathlineto{\pgfqpoint{6.270776in}{1.019400in}}%
\pgfpathlineto{\pgfqpoint{6.276272in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{6.281769in}{1.017711in}}%
\pgfpathlineto{\pgfqpoint{6.287265in}{1.016752in}}%
\pgfpathlineto{\pgfqpoint{6.292762in}{1.015716in}}%
\pgfpathlineto{\pgfqpoint{6.298258in}{1.014606in}}%
\pgfpathlineto{\pgfqpoint{6.303754in}{1.013422in}}%
\pgfpathlineto{\pgfqpoint{6.309251in}{1.012164in}}%
\pgfpathlineto{\pgfqpoint{6.314747in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{6.320243in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{6.325740in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{6.331236in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{6.336732in}{1.004804in}}%
\pgfpathlineto{\pgfqpoint{6.342229in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{6.347725in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{6.353221in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{6.358718in}{0.997684in}}%
\pgfpathlineto{\pgfqpoint{6.364214in}{0.995741in}}%
\pgfpathlineto{\pgfqpoint{6.369710in}{0.993735in}}%
\pgfpathlineto{\pgfqpoint{6.375207in}{0.991666in}}%
\pgfpathlineto{\pgfqpoint{6.380703in}{0.989536in}}%
\pgfpathlineto{\pgfqpoint{6.386199in}{0.987345in}}%
\pgfpathlineto{\pgfqpoint{6.391696in}{0.985096in}}%
\pgfpathlineto{\pgfqpoint{6.397192in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{6.402688in}{0.980423in}}%
\pgfpathlineto{\pgfqpoint{6.408185in}{0.978002in}}%
\pgfpathlineto{\pgfqpoint{6.413681in}{0.975526in}}%
\pgfpathlineto{\pgfqpoint{6.419177in}{0.972996in}}%
\pgfpathlineto{\pgfqpoint{6.424674in}{0.970414in}}%
\pgfpathlineto{\pgfqpoint{6.430170in}{0.967780in}}%
\pgfpathlineto{\pgfqpoint{6.435666in}{0.965095in}}%
\pgfpathlineto{\pgfqpoint{6.441163in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{6.446659in}{0.959578in}}%
\pgfpathlineto{\pgfqpoint{6.452155in}{0.956749in}}%
\pgfpathlineto{\pgfqpoint{6.457652in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{6.463148in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{6.468644in}{0.947990in}}%
\pgfpathlineto{\pgfqpoint{6.474141in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{6.479637in}{0.941936in}}%
\pgfpathlineto{\pgfqpoint{6.485134in}{0.938848in}}%
\pgfpathlineto{\pgfqpoint{6.490630in}{0.935722in}}%
\pgfpathlineto{\pgfqpoint{6.496126in}{0.932558in}}%
\pgfpathlineto{\pgfqpoint{6.501623in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{6.507119in}{0.926121in}}%
\pgfpathlineto{\pgfqpoint{6.512615in}{0.922851in}}%
\pgfpathlineto{\pgfqpoint{6.518112in}{0.919547in}}%
\pgfpathlineto{\pgfqpoint{6.523608in}{0.916212in}}%
\pgfpathlineto{\pgfqpoint{6.529104in}{0.912847in}}%
\pgfpathlineto{\pgfqpoint{6.534601in}{0.909452in}}%
\pgfpathlineto{\pgfqpoint{6.540097in}{0.906028in}}%
\pgfpathlineto{\pgfqpoint{6.545593in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{6.551090in}{0.899102in}}%
\pgfpathlineto{\pgfqpoint{6.556586in}{0.895601in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{0.892076in}}%
\pgfpathlineto{\pgfqpoint{6.567579in}{0.888529in}}%
\pgfpathlineto{\pgfqpoint{6.573075in}{0.884961in}}%
\pgfpathlineto{\pgfqpoint{6.578571in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{6.584068in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{6.589564in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{6.595060in}{0.870500in}}%
\pgfpathlineto{\pgfqpoint{6.600557in}{0.866843in}}%
\pgfpathlineto{\pgfqpoint{6.606053in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{6.611549in}{0.859487in}}%
\pgfpathlineto{\pgfqpoint{6.617046in}{0.855790in}}%
\pgfpathlineto{\pgfqpoint{6.622542in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{6.628038in}{0.848364in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{6.639031in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.345544in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.345544in}}%
\pgfpathlineto{\pgfqpoint{6.639031in}{1.347072in}}%
\pgfpathlineto{\pgfqpoint{6.633535in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{6.628038in}{1.349910in}}%
\pgfpathlineto{\pgfqpoint{6.622542in}{1.351219in}}%
\pgfpathlineto{\pgfqpoint{6.617046in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{6.611549in}{1.353611in}}%
\pgfpathlineto{\pgfqpoint{6.606053in}{1.354692in}}%
\pgfpathlineto{\pgfqpoint{6.600557in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{6.595060in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{6.589564in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{6.584068in}{1.358231in}}%
\pgfpathlineto{\pgfqpoint{6.578571in}{1.358915in}}%
\pgfpathlineto{\pgfqpoint{6.573075in}{1.359516in}}%
\pgfpathlineto{\pgfqpoint{6.567579in}{1.360034in}}%
\pgfpathlineto{\pgfqpoint{6.562082in}{1.360469in}}%
\pgfpathlineto{\pgfqpoint{6.556586in}{1.360819in}}%
\pgfpathlineto{\pgfqpoint{6.551090in}{1.361084in}}%
\pgfpathlineto{\pgfqpoint{6.545593in}{1.361263in}}%
\pgfpathlineto{\pgfqpoint{6.540097in}{1.361355in}}%
\pgfpathlineto{\pgfqpoint{6.534601in}{1.361360in}}%
\pgfpathlineto{\pgfqpoint{6.529104in}{1.361278in}}%
\pgfpathlineto{\pgfqpoint{6.523608in}{1.361106in}}%
\pgfpathlineto{\pgfqpoint{6.518112in}{1.360846in}}%
\pgfpathlineto{\pgfqpoint{6.512615in}{1.360497in}}%
\pgfpathlineto{\pgfqpoint{6.507119in}{1.360057in}}%
\pgfpathlineto{\pgfqpoint{6.501623in}{1.359528in}}%
\pgfpathlineto{\pgfqpoint{6.496126in}{1.358907in}}%
\pgfpathlineto{\pgfqpoint{6.490630in}{1.358195in}}%
\pgfpathlineto{\pgfqpoint{6.485134in}{1.357391in}}%
\pgfpathlineto{\pgfqpoint{6.479637in}{1.356496in}}%
\pgfpathlineto{\pgfqpoint{6.474141in}{1.355508in}}%
\pgfpathlineto{\pgfqpoint{6.468644in}{1.354428in}}%
\pgfpathlineto{\pgfqpoint{6.463148in}{1.353256in}}%
\pgfpathlineto{\pgfqpoint{6.457652in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{6.452155in}{1.350631in}}%
\pgfpathlineto{\pgfqpoint{6.446659in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{6.441163in}{1.347634in}}%
\pgfpathlineto{\pgfqpoint{6.435666in}{1.345996in}}%
\pgfpathlineto{\pgfqpoint{6.430170in}{1.344264in}}%
\pgfpathlineto{\pgfqpoint{6.424674in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{6.419177in}{1.340521in}}%
\pgfpathlineto{\pgfqpoint{6.413681in}{1.338509in}}%
\pgfpathlineto{\pgfqpoint{6.408185in}{1.336404in}}%
\pgfpathlineto{\pgfqpoint{6.402688in}{1.334207in}}%
\pgfpathlineto{\pgfqpoint{6.397192in}{1.331916in}}%
\pgfpathlineto{\pgfqpoint{6.391696in}{1.329534in}}%
\pgfpathlineto{\pgfqpoint{6.386199in}{1.327058in}}%
\pgfpathlineto{\pgfqpoint{6.380703in}{1.324491in}}%
\pgfpathlineto{\pgfqpoint{6.375207in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{6.369710in}{1.319083in}}%
\pgfpathlineto{\pgfqpoint{6.364214in}{1.316242in}}%
\pgfpathlineto{\pgfqpoint{6.358718in}{1.313310in}}%
\pgfpathlineto{\pgfqpoint{6.353221in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{6.347725in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{6.342229in}{1.303979in}}%
\pgfpathlineto{\pgfqpoint{6.336732in}{1.300692in}}%
\pgfpathlineto{\pgfqpoint{6.331236in}{1.297316in}}%
\pgfpathlineto{\pgfqpoint{6.325740in}{1.293854in}}%
\pgfpathlineto{\pgfqpoint{6.320243in}{1.290305in}}%
\pgfpathlineto{\pgfqpoint{6.314747in}{1.286671in}}%
\pgfpathlineto{\pgfqpoint{6.309251in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{6.303754in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{6.298258in}{1.275264in}}%
\pgfpathlineto{\pgfqpoint{6.292762in}{1.271296in}}%
\pgfpathlineto{\pgfqpoint{6.287265in}{1.267247in}}%
\pgfpathlineto{\pgfqpoint{6.281769in}{1.263118in}}%
\pgfpathlineto{\pgfqpoint{6.276272in}{1.258909in}}%
\pgfpathlineto{\pgfqpoint{6.270776in}{1.254623in}}%
\pgfpathlineto{\pgfqpoint{6.265280in}{1.250259in}}%
\pgfpathlineto{\pgfqpoint{6.259783in}{1.245819in}}%
\pgfpathlineto{\pgfqpoint{6.254287in}{1.241305in}}%
\pgfpathlineto{\pgfqpoint{6.248791in}{1.236717in}}%
\pgfpathlineto{\pgfqpoint{6.243294in}{1.232057in}}%
\pgfpathlineto{\pgfqpoint{6.237798in}{1.227327in}}%
\pgfpathlineto{\pgfqpoint{6.232302in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{6.226805in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{6.221309in}{1.212723in}}%
\pgfpathlineto{\pgfqpoint{6.215813in}{1.207723in}}%
\pgfpathlineto{\pgfqpoint{6.210316in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{6.204820in}{1.197535in}}%
\pgfpathlineto{\pgfqpoint{6.199324in}{1.192349in}}%
\pgfpathlineto{\pgfqpoint{6.193827in}{1.187105in}}%
\pgfpathlineto{\pgfqpoint{6.188331in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{6.182835in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{6.177338in}{1.171043in}}%
\pgfpathlineto{\pgfqpoint{6.171842in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{6.166346in}{1.160078in}}%
\pgfpathlineto{\pgfqpoint{6.160849in}{1.154526in}}%
\pgfpathlineto{\pgfqpoint{6.155353in}{1.148929in}}%
\pgfpathlineto{\pgfqpoint{6.149857in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{6.144360in}{1.137616in}}%
\pgfpathlineto{\pgfqpoint{6.138864in}{1.131904in}}%
\pgfpathlineto{\pgfqpoint{6.133368in}{1.126160in}}%
\pgfpathlineto{\pgfqpoint{6.127871in}{1.120385in}}%
\pgfpathlineto{\pgfqpoint{6.122375in}{1.114585in}}%
\pgfpathlineto{\pgfqpoint{6.116879in}{1.108762in}}%
\pgfpathlineto{\pgfqpoint{6.111382in}{1.102920in}}%
\pgfpathlineto{\pgfqpoint{6.105886in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{6.100389in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{6.094893in}{1.085325in}}%
\pgfpathlineto{\pgfqpoint{6.089397in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{6.083900in}{1.073589in}}%
\pgfpathlineto{\pgfqpoint{6.078404in}{1.067736in}}%
\pgfpathlineto{\pgfqpoint{6.072908in}{1.061902in}}%
\pgfpathlineto{\pgfqpoint{6.067411in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{6.061915in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{6.056419in}{1.044592in}}%
\pgfpathlineto{\pgfqpoint{6.050922in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{6.045426in}{1.033298in}}%
\pgfpathlineto{\pgfqpoint{6.039930in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{6.034433in}{1.022285in}}%
\pgfpathlineto{\pgfqpoint{6.028937in}{1.016905in}}%
\pgfpathlineto{\pgfqpoint{6.023441in}{1.011621in}}%
\pgfpathlineto{\pgfqpoint{6.017944in}{1.006438in}}%
\pgfpathlineto{\pgfqpoint{6.012448in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{6.006952in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{6.001455in}{0.991512in}}%
\pgfpathlineto{\pgfqpoint{5.995959in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{5.990463in}{0.982063in}}%
\pgfpathlineto{\pgfqpoint{5.984966in}{0.977470in}}%
\pgfpathlineto{\pgfqpoint{5.979470in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{5.973974in}{0.968503in}}%
\pgfpathlineto{\pgfqpoint{5.968477in}{0.964108in}}%
\pgfpathlineto{\pgfqpoint{5.962981in}{0.959759in}}%
\pgfpathlineto{\pgfqpoint{5.957485in}{0.955445in}}%
\pgfpathlineto{\pgfqpoint{5.951988in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{5.946492in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{5.940996in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{5.935499in}{0.938388in}}%
\pgfpathlineto{\pgfqpoint{5.930003in}{0.934139in}}%
\pgfpathlineto{\pgfqpoint{5.924507in}{0.929888in}}%
\pgfpathlineto{\pgfqpoint{5.919010in}{0.925628in}}%
\pgfpathlineto{\pgfqpoint{5.913514in}{0.921358in}}%
\pgfpathlineto{\pgfqpoint{5.908017in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{5.902521in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{5.897025in}{0.908463in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{0.904131in}}%
\pgfpathlineto{\pgfqpoint{5.886032in}{0.899780in}}%
\pgfpathlineto{\pgfqpoint{5.880536in}{0.895411in}}%
\pgfpathlineto{\pgfqpoint{5.875039in}{0.891023in}}%
\pgfpathlineto{\pgfqpoint{5.869543in}{0.886615in}}%
\pgfpathlineto{\pgfqpoint{5.864047in}{0.882189in}}%
\pgfpathlineto{\pgfqpoint{5.858550in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{5.853054in}{0.873284in}}%
\pgfpathlineto{\pgfqpoint{5.847558in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{5.842061in}{0.864311in}}%
\pgfpathlineto{\pgfqpoint{5.836565in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{5.831069in}{0.855279in}}%
\pgfpathlineto{\pgfqpoint{5.825572in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{5.820076in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{0.841641in}}%
\pgfpathlineto{\pgfqpoint{5.809083in}{0.837077in}}%
\pgfpathlineto{\pgfqpoint{5.803587in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{5.798091in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{5.792594in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{5.787098in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{5.781602in}{0.814191in}}%
\pgfpathlineto{\pgfqpoint{5.776105in}{0.809612in}}%
\pgfpathlineto{\pgfqpoint{5.770609in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{5.765113in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{5.759616in}{0.795908in}}%
\pgfpathlineto{\pgfqpoint{5.754120in}{0.791356in}}%
\pgfpathlineto{\pgfqpoint{5.748624in}{0.786817in}}%
\pgfpathlineto{\pgfqpoint{5.743127in}{0.782291in}}%
\pgfpathlineto{\pgfqpoint{5.737631in}{0.777781in}}%
\pgfpathlineto{\pgfqpoint{5.732135in}{0.773289in}}%
\pgfpathlineto{\pgfqpoint{5.726638in}{0.768817in}}%
\pgfpathlineto{\pgfqpoint{5.721142in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{5.715645in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{5.710149in}{0.755543in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{0.751173in}}%
\pgfpathlineto{\pgfqpoint{5.699156in}{0.746834in}}%
\pgfpathlineto{\pgfqpoint{5.693660in}{0.742528in}}%
\pgfpathlineto{\pgfqpoint{5.688164in}{0.738258in}}%
\pgfpathlineto{\pgfqpoint{5.682667in}{0.734026in}}%
\pgfpathlineto{\pgfqpoint{5.677171in}{0.729834in}}%
\pgfpathlineto{\pgfqpoint{5.671675in}{0.725685in}}%
\pgfpathlineto{\pgfqpoint{5.666178in}{0.721580in}}%
\pgfpathlineto{\pgfqpoint{5.660682in}{0.717523in}}%
\pgfpathlineto{\pgfqpoint{5.655186in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{5.649689in}{0.709560in}}%
\pgfpathlineto{\pgfqpoint{5.644193in}{0.705659in}}%
\pgfpathlineto{\pgfqpoint{5.638697in}{0.701814in}}%
\pgfpathlineto{\pgfqpoint{5.633200in}{0.698029in}}%
\pgfpathlineto{\pgfqpoint{5.627704in}{0.694305in}}%
\pgfpathlineto{\pgfqpoint{5.622208in}{0.690646in}}%
\pgfpathlineto{\pgfqpoint{5.616711in}{0.687052in}}%
\pgfpathlineto{\pgfqpoint{5.611215in}{0.683528in}}%
\pgfpathlineto{\pgfqpoint{5.605719in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{5.600222in}{0.676694in}}%
\pgfpathlineto{\pgfqpoint{5.594726in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{5.589230in}{0.670164in}}%
\pgfpathlineto{\pgfqpoint{5.583733in}{0.667018in}}%
\pgfpathlineto{\pgfqpoint{5.578237in}{0.663955in}}%
\pgfpathlineto{\pgfqpoint{5.572741in}{0.660977in}}%
\pgfpathlineto{\pgfqpoint{5.567244in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{5.561748in}{0.655284in}}%
\pgfpathlineto{\pgfqpoint{5.556252in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{5.550755in}{0.649957in}}%
\pgfpathlineto{\pgfqpoint{5.545259in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{5.539762in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{5.534266in}{0.642684in}}%
\pgfpathlineto{\pgfqpoint{5.528770in}{0.640459in}}%
\pgfpathlineto{\pgfqpoint{5.523273in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{5.517777in}{0.636317in}}%
\pgfpathlineto{\pgfqpoint{5.512281in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.632594in}}%
\pgfpathlineto{\pgfqpoint{5.501288in}{0.630893in}}%
\pgfpathlineto{\pgfqpoint{5.495792in}{0.629301in}}%
\pgfpathlineto{\pgfqpoint{5.490295in}{0.627818in}}%
\pgfpathlineto{\pgfqpoint{5.484799in}{0.626445in}}%
\pgfpathlineto{\pgfqpoint{5.479303in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{5.473806in}{0.624031in}}%
\pgfpathlineto{\pgfqpoint{5.468310in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{5.462814in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{5.457317in}{0.621245in}}%
\pgfpathlineto{\pgfqpoint{5.451821in}{0.620539in}}%
\pgfpathlineto{\pgfqpoint{5.446325in}{0.619945in}}%
\pgfpathlineto{\pgfqpoint{5.440828in}{0.619461in}}%
\pgfpathlineto{\pgfqpoint{5.435332in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{5.429836in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{5.424339in}{0.618669in}}%
\pgfpathlineto{\pgfqpoint{5.418843in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{5.413347in}{0.618683in}}%
\pgfpathlineto{\pgfqpoint{5.407850in}{0.618849in}}%
\pgfpathlineto{\pgfqpoint{5.402354in}{0.619120in}}%
\pgfpathlineto{\pgfqpoint{5.396858in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{5.391361in}{0.619972in}}%
\pgfpathlineto{\pgfqpoint{5.385865in}{0.620550in}}%
\pgfpathlineto{\pgfqpoint{5.380369in}{0.621228in}}%
\pgfpathlineto{\pgfqpoint{5.374872in}{0.622004in}}%
\pgfpathlineto{\pgfqpoint{5.369376in}{0.622876in}}%
\pgfpathlineto{\pgfqpoint{5.363880in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{5.358383in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{5.352887in}{0.626055in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{5.341894in}{0.628626in}}%
\pgfpathlineto{\pgfqpoint{5.336398in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{0.631542in}}%
\pgfpathlineto{\pgfqpoint{5.325405in}{0.633124in}}%
\pgfpathlineto{\pgfqpoint{5.319909in}{0.634788in}}%
\pgfpathlineto{\pgfqpoint{5.314412in}{0.636531in}}%
\pgfpathlineto{\pgfqpoint{5.308916in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{5.303420in}{0.640245in}}%
\pgfpathlineto{\pgfqpoint{5.297923in}{0.642214in}}%
\pgfpathlineto{\pgfqpoint{5.292427in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{5.286931in}{0.646363in}}%
\pgfpathlineto{\pgfqpoint{5.281434in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{5.275938in}{0.650784in}}%
\pgfpathlineto{\pgfqpoint{5.270442in}{0.653091in}}%
\pgfpathlineto{\pgfqpoint{5.264945in}{0.655460in}}%
\pgfpathlineto{\pgfqpoint{5.259449in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{5.253953in}{0.660378in}}%
\pgfpathlineto{\pgfqpoint{5.248456in}{0.662922in}}%
\pgfpathlineto{\pgfqpoint{5.242960in}{0.665521in}}%
\pgfpathlineto{\pgfqpoint{5.237464in}{0.668173in}}%
\pgfpathlineto{\pgfqpoint{5.231967in}{0.670876in}}%
\pgfpathlineto{\pgfqpoint{5.226471in}{0.673628in}}%
\pgfpathlineto{\pgfqpoint{5.220975in}{0.676427in}}%
\pgfpathlineto{\pgfqpoint{5.215478in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{5.209982in}{0.682160in}}%
\pgfpathlineto{\pgfqpoint{5.204486in}{0.685090in}}%
\pgfpathlineto{\pgfqpoint{5.198989in}{0.688060in}}%
\pgfpathlineto{\pgfqpoint{5.193493in}{0.691068in}}%
\pgfpathlineto{\pgfqpoint{5.187997in}{0.694113in}}%
\pgfpathlineto{\pgfqpoint{5.182500in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{5.177004in}{0.700305in}}%
\pgfpathlineto{\pgfqpoint{5.171507in}{0.703449in}}%
\pgfpathlineto{\pgfqpoint{5.166011in}{0.706622in}}%
\pgfpathlineto{\pgfqpoint{5.160515in}{0.709824in}}%
\pgfpathlineto{\pgfqpoint{5.155018in}{0.713051in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{0.716304in}}%
\pgfpathlineto{\pgfqpoint{5.144026in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{5.138529in}{0.722875in}}%
\pgfpathlineto{\pgfqpoint{5.133033in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{5.127537in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{5.116544in}{0.736246in}}%
\pgfpathlineto{\pgfqpoint{5.111048in}{0.739627in}}%
\pgfpathlineto{\pgfqpoint{5.105551in}{0.743021in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{0.746427in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{0.749842in}}%
\pgfpathlineto{\pgfqpoint{5.089062in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{5.083566in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{5.078070in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{5.072573in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{5.067077in}{0.767033in}}%
\pgfpathlineto{\pgfqpoint{5.061581in}{0.770487in}}%
\pgfpathlineto{\pgfqpoint{5.056084in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{5.050588in}{0.777404in}}%
\pgfpathlineto{\pgfqpoint{5.045092in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{5.039595in}{0.784332in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{5.028603in}{0.791268in}}%
\pgfpathlineto{\pgfqpoint{5.023106in}{0.794740in}}%
\pgfpathlineto{\pgfqpoint{5.017610in}{0.798215in}}%
\pgfpathlineto{\pgfqpoint{5.012114in}{0.801694in}}%
\pgfpathlineto{\pgfqpoint{5.006617in}{0.805179in}}%
\pgfpathlineto{\pgfqpoint{5.001121in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{4.995625in}{0.812171in}}%
\pgfpathlineto{\pgfqpoint{4.990128in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{4.984632in}{0.819209in}}%
\pgfpathlineto{\pgfqpoint{4.979135in}{0.822755in}}%
\pgfpathlineto{\pgfqpoint{4.973639in}{0.826323in}}%
\pgfpathlineto{\pgfqpoint{4.968143in}{0.829919in}}%
\pgfpathlineto{\pgfqpoint{4.962646in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{4.957150in}{0.837220in}}%
\pgfpathlineto{\pgfqpoint{4.951654in}{0.840940in}}%
\pgfpathlineto{\pgfqpoint{4.946157in}{0.844717in}}%
\pgfpathlineto{\pgfqpoint{4.940661in}{0.848561in}}%
\pgfpathlineto{\pgfqpoint{4.935165in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{4.929668in}{0.856493in}}%
\pgfpathlineto{\pgfqpoint{4.924172in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{4.918676in}{0.864817in}}%
\pgfpathlineto{\pgfqpoint{4.913179in}{0.869151in}}%
\pgfpathlineto{\pgfqpoint{4.907683in}{0.873611in}}%
\pgfpathlineto{\pgfqpoint{4.902187in}{0.878201in}}%
\pgfpathlineto{\pgfqpoint{4.896690in}{0.882926in}}%
\pgfpathlineto{\pgfqpoint{4.891194in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{4.885698in}{0.892777in}}%
\pgfpathlineto{\pgfqpoint{4.880201in}{0.897897in}}%
\pgfpathlineto{\pgfqpoint{4.874705in}{0.903139in}}%
\pgfpathlineto{\pgfqpoint{4.869209in}{0.908494in}}%
\pgfpathlineto{\pgfqpoint{4.863712in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{4.858216in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{0.925151in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{4.841727in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{4.836231in}{0.942491in}}%
\pgfpathlineto{\pgfqpoint{4.830734in}{0.948381in}}%
\pgfpathlineto{\pgfqpoint{4.825238in}{0.954313in}}%
\pgfpathlineto{\pgfqpoint{4.819742in}{0.960279in}}%
\pgfpathlineto{\pgfqpoint{4.814245in}{0.966272in}}%
\pgfpathlineto{\pgfqpoint{4.808749in}{0.972288in}}%
\pgfpathlineto{\pgfqpoint{4.803253in}{0.978320in}}%
\pgfpathlineto{\pgfqpoint{4.797756in}{0.984362in}}%
\pgfpathlineto{\pgfqpoint{4.792260in}{0.990411in}}%
\pgfpathlineto{\pgfqpoint{4.786763in}{0.996462in}}%
\pgfpathlineto{\pgfqpoint{4.781267in}{1.002511in}}%
\pgfpathlineto{\pgfqpoint{4.775771in}{1.008553in}}%
\pgfpathlineto{\pgfqpoint{4.770274in}{1.014586in}}%
\pgfpathlineto{\pgfqpoint{4.764778in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{4.759282in}{1.026609in}}%
\pgfpathlineto{\pgfqpoint{4.753785in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{4.748289in}{1.038554in}}%
\pgfpathlineto{\pgfqpoint{4.742793in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{4.737296in}{1.050401in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{1.056280in}}%
\pgfpathlineto{\pgfqpoint{4.726304in}{1.062127in}}%
\pgfpathlineto{\pgfqpoint{4.720807in}{1.067940in}}%
\pgfpathlineto{\pgfqpoint{4.715311in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{4.709815in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{4.704318in}{1.085148in}}%
\pgfpathlineto{\pgfqpoint{4.698822in}{1.090800in}}%
\pgfpathlineto{\pgfqpoint{4.693326in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{4.687829in}{1.101970in}}%
\pgfpathlineto{\pgfqpoint{4.682333in}{1.107482in}}%
\pgfpathlineto{\pgfqpoint{4.676837in}{1.112945in}}%
\pgfpathlineto{\pgfqpoint{4.671340in}{1.118355in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{1.123712in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{1.129014in}}%
\pgfpathlineto{\pgfqpoint{4.654851in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{4.649355in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{4.643859in}{1.144573in}}%
\pgfpathlineto{\pgfqpoint{4.638362in}{1.149640in}}%
\pgfpathlineto{\pgfqpoint{4.632866in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{4.627370in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{4.621873in}{1.164459in}}%
\pgfpathlineto{\pgfqpoint{4.616377in}{1.169268in}}%
\pgfpathlineto{\pgfqpoint{4.610880in}{1.174009in}}%
\pgfpathlineto{\pgfqpoint{4.605384in}{1.178682in}}%
\pgfpathlineto{\pgfqpoint{4.599888in}{1.183285in}}%
\pgfpathlineto{\pgfqpoint{4.594391in}{1.187817in}}%
\pgfpathlineto{\pgfqpoint{4.588895in}{1.192278in}}%
\pgfpathlineto{\pgfqpoint{4.583399in}{1.196665in}}%
\pgfpathlineto{\pgfqpoint{4.577902in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{4.572406in}{1.205217in}}%
\pgfpathlineto{\pgfqpoint{4.566910in}{1.209380in}}%
\pgfpathlineto{\pgfqpoint{4.561413in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{4.555917in}{1.217475in}}%
\pgfpathlineto{\pgfqpoint{4.550421in}{1.221406in}}%
\pgfpathlineto{\pgfqpoint{4.544924in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{4.539428in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{4.533932in}{1.232721in}}%
\pgfpathlineto{\pgfqpoint{4.528435in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{4.522939in}{1.239861in}}%
\pgfpathlineto{\pgfqpoint{4.517443in}{1.243307in}}%
\pgfpathlineto{\pgfqpoint{4.511946in}{1.246671in}}%
\pgfpathlineto{\pgfqpoint{4.506450in}{1.249952in}}%
\pgfpathlineto{\pgfqpoint{4.500954in}{1.253149in}}%
\pgfpathlineto{\pgfqpoint{4.495457in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{4.489961in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{4.484465in}{1.262232in}}%
\pgfpathlineto{\pgfqpoint{4.478968in}{1.265090in}}%
\pgfpathlineto{\pgfqpoint{4.473472in}{1.267862in}}%
\pgfpathlineto{\pgfqpoint{4.467976in}{1.270549in}}%
\pgfpathlineto{\pgfqpoint{4.462479in}{1.273149in}}%
\pgfpathlineto{\pgfqpoint{4.456983in}{1.275663in}}%
\pgfpathlineto{\pgfqpoint{4.451487in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{4.445990in}{1.280432in}}%
\pgfpathlineto{\pgfqpoint{4.440494in}{1.282686in}}%
\pgfpathlineto{\pgfqpoint{4.434998in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{4.429501in}{1.286935in}}%
\pgfpathlineto{\pgfqpoint{4.424005in}{1.288930in}}%
\pgfpathlineto{\pgfqpoint{4.418508in}{1.290838in}}%
\pgfpathlineto{\pgfqpoint{4.413012in}{1.292659in}}%
\pgfpathlineto{\pgfqpoint{4.407516in}{1.294394in}}%
\pgfpathlineto{\pgfqpoint{4.402019in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{4.396523in}{1.297604in}}%
\pgfpathlineto{\pgfqpoint{4.391027in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{4.385530in}{1.300471in}}%
\pgfpathlineto{\pgfqpoint{4.380034in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{4.374538in}{1.302997in}}%
\pgfpathlineto{\pgfqpoint{4.369041in}{1.304132in}}%
\pgfpathlineto{\pgfqpoint{4.363545in}{1.305183in}}%
\pgfpathlineto{\pgfqpoint{4.358049in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{4.352552in}{1.307033in}}%
\pgfpathlineto{\pgfqpoint{4.347056in}{1.307833in}}%
\pgfpathlineto{\pgfqpoint{4.341560in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{4.336063in}{1.309186in}}%
\pgfpathlineto{\pgfqpoint{4.330567in}{1.309740in}}%
\pgfpathlineto{\pgfqpoint{4.325071in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{4.319574in}{1.310604in}}%
\pgfpathlineto{\pgfqpoint{4.314078in}{1.310917in}}%
\pgfpathlineto{\pgfqpoint{4.308582in}{1.311150in}}%
\pgfpathlineto{\pgfqpoint{4.303085in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{4.297589in}{1.311381in}}%
\pgfpathlineto{\pgfqpoint{4.292093in}{1.311381in}}%
\pgfpathlineto{\pgfqpoint{4.286596in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{4.281100in}{1.311152in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{1.310925in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.310624in}}%
\pgfpathlineto{\pgfqpoint{4.264611in}{1.310250in}}%
\pgfpathlineto{\pgfqpoint{4.259115in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{4.253618in}{1.309286in}}%
\pgfpathlineto{\pgfqpoint{4.248122in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{1.308040in}}%
\pgfpathlineto{\pgfqpoint{4.237129in}{1.307314in}}%
\pgfpathlineto{\pgfqpoint{4.231633in}{1.306521in}}%
\pgfpathlineto{\pgfqpoint{4.226136in}{1.305661in}}%
\pgfpathlineto{\pgfqpoint{4.220640in}{1.304735in}}%
\pgfpathlineto{\pgfqpoint{4.215144in}{1.303746in}}%
\pgfpathlineto{\pgfqpoint{4.209647in}{1.302692in}}%
\pgfpathlineto{\pgfqpoint{4.204151in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{4.198655in}{1.300400in}}%
\pgfpathlineto{\pgfqpoint{4.193158in}{1.299163in}}%
\pgfpathlineto{\pgfqpoint{4.187662in}{1.297868in}}%
\pgfpathlineto{\pgfqpoint{4.182166in}{1.296514in}}%
\pgfpathlineto{\pgfqpoint{4.176669in}{1.295104in}}%
\pgfpathlineto{\pgfqpoint{4.171173in}{1.293638in}}%
\pgfpathlineto{\pgfqpoint{4.165677in}{1.292118in}}%
\pgfpathlineto{\pgfqpoint{4.160180in}{1.290545in}}%
\pgfpathlineto{\pgfqpoint{4.154684in}{1.288920in}}%
\pgfpathlineto{\pgfqpoint{4.149188in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{4.143691in}{1.285520in}}%
\pgfpathlineto{\pgfqpoint{4.138195in}{1.283748in}}%
\pgfpathlineto{\pgfqpoint{4.132699in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{4.127202in}{1.280063in}}%
\pgfpathlineto{\pgfqpoint{4.121706in}{1.278154in}}%
\pgfpathlineto{\pgfqpoint{4.116210in}{1.276202in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{1.274208in}}%
\pgfpathlineto{\pgfqpoint{4.105217in}{1.272174in}}%
\pgfpathlineto{\pgfqpoint{4.099721in}{1.270101in}}%
\pgfpathlineto{\pgfqpoint{4.094224in}{1.267990in}}%
\pgfpathlineto{\pgfqpoint{4.088728in}{1.265843in}}%
\pgfpathlineto{\pgfqpoint{4.083232in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{4.077735in}{1.261446in}}%
\pgfpathlineto{\pgfqpoint{4.072239in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{4.066743in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{4.061246in}{1.254613in}}%
\pgfpathlineto{\pgfqpoint{4.055750in}{1.252277in}}%
\pgfpathlineto{\pgfqpoint{4.050253in}{1.249915in}}%
\pgfpathlineto{\pgfqpoint{4.044757in}{1.247527in}}%
\pgfpathlineto{\pgfqpoint{4.039261in}{1.245116in}}%
\pgfpathlineto{\pgfqpoint{4.033764in}{1.242682in}}%
\pgfpathlineto{\pgfqpoint{4.028268in}{1.240227in}}%
\pgfpathlineto{\pgfqpoint{4.022772in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{4.017275in}{1.235259in}}%
\pgfpathlineto{\pgfqpoint{4.011779in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{4.006283in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{4.000786in}{1.227683in}}%
\pgfpathlineto{\pgfqpoint{3.995290in}{1.225130in}}%
\pgfpathlineto{\pgfqpoint{3.989794in}{1.222566in}}%
\pgfpathlineto{\pgfqpoint{3.984297in}{1.219991in}}%
\pgfpathlineto{\pgfqpoint{3.978801in}{1.217408in}}%
\pgfpathlineto{\pgfqpoint{3.973305in}{1.214818in}}%
\pgfpathlineto{\pgfqpoint{3.967808in}{1.212222in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{1.209621in}}%
\pgfpathlineto{\pgfqpoint{3.956816in}{1.207016in}}%
\pgfpathlineto{\pgfqpoint{3.951319in}{1.204410in}}%
\pgfpathlineto{\pgfqpoint{3.945823in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{3.940327in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{3.934830in}{1.196592in}}%
\pgfpathlineto{\pgfqpoint{3.929334in}{1.193990in}}%
\pgfpathlineto{\pgfqpoint{3.923838in}{1.191393in}}%
\pgfpathlineto{\pgfqpoint{3.918341in}{1.188802in}}%
\pgfpathlineto{\pgfqpoint{3.912845in}{1.186218in}}%
\pgfpathlineto{\pgfqpoint{3.907349in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.181076in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.181076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.619608,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095992in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{0.439987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901852in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450387in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{4.450387in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450387in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450387in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998922in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{4.998922in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998922in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998922in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547457in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{5.547457in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547457in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547457in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095992in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095992in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.095992in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644527in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644527in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644527in,y=0.342765in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.038986in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{4.038986in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038986in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176120in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{4.176120in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176120in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313254in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{4.313254in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313254in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.587521in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{4.587521in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587521in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724655in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{4.724655in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724655in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.861789in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{4.861789in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861789in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.136056in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{5.136056in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136056in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.273190in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{5.273190in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273190in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.410324in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{5.410324in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410324in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.684591in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{5.684591in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.684591in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.821725in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{5.821725in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821725in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.958859in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{5.958859in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958859in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.233126in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.233126in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233126in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.370260in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.370260in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370260in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.507394in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.507394in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507394in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273190in,y=0.166238in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.439987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{0.439987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640472in, y=0.392501in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.860373in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.860373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{0.860373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740394in, y=0.812887in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.280759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740394in, y=1.233273in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.524064in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.524064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{0.524064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.608141in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.608141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{0.608141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.692218in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.692218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{0.692218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.776296in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.776296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{0.776296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.944450in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.944450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{0.944450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.028527in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.028527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.028527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.112604in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.112604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.112604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.196682in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.196682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901852in}{1.196682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.910564in}}%
\pgfpathlineto{\pgfqpoint{4.000786in}{0.952439in}}%
\pgfpathlineto{\pgfqpoint{4.116210in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{4.176669in}{1.023944in}}%
\pgfpathlineto{\pgfqpoint{4.226136in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{4.308582in}{1.061722in}}%
\pgfpathlineto{\pgfqpoint{4.347056in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{4.385530in}{1.072368in}}%
\pgfpathlineto{\pgfqpoint{4.418508in}{1.073734in}}%
\pgfpathlineto{\pgfqpoint{4.451487in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{4.484465in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{4.517443in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{4.550421in}{1.057467in}}%
\pgfpathlineto{\pgfqpoint{4.583399in}{1.047699in}}%
\pgfpathlineto{\pgfqpoint{4.616377in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{4.649355in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{4.682333in}{1.004892in}}%
\pgfpathlineto{\pgfqpoint{4.720807in}{0.983126in}}%
\pgfpathlineto{\pgfqpoint{4.759282in}{0.958822in}}%
\pgfpathlineto{\pgfqpoint{4.803253in}{0.928318in}}%
\pgfpathlineto{\pgfqpoint{4.852720in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{4.918676in}{0.838436in}}%
\pgfpathlineto{\pgfqpoint{5.067077in}{0.718457in}}%
\pgfpathlineto{\pgfqpoint{5.116544in}{0.682009in}}%
\pgfpathlineto{\pgfqpoint{5.155018in}{0.656106in}}%
\pgfpathlineto{\pgfqpoint{5.193493in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{5.226471in}{0.615427in}}%
\pgfpathlineto{\pgfqpoint{5.259449in}{0.600524in}}%
\pgfpathlineto{\pgfqpoint{5.292427in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{5.319909in}{0.580522in}}%
\pgfpathlineto{\pgfqpoint{5.347390in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{5.374872in}{0.571289in}}%
\pgfpathlineto{\pgfqpoint{5.402354in}{0.570041in}}%
\pgfpathlineto{\pgfqpoint{5.429836in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{5.457317in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{5.484799in}{0.580063in}}%
\pgfpathlineto{\pgfqpoint{5.512281in}{0.587950in}}%
\pgfpathlineto{\pgfqpoint{5.539762in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{5.567244in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{5.600222in}{0.627564in}}%
\pgfpathlineto{\pgfqpoint{5.633200in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{5.666178in}{0.670120in}}%
\pgfpathlineto{\pgfqpoint{5.704653in}{0.699170in}}%
\pgfpathlineto{\pgfqpoint{5.748624in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{5.798091in}{0.779254in}}%
\pgfpathlineto{\pgfqpoint{5.869543in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{5.973974in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{6.028937in}{0.990897in}}%
\pgfpathlineto{\pgfqpoint{6.072908in}{1.026239in}}%
\pgfpathlineto{\pgfqpoint{6.111382in}{1.054448in}}%
\pgfpathlineto{\pgfqpoint{6.149857in}{1.079730in}}%
\pgfpathlineto{\pgfqpoint{6.182835in}{1.098829in}}%
\pgfpathlineto{\pgfqpoint{6.215813in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{6.248791in}{1.129276in}}%
\pgfpathlineto{\pgfqpoint{6.281769in}{1.140414in}}%
\pgfpathlineto{\pgfqpoint{6.309251in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{6.336732in}{1.152748in}}%
\pgfpathlineto{\pgfqpoint{6.364214in}{1.155991in}}%
\pgfpathlineto{\pgfqpoint{6.391696in}{1.157315in}}%
\pgfpathlineto{\pgfqpoint{6.419177in}{1.156758in}}%
\pgfpathlineto{\pgfqpoint{6.452155in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{6.485134in}{1.148120in}}%
\pgfpathlineto{\pgfqpoint{6.518112in}{1.140197in}}%
\pgfpathlineto{\pgfqpoint{6.551090in}{1.130093in}}%
\pgfpathlineto{\pgfqpoint{6.589564in}{1.115804in}}%
\pgfpathlineto{\pgfqpoint{6.628038in}{1.099137in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.091352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{4.130500in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{4.209647in}{0.935379in}}%
\pgfpathlineto{\pgfqpoint{4.275604in}{0.940591in}}%
\pgfpathlineto{\pgfqpoint{4.337163in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{4.394325in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{4.447089in}{0.941903in}}%
\pgfpathlineto{\pgfqpoint{4.499854in}{0.937980in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{0.931770in}}%
\pgfpathlineto{\pgfqpoint{4.605384in}{0.923194in}}%
\pgfpathlineto{\pgfqpoint{4.658149in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{4.710914in}{0.898874in}}%
\pgfpathlineto{\pgfqpoint{4.763679in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{4.820841in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{4.882400in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{0.812830in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{0.777214in}}%
\pgfpathlineto{\pgfqpoint{5.282534in}{0.660214in}}%
\pgfpathlineto{\pgfqpoint{5.339696in}{0.637434in}}%
\pgfpathlineto{\pgfqpoint{5.392460in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{5.440828in}{0.604180in}}%
\pgfpathlineto{\pgfqpoint{5.484799in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{5.524373in}{0.585667in}}%
\pgfpathlineto{\pgfqpoint{5.563946in}{0.580313in}}%
\pgfpathlineto{\pgfqpoint{5.603520in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{5.638697in}{0.576981in}}%
\pgfpathlineto{\pgfqpoint{5.673873in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{5.709050in}{0.582671in}}%
\pgfpathlineto{\pgfqpoint{5.744226in}{0.588929in}}%
\pgfpathlineto{\pgfqpoint{5.779403in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{5.814580in}{0.608531in}}%
\pgfpathlineto{\pgfqpoint{5.849756in}{0.621928in}}%
\pgfpathlineto{\pgfqpoint{5.884933in}{0.637727in}}%
\pgfpathlineto{\pgfqpoint{5.920109in}{0.655909in}}%
\pgfpathlineto{\pgfqpoint{5.955286in}{0.676435in}}%
\pgfpathlineto{\pgfqpoint{5.994860in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{6.034433in}{0.730845in}}%
\pgfpathlineto{\pgfqpoint{6.074007in}{0.762067in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{0.780484in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{0.780484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.619608,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.095992in}{0.429987in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{1.290759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.901852in}{0.439987in}}{\pgfqpoint{2.742675in}{0.840772in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.301693in}{0.429987in}}%
\pgfpathlineto{\pgfqpoint{6.301693in}{1.290759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{3.901852in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644527in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{0.439987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901852in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{6.644527in}{1.280759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463340in}{2.671110in}}%
\pgfpathlineto{\pgfqpoint{6.316790in}{2.671110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.344568in}{2.671110in}}{\pgfqpoint{6.344568in}{2.698887in}}%
\pgfpathlineto{\pgfqpoint{6.344568in}{2.894688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.344568in}{2.922466in}}{\pgfqpoint{6.316790in}{2.922466in}}%
\pgfpathlineto{\pgfqpoint{0.463340in}{2.922466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.435562in}{2.922466in}}{\pgfqpoint{0.435562in}{2.894688in}}%
\pgfpathlineto{\pgfqpoint{0.435562in}{2.698887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.435562in}{2.671110in}}{\pgfqpoint{0.463340in}{2.671110in}}%
\pgfpathlineto{\pgfqpoint{0.463340in}{2.671110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491118in}{2.809999in}}%
\pgfpathlineto{\pgfqpoint{0.630007in}{2.809999in}}%
\pgfpathlineto{\pgfqpoint{0.768895in}{2.809999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880007in,y=2.761387in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f(x), \nabla f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875957in}{2.809999in}}%
\pgfpathlineto{\pgfqpoint{2.014846in}{2.809999in}}%
\pgfpathlineto{\pgfqpoint{2.153735in}{2.809999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264846in,y=2.761387in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mu_\mathcal{D}(x), \nabla\mu_\mathcal{D}(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455092in}{2.761387in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{2.761387in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{2.858610in}}%
\pgfpathlineto{\pgfqpoint{3.455092in}{2.858610in}}%
\pgfpathlineto{\pgfqpoint{3.455092in}{2.761387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843981in,y=2.761387in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_\mathcal{D}(x), \nabla k_\mathcal{D}(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150354in}{2.797846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400354in,y=2.761387in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928016in}{2.797846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178016in,y=2.761387in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{\hat D}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hardware_cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{0.508510in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952300in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.952300in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952300in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952300in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445400in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.445400in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445400in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445400in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938501in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.938501in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938501in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938501in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431601in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.431601in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431601in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431601in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924702in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924702in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924702in,y=0.321813in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557820in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.557820in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557820in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.656440in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.656440in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656440in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755060in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.755060in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755060in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853680in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.853680in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853680in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050920in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.050920in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050920in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.149540in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.149540in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149540in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.248160in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.248160in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248160in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.346780in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.346780in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346780in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.544021in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.544021in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544021in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.642641in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.642641in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642641in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.741261in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.741261in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741261in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839881in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839881in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.037121in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.037121in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037121in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.135741in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.135741in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135741in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.234361in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.234361in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234361in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.332981in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.332981in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332981in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.530221in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.530221in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530221in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.628841in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.628841in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628841in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.727461in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.727461in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727461in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.826081in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{2.826081in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826081in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.023322in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.023322in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023322in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.121942in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.121942in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121942in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.220562in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220562in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864536in,y=0.145286in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. of evaluations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.419035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{0.419035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247130in, y=0.371550in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.907909in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.907909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{0.907909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247130in, y=0.860424in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.396784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.396784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247130in, y=1.349298in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.885658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247130in, y=1.838173in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.516810in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.516810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{0.516810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.614585in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.614585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{0.614585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.712360in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.712360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{0.712360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.810134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{0.810134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.005684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.005684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.103459in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.103459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.103459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.201234in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.201234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.201234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.299009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.299009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.494558in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.494558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.494558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.592333in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.592333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.592333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.690108in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.690108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.690108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.787883in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.787883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508510in}{1.787883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191574in,y=1.152346in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle f(x_*)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508510in,y=1.927325in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{0.705750in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{0.705750in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{0.902990in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{0.902990in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{0.477453in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{0.504602in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{0.466392in}}%
\pgfpathlineto{\pgfqpoint{1.494710in}{0.466392in}}%
\pgfpathlineto{\pgfqpoint{1.494710in}{0.459663in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{0.459663in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{0.437740in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{0.437740in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{0.427081in}}%
\pgfpathlineto{\pgfqpoint{2.086431in}{0.427081in}}%
\pgfpathlineto{\pgfqpoint{2.086431in}{0.428351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.305882,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{0.705750in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{0.705750in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{0.902990in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{0.902990in}{0.481614in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{0.481614in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{0.482459in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{0.482459in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{0.509737in}}%
\pgfpathlineto{\pgfqpoint{1.494710in}{0.509737in}}%
\pgfpathlineto{\pgfqpoint{1.494710in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{0.435530in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{0.435530in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{0.447607in}}%
\pgfpathlineto{\pgfqpoint{2.086431in}{0.447607in}}%
\pgfpathlineto{\pgfqpoint{2.086431in}{0.444056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508510in}{0.419035in}}{\pgfqpoint{2.712052in}{1.466623in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.568627,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{0.853680in}{1.497667in}}%
\pgfpathlineto{\pgfqpoint{0.853680in}{1.234576in}}%
\pgfpathlineto{\pgfqpoint{1.198850in}{1.234576in}}%
\pgfpathlineto{\pgfqpoint{1.198850in}{0.882342in}}%
\pgfpathlineto{\pgfqpoint{1.544021in}{0.882342in}}%
\pgfpathlineto{\pgfqpoint{1.544021in}{0.645854in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{0.645854in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{0.537420in}}%
\pgfpathlineto{\pgfqpoint{2.234361in}{0.537420in}}%
\pgfpathlineto{\pgfqpoint{2.234361in}{0.482064in}}%
\pgfpathlineto{\pgfqpoint{2.579531in}{0.482064in}}%
\pgfpathlineto{\pgfqpoint{2.579531in}{0.469878in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.469878in}}%
\pgfpathlineto{\pgfqpoint{2.924702in}{0.448300in}}%
\pgfpathlineto{\pgfqpoint{3.230562in}{0.448300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.508510in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220562in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.419035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508510in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.885658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804758in}{1.162975in}}%
\pgfpathlineto{\pgfqpoint{3.123340in}{1.162975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151117in}{1.162975in}}{\pgfqpoint{3.151117in}{1.190753in}}%
\pgfpathlineto{\pgfqpoint{3.151117in}{1.788436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.151117in}{1.816213in}}{\pgfqpoint{3.123340in}{1.816213in}}%
\pgfpathlineto{\pgfqpoint{1.804758in}{1.816213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776981in}{1.816213in}}{\pgfqpoint{1.776981in}{1.788436in}}%
\pgfpathlineto{\pgfqpoint{1.776981in}{1.190753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776981in}{1.162975in}}{\pgfqpoint{1.804758in}{1.162975in}}%
\pgfpathlineto{\pgfqpoint{1.804758in}{1.162975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832536in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{1.971425in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{1.971425in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{1.703746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221425in,y=1.655135in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PI (\(\displaystyle V_2 < 7.5 \, l\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.305882,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832536in}{1.499889in}}%
\pgfpathlineto{\pgfqpoint{1.971425in}{1.499889in}}%
\pgfpathlineto{\pgfqpoint{1.971425in}{1.499889in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{1.499889in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{1.499889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221425in,y=1.451278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PI (\(\displaystyle V_2 < 6.1 \, l\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.568627,0.756863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832536in}{1.296031in}}%
\pgfpathlineto{\pgfqpoint{1.971425in}{1.296031in}}%
\pgfpathlineto{\pgfqpoint{1.971425in}{1.296031in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{1.296031in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{1.296031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221425in,y=1.247420in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont cascaded PI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sim_path.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.780130in}{2.933246in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.780130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.780130in}{2.933246in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.933246in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{0.582784in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{0.582784in}{0.529935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830006in}{0.662458in}}%
\pgfpathcurveto{\pgfqpoint{0.841056in}{0.662458in}}{\pgfqpoint{0.851655in}{0.666848in}}{\pgfqpoint{0.859469in}{0.674662in}}%
\pgfpathcurveto{\pgfqpoint{0.867283in}{0.682476in}}{\pgfqpoint{0.871673in}{0.693075in}}{\pgfqpoint{0.871673in}{0.704125in}}%
\pgfpathcurveto{\pgfqpoint{0.871673in}{0.715175in}}{\pgfqpoint{0.867283in}{0.725774in}}{\pgfqpoint{0.859469in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{0.851655in}{0.741401in}}{\pgfqpoint{0.841056in}{0.745792in}}{\pgfqpoint{0.830006in}{0.745792in}}%
\pgfpathcurveto{\pgfqpoint{0.818956in}{0.745792in}}{\pgfqpoint{0.808357in}{0.741401in}}{\pgfqpoint{0.800543in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{0.792730in}{0.725774in}}{\pgfqpoint{0.788340in}{0.715175in}}{\pgfqpoint{0.788340in}{0.704125in}}%
\pgfpathcurveto{\pgfqpoint{0.788340in}{0.693075in}}{\pgfqpoint{0.792730in}{0.682476in}}{\pgfqpoint{0.800543in}{0.674662in}}%
\pgfpathcurveto{\pgfqpoint{0.808357in}{0.666848in}}{\pgfqpoint{0.818956in}{0.662458in}}{\pgfqpoint{0.830006in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{0.830006in}{0.662458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991685in}{0.702130in}}%
\pgfpathcurveto{\pgfqpoint{1.002735in}{0.702130in}}{\pgfqpoint{1.013334in}{0.706520in}}{\pgfqpoint{1.021148in}{0.714334in}}%
\pgfpathcurveto{\pgfqpoint{1.028961in}{0.722148in}}{\pgfqpoint{1.033352in}{0.732747in}}{\pgfqpoint{1.033352in}{0.743797in}}%
\pgfpathcurveto{\pgfqpoint{1.033352in}{0.754847in}}{\pgfqpoint{1.028961in}{0.765446in}}{\pgfqpoint{1.021148in}{0.773260in}}%
\pgfpathcurveto{\pgfqpoint{1.013334in}{0.781073in}}{\pgfqpoint{1.002735in}{0.785464in}}{\pgfqpoint{0.991685in}{0.785464in}}%
\pgfpathcurveto{\pgfqpoint{0.980635in}{0.785464in}}{\pgfqpoint{0.970036in}{0.781073in}}{\pgfqpoint{0.962222in}{0.773260in}}%
\pgfpathcurveto{\pgfqpoint{0.954408in}{0.765446in}}{\pgfqpoint{0.950018in}{0.754847in}}{\pgfqpoint{0.950018in}{0.743797in}}%
\pgfpathcurveto{\pgfqpoint{0.950018in}{0.732747in}}{\pgfqpoint{0.954408in}{0.722148in}}{\pgfqpoint{0.962222in}{0.714334in}}%
\pgfpathcurveto{\pgfqpoint{0.970036in}{0.706520in}}{\pgfqpoint{0.980635in}{0.702130in}}{\pgfqpoint{0.991685in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{0.991685in}{0.702130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799777in}{0.866510in}}%
\pgfpathcurveto{\pgfqpoint{0.810828in}{0.866510in}}{\pgfqpoint{0.821427in}{0.870900in}}{\pgfqpoint{0.829240in}{0.878714in}}%
\pgfpathcurveto{\pgfqpoint{0.837054in}{0.886528in}}{\pgfqpoint{0.841444in}{0.897127in}}{\pgfqpoint{0.841444in}{0.908177in}}%
\pgfpathcurveto{\pgfqpoint{0.841444in}{0.919227in}}{\pgfqpoint{0.837054in}{0.929826in}}{\pgfqpoint{0.829240in}{0.937640in}}%
\pgfpathcurveto{\pgfqpoint{0.821427in}{0.945453in}}{\pgfqpoint{0.810828in}{0.949843in}}{\pgfqpoint{0.799777in}{0.949843in}}%
\pgfpathcurveto{\pgfqpoint{0.788727in}{0.949843in}}{\pgfqpoint{0.778128in}{0.945453in}}{\pgfqpoint{0.770315in}{0.937640in}}%
\pgfpathcurveto{\pgfqpoint{0.762501in}{0.929826in}}{\pgfqpoint{0.758111in}{0.919227in}}{\pgfqpoint{0.758111in}{0.908177in}}%
\pgfpathcurveto{\pgfqpoint{0.758111in}{0.897127in}}{\pgfqpoint{0.762501in}{0.886528in}}{\pgfqpoint{0.770315in}{0.878714in}}%
\pgfpathcurveto{\pgfqpoint{0.778128in}{0.870900in}}{\pgfqpoint{0.788727in}{0.866510in}}{\pgfqpoint{0.799777in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{0.799777in}{0.866510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917983in}{0.767009in}}%
\pgfpathcurveto{\pgfqpoint{0.929034in}{0.767009in}}{\pgfqpoint{0.939633in}{0.771399in}}{\pgfqpoint{0.947446in}{0.779213in}}%
\pgfpathcurveto{\pgfqpoint{0.955260in}{0.787026in}}{\pgfqpoint{0.959650in}{0.797625in}}{\pgfqpoint{0.959650in}{0.808675in}}%
\pgfpathcurveto{\pgfqpoint{0.959650in}{0.819725in}}{\pgfqpoint{0.955260in}{0.830324in}}{\pgfqpoint{0.947446in}{0.838138in}}%
\pgfpathcurveto{\pgfqpoint{0.939633in}{0.845952in}}{\pgfqpoint{0.929034in}{0.850342in}}{\pgfqpoint{0.917983in}{0.850342in}}%
\pgfpathcurveto{\pgfqpoint{0.906933in}{0.850342in}}{\pgfqpoint{0.896334in}{0.845952in}}{\pgfqpoint{0.888521in}{0.838138in}}%
\pgfpathcurveto{\pgfqpoint{0.880707in}{0.830324in}}{\pgfqpoint{0.876317in}{0.819725in}}{\pgfqpoint{0.876317in}{0.808675in}}%
\pgfpathcurveto{\pgfqpoint{0.876317in}{0.797625in}}{\pgfqpoint{0.880707in}{0.787026in}}{\pgfqpoint{0.888521in}{0.779213in}}%
\pgfpathcurveto{\pgfqpoint{0.896334in}{0.771399in}}{\pgfqpoint{0.906933in}{0.767009in}}{\pgfqpoint{0.917983in}{0.767009in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{0.767009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199467in}{0.488279in}}%
\pgfpathcurveto{\pgfqpoint{1.210517in}{0.488279in}}{\pgfqpoint{1.221116in}{0.492669in}}{\pgfqpoint{1.228930in}{0.500483in}}%
\pgfpathcurveto{\pgfqpoint{1.236743in}{0.508297in}}{\pgfqpoint{1.241133in}{0.518896in}}{\pgfqpoint{1.241133in}{0.529946in}}%
\pgfpathcurveto{\pgfqpoint{1.241133in}{0.540996in}}{\pgfqpoint{1.236743in}{0.551595in}}{\pgfqpoint{1.228930in}{0.559408in}}%
\pgfpathcurveto{\pgfqpoint{1.221116in}{0.567222in}}{\pgfqpoint{1.210517in}{0.571612in}}{\pgfqpoint{1.199467in}{0.571612in}}%
\pgfpathcurveto{\pgfqpoint{1.188417in}{0.571612in}}{\pgfqpoint{1.177818in}{0.567222in}}{\pgfqpoint{1.170004in}{0.559408in}}%
\pgfpathcurveto{\pgfqpoint{1.162190in}{0.551595in}}{\pgfqpoint{1.157800in}{0.540996in}}{\pgfqpoint{1.157800in}{0.529946in}}%
\pgfpathcurveto{\pgfqpoint{1.157800in}{0.518896in}}{\pgfqpoint{1.162190in}{0.508297in}}{\pgfqpoint{1.170004in}{0.500483in}}%
\pgfpathcurveto{\pgfqpoint{1.177818in}{0.492669in}}{\pgfqpoint{1.188417in}{0.488279in}}{\pgfqpoint{1.199467in}{0.488279in}}%
\pgfpathlineto{\pgfqpoint{1.199467in}{0.488279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282609in}{0.987388in}}%
\pgfpathcurveto{\pgfqpoint{1.293659in}{0.987388in}}{\pgfqpoint{1.304258in}{0.991778in}}{\pgfqpoint{1.312072in}{0.999592in}}%
\pgfpathcurveto{\pgfqpoint{1.319886in}{1.007406in}}{\pgfqpoint{1.324276in}{1.018005in}}{\pgfqpoint{1.324276in}{1.029055in}}%
\pgfpathcurveto{\pgfqpoint{1.324276in}{1.040105in}}{\pgfqpoint{1.319886in}{1.050704in}}{\pgfqpoint{1.312072in}{1.058518in}}%
\pgfpathcurveto{\pgfqpoint{1.304258in}{1.066331in}}{\pgfqpoint{1.293659in}{1.070721in}}{\pgfqpoint{1.282609in}{1.070721in}}%
\pgfpathcurveto{\pgfqpoint{1.271559in}{1.070721in}}{\pgfqpoint{1.260960in}{1.066331in}}{\pgfqpoint{1.253146in}{1.058518in}}%
\pgfpathcurveto{\pgfqpoint{1.245333in}{1.050704in}}{\pgfqpoint{1.240942in}{1.040105in}}{\pgfqpoint{1.240942in}{1.029055in}}%
\pgfpathcurveto{\pgfqpoint{1.240942in}{1.018005in}}{\pgfqpoint{1.245333in}{1.007406in}}{\pgfqpoint{1.253146in}{0.999592in}}%
\pgfpathcurveto{\pgfqpoint{1.260960in}{0.991778in}}{\pgfqpoint{1.271559in}{0.987388in}}{\pgfqpoint{1.282609in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{1.282609in}{0.987388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582820in}{0.525970in}}%
\pgfpathcurveto{\pgfqpoint{0.593870in}{0.525970in}}{\pgfqpoint{0.604469in}{0.530361in}}{\pgfqpoint{0.612282in}{0.538174in}}%
\pgfpathcurveto{\pgfqpoint{0.620096in}{0.545988in}}{\pgfqpoint{0.624486in}{0.556587in}}{\pgfqpoint{0.624486in}{0.567637in}}%
\pgfpathcurveto{\pgfqpoint{0.624486in}{0.578687in}}{\pgfqpoint{0.620096in}{0.589286in}}{\pgfqpoint{0.612282in}{0.597100in}}%
\pgfpathcurveto{\pgfqpoint{0.604469in}{0.604913in}}{\pgfqpoint{0.593870in}{0.609304in}}{\pgfqpoint{0.582820in}{0.609304in}}%
\pgfpathcurveto{\pgfqpoint{0.571770in}{0.609304in}}{\pgfqpoint{0.561170in}{0.604913in}}{\pgfqpoint{0.553357in}{0.597100in}}%
\pgfpathcurveto{\pgfqpoint{0.545543in}{0.589286in}}{\pgfqpoint{0.541153in}{0.578687in}}{\pgfqpoint{0.541153in}{0.567637in}}%
\pgfpathcurveto{\pgfqpoint{0.541153in}{0.556587in}}{\pgfqpoint{0.545543in}{0.545988in}}{\pgfqpoint{0.553357in}{0.538174in}}%
\pgfpathcurveto{\pgfqpoint{0.561170in}{0.530361in}}{\pgfqpoint{0.571770in}{0.525970in}}{\pgfqpoint{0.582820in}{0.525970in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{0.525970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061003in}{0.771283in}}%
\pgfpathcurveto{\pgfqpoint{1.072053in}{0.771283in}}{\pgfqpoint{1.082652in}{0.775674in}}{\pgfqpoint{1.090466in}{0.783487in}}%
\pgfpathcurveto{\pgfqpoint{1.098279in}{0.791301in}}{\pgfqpoint{1.102669in}{0.801900in}}{\pgfqpoint{1.102669in}{0.812950in}}%
\pgfpathcurveto{\pgfqpoint{1.102669in}{0.824000in}}{\pgfqpoint{1.098279in}{0.834599in}}{\pgfqpoint{1.090466in}{0.842413in}}%
\pgfpathcurveto{\pgfqpoint{1.082652in}{0.850226in}}{\pgfqpoint{1.072053in}{0.854617in}}{\pgfqpoint{1.061003in}{0.854617in}}%
\pgfpathcurveto{\pgfqpoint{1.049953in}{0.854617in}}{\pgfqpoint{1.039354in}{0.850226in}}{\pgfqpoint{1.031540in}{0.842413in}}%
\pgfpathcurveto{\pgfqpoint{1.023726in}{0.834599in}}{\pgfqpoint{1.019336in}{0.824000in}}{\pgfqpoint{1.019336in}{0.812950in}}%
\pgfpathcurveto{\pgfqpoint{1.019336in}{0.801900in}}{\pgfqpoint{1.023726in}{0.791301in}}{\pgfqpoint{1.031540in}{0.783487in}}%
\pgfpathcurveto{\pgfqpoint{1.039354in}{0.775674in}}{\pgfqpoint{1.049953in}{0.771283in}}{\pgfqpoint{1.061003in}{0.771283in}}%
\pgfpathlineto{\pgfqpoint{1.061003in}{0.771283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362752in}{0.767728in}}%
\pgfpathcurveto{\pgfqpoint{1.373802in}{0.767728in}}{\pgfqpoint{1.384401in}{0.772118in}}{\pgfqpoint{1.392215in}{0.779931in}}%
\pgfpathcurveto{\pgfqpoint{1.400028in}{0.787745in}}{\pgfqpoint{1.404419in}{0.798344in}}{\pgfqpoint{1.404419in}{0.809394in}}%
\pgfpathcurveto{\pgfqpoint{1.404419in}{0.820444in}}{\pgfqpoint{1.400028in}{0.831043in}}{\pgfqpoint{1.392215in}{0.838857in}}%
\pgfpathcurveto{\pgfqpoint{1.384401in}{0.846671in}}{\pgfqpoint{1.373802in}{0.851061in}}{\pgfqpoint{1.362752in}{0.851061in}}%
\pgfpathcurveto{\pgfqpoint{1.351702in}{0.851061in}}{\pgfqpoint{1.341103in}{0.846671in}}{\pgfqpoint{1.333289in}{0.838857in}}%
\pgfpathcurveto{\pgfqpoint{1.325476in}{0.831043in}}{\pgfqpoint{1.321085in}{0.820444in}}{\pgfqpoint{1.321085in}{0.809394in}}%
\pgfpathcurveto{\pgfqpoint{1.321085in}{0.798344in}}{\pgfqpoint{1.325476in}{0.787745in}}{\pgfqpoint{1.333289in}{0.779931in}}%
\pgfpathcurveto{\pgfqpoint{1.341103in}{0.772118in}}{\pgfqpoint{1.351702in}{0.767728in}}{\pgfqpoint{1.362752in}{0.767728in}}%
\pgfpathlineto{\pgfqpoint{1.362752in}{0.767728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980574in}{1.037320in}}%
\pgfpathcurveto{\pgfqpoint{0.991624in}{1.037320in}}{\pgfqpoint{1.002223in}{1.041710in}}{\pgfqpoint{1.010037in}{1.049524in}}%
\pgfpathcurveto{\pgfqpoint{1.017850in}{1.057338in}}{\pgfqpoint{1.022241in}{1.067937in}}{\pgfqpoint{1.022241in}{1.078987in}}%
\pgfpathcurveto{\pgfqpoint{1.022241in}{1.090037in}}{\pgfqpoint{1.017850in}{1.100636in}}{\pgfqpoint{1.010037in}{1.108450in}}%
\pgfpathcurveto{\pgfqpoint{1.002223in}{1.116263in}}{\pgfqpoint{0.991624in}{1.120654in}}{\pgfqpoint{0.980574in}{1.120654in}}%
\pgfpathcurveto{\pgfqpoint{0.969524in}{1.120654in}}{\pgfqpoint{0.958925in}{1.116263in}}{\pgfqpoint{0.951111in}{1.108450in}}%
\pgfpathcurveto{\pgfqpoint{0.943297in}{1.100636in}}{\pgfqpoint{0.938907in}{1.090037in}}{\pgfqpoint{0.938907in}{1.078987in}}%
\pgfpathcurveto{\pgfqpoint{0.938907in}{1.067937in}}{\pgfqpoint{0.943297in}{1.057338in}}{\pgfqpoint{0.951111in}{1.049524in}}%
\pgfpathcurveto{\pgfqpoint{0.958925in}{1.041710in}}{\pgfqpoint{0.969524in}{1.037320in}}{\pgfqpoint{0.980574in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{0.980574in}{1.037320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189264in}{0.825705in}}%
\pgfpathcurveto{\pgfqpoint{1.200314in}{0.825705in}}{\pgfqpoint{1.210913in}{0.830095in}}{\pgfqpoint{1.218726in}{0.837909in}}%
\pgfpathcurveto{\pgfqpoint{1.226540in}{0.845722in}}{\pgfqpoint{1.230930in}{0.856321in}}{\pgfqpoint{1.230930in}{0.867371in}}%
\pgfpathcurveto{\pgfqpoint{1.230930in}{0.878422in}}{\pgfqpoint{1.226540in}{0.889021in}}{\pgfqpoint{1.218726in}{0.896834in}}%
\pgfpathcurveto{\pgfqpoint{1.210913in}{0.904648in}}{\pgfqpoint{1.200314in}{0.909038in}}{\pgfqpoint{1.189264in}{0.909038in}}%
\pgfpathcurveto{\pgfqpoint{1.178213in}{0.909038in}}{\pgfqpoint{1.167614in}{0.904648in}}{\pgfqpoint{1.159801in}{0.896834in}}%
\pgfpathcurveto{\pgfqpoint{1.151987in}{0.889021in}}{\pgfqpoint{1.147597in}{0.878422in}}{\pgfqpoint{1.147597in}{0.867371in}}%
\pgfpathcurveto{\pgfqpoint{1.147597in}{0.856321in}}{\pgfqpoint{1.151987in}{0.845722in}}{\pgfqpoint{1.159801in}{0.837909in}}%
\pgfpathcurveto{\pgfqpoint{1.167614in}{0.830095in}}{\pgfqpoint{1.178213in}{0.825705in}}{\pgfqpoint{1.189264in}{0.825705in}}%
\pgfpathlineto{\pgfqpoint{1.189264in}{0.825705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225652in}{1.130465in}}%
\pgfpathcurveto{\pgfqpoint{1.236702in}{1.130465in}}{\pgfqpoint{1.247301in}{1.134856in}}{\pgfqpoint{1.255115in}{1.142669in}}%
\pgfpathcurveto{\pgfqpoint{1.262928in}{1.150483in}}{\pgfqpoint{1.267319in}{1.161082in}}{\pgfqpoint{1.267319in}{1.172132in}}%
\pgfpathcurveto{\pgfqpoint{1.267319in}{1.183182in}}{\pgfqpoint{1.262928in}{1.193781in}}{\pgfqpoint{1.255115in}{1.201595in}}%
\pgfpathcurveto{\pgfqpoint{1.247301in}{1.209408in}}{\pgfqpoint{1.236702in}{1.213799in}}{\pgfqpoint{1.225652in}{1.213799in}}%
\pgfpathcurveto{\pgfqpoint{1.214602in}{1.213799in}}{\pgfqpoint{1.204003in}{1.209408in}}{\pgfqpoint{1.196189in}{1.201595in}}%
\pgfpathcurveto{\pgfqpoint{1.188376in}{1.193781in}}{\pgfqpoint{1.183985in}{1.183182in}}{\pgfqpoint{1.183985in}{1.172132in}}%
\pgfpathcurveto{\pgfqpoint{1.183985in}{1.161082in}}{\pgfqpoint{1.188376in}{1.150483in}}{\pgfqpoint{1.196189in}{1.142669in}}%
\pgfpathcurveto{\pgfqpoint{1.204003in}{1.134856in}}{\pgfqpoint{1.214602in}{1.130465in}}{\pgfqpoint{1.225652in}{1.130465in}}%
\pgfpathlineto{\pgfqpoint{1.225652in}{1.130465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250153in}{1.601944in}}%
\pgfpathcurveto{\pgfqpoint{1.261203in}{1.601944in}}{\pgfqpoint{1.271802in}{1.606334in}}{\pgfqpoint{1.279616in}{1.614147in}}%
\pgfpathcurveto{\pgfqpoint{1.287429in}{1.621961in}}{\pgfqpoint{1.291820in}{1.632560in}}{\pgfqpoint{1.291820in}{1.643610in}}%
\pgfpathcurveto{\pgfqpoint{1.291820in}{1.654660in}}{\pgfqpoint{1.287429in}{1.665259in}}{\pgfqpoint{1.279616in}{1.673073in}}%
\pgfpathcurveto{\pgfqpoint{1.271802in}{1.680887in}}{\pgfqpoint{1.261203in}{1.685277in}}{\pgfqpoint{1.250153in}{1.685277in}}%
\pgfpathcurveto{\pgfqpoint{1.239103in}{1.685277in}}{\pgfqpoint{1.228504in}{1.680887in}}{\pgfqpoint{1.220690in}{1.673073in}}%
\pgfpathcurveto{\pgfqpoint{1.212877in}{1.665259in}}{\pgfqpoint{1.208486in}{1.654660in}}{\pgfqpoint{1.208486in}{1.643610in}}%
\pgfpathcurveto{\pgfqpoint{1.208486in}{1.632560in}}{\pgfqpoint{1.212877in}{1.621961in}}{\pgfqpoint{1.220690in}{1.614147in}}%
\pgfpathcurveto{\pgfqpoint{1.228504in}{1.606334in}}{\pgfqpoint{1.239103in}{1.601944in}}{\pgfqpoint{1.250153in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.250153in}{1.601944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469903in}{0.871237in}}%
\pgfpathcurveto{\pgfqpoint{1.480953in}{0.871237in}}{\pgfqpoint{1.491552in}{0.875627in}}{\pgfqpoint{1.499366in}{0.883441in}}%
\pgfpathcurveto{\pgfqpoint{1.507179in}{0.891255in}}{\pgfqpoint{1.511570in}{0.901854in}}{\pgfqpoint{1.511570in}{0.912904in}}%
\pgfpathcurveto{\pgfqpoint{1.511570in}{0.923954in}}{\pgfqpoint{1.507179in}{0.934553in}}{\pgfqpoint{1.499366in}{0.942367in}}%
\pgfpathcurveto{\pgfqpoint{1.491552in}{0.950180in}}{\pgfqpoint{1.480953in}{0.954571in}}{\pgfqpoint{1.469903in}{0.954571in}}%
\pgfpathcurveto{\pgfqpoint{1.458853in}{0.954571in}}{\pgfqpoint{1.448254in}{0.950180in}}{\pgfqpoint{1.440440in}{0.942367in}}%
\pgfpathcurveto{\pgfqpoint{1.432627in}{0.934553in}}{\pgfqpoint{1.428236in}{0.923954in}}{\pgfqpoint{1.428236in}{0.912904in}}%
\pgfpathcurveto{\pgfqpoint{1.428236in}{0.901854in}}{\pgfqpoint{1.432627in}{0.891255in}}{\pgfqpoint{1.440440in}{0.883441in}}%
\pgfpathcurveto{\pgfqpoint{1.448254in}{0.875627in}}{\pgfqpoint{1.458853in}{0.871237in}}{\pgfqpoint{1.469903in}{0.871237in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{0.871237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316393in}{0.884298in}}%
\pgfpathcurveto{\pgfqpoint{1.327443in}{0.884298in}}{\pgfqpoint{1.338042in}{0.888688in}}{\pgfqpoint{1.345856in}{0.896502in}}%
\pgfpathcurveto{\pgfqpoint{1.353669in}{0.904315in}}{\pgfqpoint{1.358060in}{0.914914in}}{\pgfqpoint{1.358060in}{0.925965in}}%
\pgfpathcurveto{\pgfqpoint{1.358060in}{0.937015in}}{\pgfqpoint{1.353669in}{0.947614in}}{\pgfqpoint{1.345856in}{0.955427in}}%
\pgfpathcurveto{\pgfqpoint{1.338042in}{0.963241in}}{\pgfqpoint{1.327443in}{0.967631in}}{\pgfqpoint{1.316393in}{0.967631in}}%
\pgfpathcurveto{\pgfqpoint{1.305343in}{0.967631in}}{\pgfqpoint{1.294744in}{0.963241in}}{\pgfqpoint{1.286930in}{0.955427in}}%
\pgfpathcurveto{\pgfqpoint{1.279116in}{0.947614in}}{\pgfqpoint{1.274726in}{0.937015in}}{\pgfqpoint{1.274726in}{0.925965in}}%
\pgfpathcurveto{\pgfqpoint{1.274726in}{0.914914in}}{\pgfqpoint{1.279116in}{0.904315in}}{\pgfqpoint{1.286930in}{0.896502in}}%
\pgfpathcurveto{\pgfqpoint{1.294744in}{0.888688in}}{\pgfqpoint{1.305343in}{0.884298in}}{\pgfqpoint{1.316393in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{0.884298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467930in}{0.719736in}}%
\pgfpathcurveto{\pgfqpoint{1.478980in}{0.719736in}}{\pgfqpoint{1.489579in}{0.724126in}}{\pgfqpoint{1.497393in}{0.731940in}}%
\pgfpathcurveto{\pgfqpoint{1.505206in}{0.739754in}}{\pgfqpoint{1.509597in}{0.750353in}}{\pgfqpoint{1.509597in}{0.761403in}}%
\pgfpathcurveto{\pgfqpoint{1.509597in}{0.772453in}}{\pgfqpoint{1.505206in}{0.783052in}}{\pgfqpoint{1.497393in}{0.790866in}}%
\pgfpathcurveto{\pgfqpoint{1.489579in}{0.798679in}}{\pgfqpoint{1.478980in}{0.803070in}}{\pgfqpoint{1.467930in}{0.803070in}}%
\pgfpathcurveto{\pgfqpoint{1.456880in}{0.803070in}}{\pgfqpoint{1.446281in}{0.798679in}}{\pgfqpoint{1.438467in}{0.790866in}}%
\pgfpathcurveto{\pgfqpoint{1.430654in}{0.783052in}}{\pgfqpoint{1.426263in}{0.772453in}}{\pgfqpoint{1.426263in}{0.761403in}}%
\pgfpathcurveto{\pgfqpoint{1.426263in}{0.750353in}}{\pgfqpoint{1.430654in}{0.739754in}}{\pgfqpoint{1.438467in}{0.731940in}}%
\pgfpathcurveto{\pgfqpoint{1.446281in}{0.724126in}}{\pgfqpoint{1.456880in}{0.719736in}}{\pgfqpoint{1.467930in}{0.719736in}}%
\pgfpathlineto{\pgfqpoint{1.467930in}{0.719736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551456in}{1.062598in}}%
\pgfpathcurveto{\pgfqpoint{1.562506in}{1.062598in}}{\pgfqpoint{1.573105in}{1.066988in}}{\pgfqpoint{1.580919in}{1.074802in}}%
\pgfpathcurveto{\pgfqpoint{1.588733in}{1.082615in}}{\pgfqpoint{1.593123in}{1.093214in}}{\pgfqpoint{1.593123in}{1.104265in}}%
\pgfpathcurveto{\pgfqpoint{1.593123in}{1.115315in}}{\pgfqpoint{1.588733in}{1.125914in}}{\pgfqpoint{1.580919in}{1.133727in}}%
\pgfpathcurveto{\pgfqpoint{1.573105in}{1.141541in}}{\pgfqpoint{1.562506in}{1.145931in}}{\pgfqpoint{1.551456in}{1.145931in}}%
\pgfpathcurveto{\pgfqpoint{1.540406in}{1.145931in}}{\pgfqpoint{1.529807in}{1.141541in}}{\pgfqpoint{1.521993in}{1.133727in}}%
\pgfpathcurveto{\pgfqpoint{1.514180in}{1.125914in}}{\pgfqpoint{1.509790in}{1.115315in}}{\pgfqpoint{1.509790in}{1.104265in}}%
\pgfpathcurveto{\pgfqpoint{1.509790in}{1.093214in}}{\pgfqpoint{1.514180in}{1.082615in}}{\pgfqpoint{1.521993in}{1.074802in}}%
\pgfpathcurveto{\pgfqpoint{1.529807in}{1.066988in}}{\pgfqpoint{1.540406in}{1.062598in}}{\pgfqpoint{1.551456in}{1.062598in}}%
\pgfpathlineto{\pgfqpoint{1.551456in}{1.062598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432585in}{0.964224in}}%
\pgfpathcurveto{\pgfqpoint{1.443635in}{0.964224in}}{\pgfqpoint{1.454234in}{0.968614in}}{\pgfqpoint{1.462048in}{0.976428in}}%
\pgfpathcurveto{\pgfqpoint{1.469861in}{0.984241in}}{\pgfqpoint{1.474252in}{0.994840in}}{\pgfqpoint{1.474252in}{1.005891in}}%
\pgfpathcurveto{\pgfqpoint{1.474252in}{1.016941in}}{\pgfqpoint{1.469861in}{1.027540in}}{\pgfqpoint{1.462048in}{1.035353in}}%
\pgfpathcurveto{\pgfqpoint{1.454234in}{1.043167in}}{\pgfqpoint{1.443635in}{1.047557in}}{\pgfqpoint{1.432585in}{1.047557in}}%
\pgfpathcurveto{\pgfqpoint{1.421535in}{1.047557in}}{\pgfqpoint{1.410936in}{1.043167in}}{\pgfqpoint{1.403122in}{1.035353in}}%
\pgfpathcurveto{\pgfqpoint{1.395309in}{1.027540in}}{\pgfqpoint{1.390918in}{1.016941in}}{\pgfqpoint{1.390918in}{1.005891in}}%
\pgfpathcurveto{\pgfqpoint{1.390918in}{0.994840in}}{\pgfqpoint{1.395309in}{0.984241in}}{\pgfqpoint{1.403122in}{0.976428in}}%
\pgfpathcurveto{\pgfqpoint{1.410936in}{0.968614in}}{\pgfqpoint{1.421535in}{0.964224in}}{\pgfqpoint{1.432585in}{0.964224in}}%
\pgfpathlineto{\pgfqpoint{1.432585in}{0.964224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641374in}{0.940717in}}%
\pgfpathcurveto{\pgfqpoint{1.652424in}{0.940717in}}{\pgfqpoint{1.663023in}{0.945108in}}{\pgfqpoint{1.670836in}{0.952921in}}%
\pgfpathcurveto{\pgfqpoint{1.678650in}{0.960735in}}{\pgfqpoint{1.683040in}{0.971334in}}{\pgfqpoint{1.683040in}{0.982384in}}%
\pgfpathcurveto{\pgfqpoint{1.683040in}{0.993434in}}{\pgfqpoint{1.678650in}{1.004033in}}{\pgfqpoint{1.670836in}{1.011847in}}%
\pgfpathcurveto{\pgfqpoint{1.663023in}{1.019661in}}{\pgfqpoint{1.652424in}{1.024051in}}{\pgfqpoint{1.641374in}{1.024051in}}%
\pgfpathcurveto{\pgfqpoint{1.630323in}{1.024051in}}{\pgfqpoint{1.619724in}{1.019661in}}{\pgfqpoint{1.611911in}{1.011847in}}%
\pgfpathcurveto{\pgfqpoint{1.604097in}{1.004033in}}{\pgfqpoint{1.599707in}{0.993434in}}{\pgfqpoint{1.599707in}{0.982384in}}%
\pgfpathcurveto{\pgfqpoint{1.599707in}{0.971334in}}{\pgfqpoint{1.604097in}{0.960735in}}{\pgfqpoint{1.611911in}{0.952921in}}%
\pgfpathcurveto{\pgfqpoint{1.619724in}{0.945108in}}{\pgfqpoint{1.630323in}{0.940717in}}{\pgfqpoint{1.641374in}{0.940717in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.940717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452393in}{1.287497in}}%
\pgfpathcurveto{\pgfqpoint{1.463443in}{1.287497in}}{\pgfqpoint{1.474042in}{1.291887in}}{\pgfqpoint{1.481855in}{1.299700in}}%
\pgfpathcurveto{\pgfqpoint{1.489669in}{1.307514in}}{\pgfqpoint{1.494059in}{1.318113in}}{\pgfqpoint{1.494059in}{1.329163in}}%
\pgfpathcurveto{\pgfqpoint{1.494059in}{1.340213in}}{\pgfqpoint{1.489669in}{1.350812in}}{\pgfqpoint{1.481855in}{1.358626in}}%
\pgfpathcurveto{\pgfqpoint{1.474042in}{1.366440in}}{\pgfqpoint{1.463443in}{1.370830in}}{\pgfqpoint{1.452393in}{1.370830in}}%
\pgfpathcurveto{\pgfqpoint{1.441342in}{1.370830in}}{\pgfqpoint{1.430743in}{1.366440in}}{\pgfqpoint{1.422930in}{1.358626in}}%
\pgfpathcurveto{\pgfqpoint{1.415116in}{1.350812in}}{\pgfqpoint{1.410726in}{1.340213in}}{\pgfqpoint{1.410726in}{1.329163in}}%
\pgfpathcurveto{\pgfqpoint{1.410726in}{1.318113in}}{\pgfqpoint{1.415116in}{1.307514in}}{\pgfqpoint{1.422930in}{1.299700in}}%
\pgfpathcurveto{\pgfqpoint{1.430743in}{1.291887in}}{\pgfqpoint{1.441342in}{1.287497in}}{\pgfqpoint{1.452393in}{1.287497in}}%
\pgfpathlineto{\pgfqpoint{1.452393in}{1.287497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548914in}{1.053340in}}%
\pgfpathcurveto{\pgfqpoint{1.559965in}{1.053340in}}{\pgfqpoint{1.570564in}{1.057730in}}{\pgfqpoint{1.578377in}{1.065544in}}%
\pgfpathcurveto{\pgfqpoint{1.586191in}{1.073358in}}{\pgfqpoint{1.590581in}{1.083957in}}{\pgfqpoint{1.590581in}{1.095007in}}%
\pgfpathcurveto{\pgfqpoint{1.590581in}{1.106057in}}{\pgfqpoint{1.586191in}{1.116656in}}{\pgfqpoint{1.578377in}{1.124470in}}%
\pgfpathcurveto{\pgfqpoint{1.570564in}{1.132283in}}{\pgfqpoint{1.559965in}{1.136673in}}{\pgfqpoint{1.548914in}{1.136673in}}%
\pgfpathcurveto{\pgfqpoint{1.537864in}{1.136673in}}{\pgfqpoint{1.527265in}{1.132283in}}{\pgfqpoint{1.519452in}{1.124470in}}%
\pgfpathcurveto{\pgfqpoint{1.511638in}{1.116656in}}{\pgfqpoint{1.507248in}{1.106057in}}{\pgfqpoint{1.507248in}{1.095007in}}%
\pgfpathcurveto{\pgfqpoint{1.507248in}{1.083957in}}{\pgfqpoint{1.511638in}{1.073358in}}{\pgfqpoint{1.519452in}{1.065544in}}%
\pgfpathcurveto{\pgfqpoint{1.527265in}{1.057730in}}{\pgfqpoint{1.537864in}{1.053340in}}{\pgfqpoint{1.548914in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{1.548914in}{1.053340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452963in}{1.389271in}}%
\pgfpathcurveto{\pgfqpoint{1.464013in}{1.389271in}}{\pgfqpoint{1.474612in}{1.393661in}}{\pgfqpoint{1.482426in}{1.401475in}}%
\pgfpathcurveto{\pgfqpoint{1.490240in}{1.409289in}}{\pgfqpoint{1.494630in}{1.419888in}}{\pgfqpoint{1.494630in}{1.430938in}}%
\pgfpathcurveto{\pgfqpoint{1.494630in}{1.441988in}}{\pgfqpoint{1.490240in}{1.452587in}}{\pgfqpoint{1.482426in}{1.460401in}}%
\pgfpathcurveto{\pgfqpoint{1.474612in}{1.468214in}}{\pgfqpoint{1.464013in}{1.472604in}}{\pgfqpoint{1.452963in}{1.472604in}}%
\pgfpathcurveto{\pgfqpoint{1.441913in}{1.472604in}}{\pgfqpoint{1.431314in}{1.468214in}}{\pgfqpoint{1.423500in}{1.460401in}}%
\pgfpathcurveto{\pgfqpoint{1.415687in}{1.452587in}}{\pgfqpoint{1.411297in}{1.441988in}}{\pgfqpoint{1.411297in}{1.430938in}}%
\pgfpathcurveto{\pgfqpoint{1.411297in}{1.419888in}}{\pgfqpoint{1.415687in}{1.409289in}}{\pgfqpoint{1.423500in}{1.401475in}}%
\pgfpathcurveto{\pgfqpoint{1.431314in}{1.393661in}}{\pgfqpoint{1.441913in}{1.389271in}}{\pgfqpoint{1.452963in}{1.389271in}}%
\pgfpathlineto{\pgfqpoint{1.452963in}{1.389271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717964in}{0.897896in}}%
\pgfpathcurveto{\pgfqpoint{1.729014in}{0.897896in}}{\pgfqpoint{1.739613in}{0.902286in}}{\pgfqpoint{1.747426in}{0.910100in}}%
\pgfpathcurveto{\pgfqpoint{1.755240in}{0.917914in}}{\pgfqpoint{1.759630in}{0.928513in}}{\pgfqpoint{1.759630in}{0.939563in}}%
\pgfpathcurveto{\pgfqpoint{1.759630in}{0.950613in}}{\pgfqpoint{1.755240in}{0.961212in}}{\pgfqpoint{1.747426in}{0.969025in}}%
\pgfpathcurveto{\pgfqpoint{1.739613in}{0.976839in}}{\pgfqpoint{1.729014in}{0.981229in}}{\pgfqpoint{1.717964in}{0.981229in}}%
\pgfpathcurveto{\pgfqpoint{1.706914in}{0.981229in}}{\pgfqpoint{1.696315in}{0.976839in}}{\pgfqpoint{1.688501in}{0.969025in}}%
\pgfpathcurveto{\pgfqpoint{1.680687in}{0.961212in}}{\pgfqpoint{1.676297in}{0.950613in}}{\pgfqpoint{1.676297in}{0.939563in}}%
\pgfpathcurveto{\pgfqpoint{1.676297in}{0.928513in}}{\pgfqpoint{1.680687in}{0.917914in}}{\pgfqpoint{1.688501in}{0.910100in}}%
\pgfpathcurveto{\pgfqpoint{1.696315in}{0.902286in}}{\pgfqpoint{1.706914in}{0.897896in}}{\pgfqpoint{1.717964in}{0.897896in}}%
\pgfpathlineto{\pgfqpoint{1.717964in}{0.897896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416953in}{1.011676in}}%
\pgfpathcurveto{\pgfqpoint{1.428003in}{1.011676in}}{\pgfqpoint{1.438602in}{1.016066in}}{\pgfqpoint{1.446416in}{1.023880in}}%
\pgfpathcurveto{\pgfqpoint{1.454229in}{1.031693in}}{\pgfqpoint{1.458620in}{1.042292in}}{\pgfqpoint{1.458620in}{1.053342in}}%
\pgfpathcurveto{\pgfqpoint{1.458620in}{1.064392in}}{\pgfqpoint{1.454229in}{1.074992in}}{\pgfqpoint{1.446416in}{1.082805in}}%
\pgfpathcurveto{\pgfqpoint{1.438602in}{1.090619in}}{\pgfqpoint{1.428003in}{1.095009in}}{\pgfqpoint{1.416953in}{1.095009in}}%
\pgfpathcurveto{\pgfqpoint{1.405903in}{1.095009in}}{\pgfqpoint{1.395304in}{1.090619in}}{\pgfqpoint{1.387490in}{1.082805in}}%
\pgfpathcurveto{\pgfqpoint{1.379677in}{1.074992in}}{\pgfqpoint{1.375286in}{1.064392in}}{\pgfqpoint{1.375286in}{1.053342in}}%
\pgfpathcurveto{\pgfqpoint{1.375286in}{1.042292in}}{\pgfqpoint{1.379677in}{1.031693in}}{\pgfqpoint{1.387490in}{1.023880in}}%
\pgfpathcurveto{\pgfqpoint{1.395304in}{1.016066in}}{\pgfqpoint{1.405903in}{1.011676in}}{\pgfqpoint{1.416953in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{1.011676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318830in}{1.296676in}}%
\pgfpathcurveto{\pgfqpoint{1.329880in}{1.296676in}}{\pgfqpoint{1.340479in}{1.301066in}}{\pgfqpoint{1.348293in}{1.308880in}}%
\pgfpathcurveto{\pgfqpoint{1.356106in}{1.316694in}}{\pgfqpoint{1.360497in}{1.327293in}}{\pgfqpoint{1.360497in}{1.338343in}}%
\pgfpathcurveto{\pgfqpoint{1.360497in}{1.349393in}}{\pgfqpoint{1.356106in}{1.359992in}}{\pgfqpoint{1.348293in}{1.367806in}}%
\pgfpathcurveto{\pgfqpoint{1.340479in}{1.375619in}}{\pgfqpoint{1.329880in}{1.380009in}}{\pgfqpoint{1.318830in}{1.380009in}}%
\pgfpathcurveto{\pgfqpoint{1.307780in}{1.380009in}}{\pgfqpoint{1.297181in}{1.375619in}}{\pgfqpoint{1.289367in}{1.367806in}}%
\pgfpathcurveto{\pgfqpoint{1.281554in}{1.359992in}}{\pgfqpoint{1.277163in}{1.349393in}}{\pgfqpoint{1.277163in}{1.338343in}}%
\pgfpathcurveto{\pgfqpoint{1.277163in}{1.327293in}}{\pgfqpoint{1.281554in}{1.316694in}}{\pgfqpoint{1.289367in}{1.308880in}}%
\pgfpathcurveto{\pgfqpoint{1.297181in}{1.301066in}}{\pgfqpoint{1.307780in}{1.296676in}}{\pgfqpoint{1.318830in}{1.296676in}}%
\pgfpathlineto{\pgfqpoint{1.318830in}{1.296676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208548in}{1.071738in}}%
\pgfpathcurveto{\pgfqpoint{1.219598in}{1.071738in}}{\pgfqpoint{1.230197in}{1.076128in}}{\pgfqpoint{1.238010in}{1.083942in}}%
\pgfpathcurveto{\pgfqpoint{1.245824in}{1.091756in}}{\pgfqpoint{1.250214in}{1.102355in}}{\pgfqpoint{1.250214in}{1.113405in}}%
\pgfpathcurveto{\pgfqpoint{1.250214in}{1.124455in}}{\pgfqpoint{1.245824in}{1.135054in}}{\pgfqpoint{1.238010in}{1.142867in}}%
\pgfpathcurveto{\pgfqpoint{1.230197in}{1.150681in}}{\pgfqpoint{1.219598in}{1.155071in}}{\pgfqpoint{1.208548in}{1.155071in}}%
\pgfpathcurveto{\pgfqpoint{1.197497in}{1.155071in}}{\pgfqpoint{1.186898in}{1.150681in}}{\pgfqpoint{1.179085in}{1.142867in}}%
\pgfpathcurveto{\pgfqpoint{1.171271in}{1.135054in}}{\pgfqpoint{1.166881in}{1.124455in}}{\pgfqpoint{1.166881in}{1.113405in}}%
\pgfpathcurveto{\pgfqpoint{1.166881in}{1.102355in}}{\pgfqpoint{1.171271in}{1.091756in}}{\pgfqpoint{1.179085in}{1.083942in}}%
\pgfpathcurveto{\pgfqpoint{1.186898in}{1.076128in}}{\pgfqpoint{1.197497in}{1.071738in}}{\pgfqpoint{1.208548in}{1.071738in}}%
\pgfpathlineto{\pgfqpoint{1.208548in}{1.071738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633642in}{1.133519in}}%
\pgfpathcurveto{\pgfqpoint{1.644692in}{1.133519in}}{\pgfqpoint{1.655291in}{1.137909in}}{\pgfqpoint{1.663105in}{1.145723in}}%
\pgfpathcurveto{\pgfqpoint{1.670918in}{1.153537in}}{\pgfqpoint{1.675309in}{1.164136in}}{\pgfqpoint{1.675309in}{1.175186in}}%
\pgfpathcurveto{\pgfqpoint{1.675309in}{1.186236in}}{\pgfqpoint{1.670918in}{1.196835in}}{\pgfqpoint{1.663105in}{1.204649in}}%
\pgfpathcurveto{\pgfqpoint{1.655291in}{1.212462in}}{\pgfqpoint{1.644692in}{1.216852in}}{\pgfqpoint{1.633642in}{1.216852in}}%
\pgfpathcurveto{\pgfqpoint{1.622592in}{1.216852in}}{\pgfqpoint{1.611993in}{1.212462in}}{\pgfqpoint{1.604179in}{1.204649in}}%
\pgfpathcurveto{\pgfqpoint{1.596365in}{1.196835in}}{\pgfqpoint{1.591975in}{1.186236in}}{\pgfqpoint{1.591975in}{1.175186in}}%
\pgfpathcurveto{\pgfqpoint{1.591975in}{1.164136in}}{\pgfqpoint{1.596365in}{1.153537in}}{\pgfqpoint{1.604179in}{1.145723in}}%
\pgfpathcurveto{\pgfqpoint{1.611993in}{1.137909in}}{\pgfqpoint{1.622592in}{1.133519in}}{\pgfqpoint{1.633642in}{1.133519in}}%
\pgfpathlineto{\pgfqpoint{1.633642in}{1.133519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543613in}{1.082681in}}%
\pgfpathcurveto{\pgfqpoint{1.554663in}{1.082681in}}{\pgfqpoint{1.565262in}{1.087071in}}{\pgfqpoint{1.573075in}{1.094884in}}%
\pgfpathcurveto{\pgfqpoint{1.580889in}{1.102698in}}{\pgfqpoint{1.585279in}{1.113297in}}{\pgfqpoint{1.585279in}{1.124347in}}%
\pgfpathcurveto{\pgfqpoint{1.585279in}{1.135397in}}{\pgfqpoint{1.580889in}{1.145996in}}{\pgfqpoint{1.573075in}{1.153810in}}%
\pgfpathcurveto{\pgfqpoint{1.565262in}{1.161624in}}{\pgfqpoint{1.554663in}{1.166014in}}{\pgfqpoint{1.543613in}{1.166014in}}%
\pgfpathcurveto{\pgfqpoint{1.532562in}{1.166014in}}{\pgfqpoint{1.521963in}{1.161624in}}{\pgfqpoint{1.514150in}{1.153810in}}%
\pgfpathcurveto{\pgfqpoint{1.506336in}{1.145996in}}{\pgfqpoint{1.501946in}{1.135397in}}{\pgfqpoint{1.501946in}{1.124347in}}%
\pgfpathcurveto{\pgfqpoint{1.501946in}{1.113297in}}{\pgfqpoint{1.506336in}{1.102698in}}{\pgfqpoint{1.514150in}{1.094884in}}%
\pgfpathcurveto{\pgfqpoint{1.521963in}{1.087071in}}{\pgfqpoint{1.532562in}{1.082681in}}{\pgfqpoint{1.543613in}{1.082681in}}%
\pgfpathlineto{\pgfqpoint{1.543613in}{1.082681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706265in}{1.207490in}}%
\pgfpathlineto{\pgfqpoint{0.789598in}{1.290824in}}%
\pgfpathmoveto{\pgfqpoint{0.706265in}{1.290824in}}%
\pgfpathlineto{\pgfqpoint{0.789598in}{1.207490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771383in}{1.211571in}}%
\pgfpathlineto{\pgfqpoint{1.854716in}{1.294905in}}%
\pgfpathmoveto{\pgfqpoint{1.771383in}{1.294905in}}%
\pgfpathlineto{\pgfqpoint{1.854716in}{1.211571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871639in}{1.294073in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{1.377407in}}%
\pgfpathmoveto{\pgfqpoint{1.871639in}{1.377407in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{1.294073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646676in}{1.801217in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.884551in}}%
\pgfpathmoveto{\pgfqpoint{1.646676in}{1.884551in}}%
\pgfpathlineto{\pgfqpoint{1.730010in}{1.801217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683308in}{1.281099in}}%
\pgfpathlineto{\pgfqpoint{1.766642in}{1.364432in}}%
\pgfpathmoveto{\pgfqpoint{1.683308in}{1.364432in}}%
\pgfpathlineto{\pgfqpoint{1.766642in}{1.281099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{0.582784in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582784in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968387in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{0.968387in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968387in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968387in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353991in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.353991in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353991in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353991in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739594in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.739594in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739594in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739594in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125197in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.125197in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125197in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125197in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510801in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.510801in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510801in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510801in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896404in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896404in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896404in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659904in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{0.659904in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659904in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.737025in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{0.737025in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737025in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.814146in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{0.814146in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814146in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.891266in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{0.891266in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891266in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.045508in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.045508in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045508in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.122628in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.122628in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122628in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.199749in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.199749in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199749in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.276870in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.276870in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276870in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.431111in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431111in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.508232in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.508232in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508232in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.585353in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.585353in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585353in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.662473in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.662473in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662473in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816715in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.893835in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.893835in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893835in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.970956in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{1.970956in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970956in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.048077in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.048077in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048077in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.202318in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.202318in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202318in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.279439in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279439in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.356559in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356559in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433680in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.433680in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433680in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.587922in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.587922in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587922in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.665042in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.665042in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665042in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742163in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.742163in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742163in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.819284in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.819284in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819284in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739594in,y=0.256186in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_\mathrm{p,out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.529935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321403in, y=0.482450in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.882922in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.882922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{0.882922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321403in, y=0.835437in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.235909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.235909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321403in, y=1.188424in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.588896in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.588896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.588896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321403in, y=1.541411in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.941883in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.941883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.941883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321403in, y=1.894398in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.294870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.294870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321403in, y=2.247385in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.647857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321403in, y=2.600372in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.600532in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.600532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{0.600532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.671130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{0.671130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.741727in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.741727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{0.741727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.812325in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.812325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{0.812325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.953520in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.953520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{0.953520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.024117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.024117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.094714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.094714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.165312in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.165312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.165312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.306507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.306507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.377104in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.377104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.377104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.447701in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.447701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.447701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.518299in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.518299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.518299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.659494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.659494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.730091in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.730091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.730091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.800688in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.800688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.800688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{1.871286in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{1.871286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{1.871286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.012481in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.012481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.012481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.083078in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.083078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.083078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.153676in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.153676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.153676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.224273in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.224273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.224273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.365468in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.365468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.365468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.436065in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.436065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.436065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.506663in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.506663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.506663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.577260in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.577260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582784in}{2.577260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265848in,y=1.588896in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_\mathrm{i,out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582784in,y=2.689524in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582784in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.305882,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830006in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{0.808675in}}%
\pgfpathlineto{\pgfqpoint{1.061003in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{1.189264in}{0.867371in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{1.432585in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{1.548914in}{1.095007in}}%
\pgfpathlineto{\pgfqpoint{1.416953in}{1.053342in}}%
\pgfpathlineto{\pgfqpoint{1.543613in}{1.124347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{0.582784in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896404in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{0.529935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582784in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{2.896404in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175822in}{1.925175in}}%
\pgfpathlineto{\pgfqpoint{2.799182in}{1.925175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.826960in}{1.925175in}}{\pgfqpoint{2.826960in}{1.952952in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{2.550635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.826960in}{2.578413in}}{\pgfqpoint{2.799182in}{2.578413in}}%
\pgfpathlineto{\pgfqpoint{2.175822in}{2.578413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148044in}{2.578413in}}{\pgfqpoint{2.148044in}{2.550635in}}%
\pgfpathlineto{\pgfqpoint{2.148044in}{1.952952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148044in}{1.925175in}}{\pgfqpoint{2.175822in}{1.925175in}}%
\pgfpathlineto{\pgfqpoint{2.175822in}{1.925175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342488in}{2.412126in}}%
\pgfpathcurveto{\pgfqpoint{2.353538in}{2.412126in}}{\pgfqpoint{2.364137in}{2.416516in}}{\pgfqpoint{2.371951in}{2.424330in}}%
\pgfpathcurveto{\pgfqpoint{2.379765in}{2.432144in}}{\pgfqpoint{2.384155in}{2.442743in}}{\pgfqpoint{2.384155in}{2.453793in}}%
\pgfpathcurveto{\pgfqpoint{2.384155in}{2.464843in}}{\pgfqpoint{2.379765in}{2.475442in}}{\pgfqpoint{2.371951in}{2.483255in}}%
\pgfpathcurveto{\pgfqpoint{2.364137in}{2.491069in}}{\pgfqpoint{2.353538in}{2.495459in}}{\pgfqpoint{2.342488in}{2.495459in}}%
\pgfpathcurveto{\pgfqpoint{2.331438in}{2.495459in}}{\pgfqpoint{2.320839in}{2.491069in}}{\pgfqpoint{2.313025in}{2.483255in}}%
\pgfpathcurveto{\pgfqpoint{2.305212in}{2.475442in}}{\pgfqpoint{2.300822in}{2.464843in}}{\pgfqpoint{2.300822in}{2.453793in}}%
\pgfpathcurveto{\pgfqpoint{2.300822in}{2.442743in}}{\pgfqpoint{2.305212in}{2.432144in}}{\pgfqpoint{2.313025in}{2.424330in}}%
\pgfpathcurveto{\pgfqpoint{2.320839in}{2.416516in}}{\pgfqpoint{2.331438in}{2.412126in}}{\pgfqpoint{2.342488in}{2.412126in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{2.412126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592488in,y=2.417334in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{2.208269in}}%
\pgfpathlineto{\pgfqpoint{2.384155in}{2.291602in}}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{2.291602in}}%
\pgfpathlineto{\pgfqpoint{2.384155in}{2.208269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592488in,y=2.213477in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.305882,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203599in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{2.481377in}{2.058231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592488in,y=2.009620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X_*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{3.339169in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{3.339169in}{0.529935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586392in}{0.662458in}}%
\pgfpathcurveto{\pgfqpoint{3.597442in}{0.662458in}}{\pgfqpoint{3.608041in}{0.666848in}}{\pgfqpoint{3.615854in}{0.674662in}}%
\pgfpathcurveto{\pgfqpoint{3.623668in}{0.682476in}}{\pgfqpoint{3.628058in}{0.693075in}}{\pgfqpoint{3.628058in}{0.704125in}}%
\pgfpathcurveto{\pgfqpoint{3.628058in}{0.715175in}}{\pgfqpoint{3.623668in}{0.725774in}}{\pgfqpoint{3.615854in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{3.608041in}{0.741401in}}{\pgfqpoint{3.597442in}{0.745792in}}{\pgfqpoint{3.586392in}{0.745792in}}%
\pgfpathcurveto{\pgfqpoint{3.575341in}{0.745792in}}{\pgfqpoint{3.564742in}{0.741401in}}{\pgfqpoint{3.556929in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{3.549115in}{0.725774in}}{\pgfqpoint{3.544725in}{0.715175in}}{\pgfqpoint{3.544725in}{0.704125in}}%
\pgfpathcurveto{\pgfqpoint{3.544725in}{0.693075in}}{\pgfqpoint{3.549115in}{0.682476in}}{\pgfqpoint{3.556929in}{0.674662in}}%
\pgfpathcurveto{\pgfqpoint{3.564742in}{0.666848in}}{\pgfqpoint{3.575341in}{0.662458in}}{\pgfqpoint{3.586392in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{3.586392in}{0.662458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748070in}{0.702130in}}%
\pgfpathcurveto{\pgfqpoint{3.759120in}{0.702130in}}{\pgfqpoint{3.769719in}{0.706520in}}{\pgfqpoint{3.777533in}{0.714334in}}%
\pgfpathcurveto{\pgfqpoint{3.785347in}{0.722148in}}{\pgfqpoint{3.789737in}{0.732747in}}{\pgfqpoint{3.789737in}{0.743797in}}%
\pgfpathcurveto{\pgfqpoint{3.789737in}{0.754847in}}{\pgfqpoint{3.785347in}{0.765446in}}{\pgfqpoint{3.777533in}{0.773260in}}%
\pgfpathcurveto{\pgfqpoint{3.769719in}{0.781073in}}{\pgfqpoint{3.759120in}{0.785464in}}{\pgfqpoint{3.748070in}{0.785464in}}%
\pgfpathcurveto{\pgfqpoint{3.737020in}{0.785464in}}{\pgfqpoint{3.726421in}{0.781073in}}{\pgfqpoint{3.718607in}{0.773260in}}%
\pgfpathcurveto{\pgfqpoint{3.710794in}{0.765446in}}{\pgfqpoint{3.706404in}{0.754847in}}{\pgfqpoint{3.706404in}{0.743797in}}%
\pgfpathcurveto{\pgfqpoint{3.706404in}{0.732747in}}{\pgfqpoint{3.710794in}{0.722148in}}{\pgfqpoint{3.718607in}{0.714334in}}%
\pgfpathcurveto{\pgfqpoint{3.726421in}{0.706520in}}{\pgfqpoint{3.737020in}{0.702130in}}{\pgfqpoint{3.748070in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{3.748070in}{0.702130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556163in}{0.866510in}}%
\pgfpathcurveto{\pgfqpoint{3.567213in}{0.866510in}}{\pgfqpoint{3.577812in}{0.870900in}}{\pgfqpoint{3.585626in}{0.878714in}}%
\pgfpathcurveto{\pgfqpoint{3.593439in}{0.886528in}}{\pgfqpoint{3.597829in}{0.897127in}}{\pgfqpoint{3.597829in}{0.908177in}}%
\pgfpathcurveto{\pgfqpoint{3.597829in}{0.919227in}}{\pgfqpoint{3.593439in}{0.929826in}}{\pgfqpoint{3.585626in}{0.937640in}}%
\pgfpathcurveto{\pgfqpoint{3.577812in}{0.945453in}}{\pgfqpoint{3.567213in}{0.949843in}}{\pgfqpoint{3.556163in}{0.949843in}}%
\pgfpathcurveto{\pgfqpoint{3.545113in}{0.949843in}}{\pgfqpoint{3.534514in}{0.945453in}}{\pgfqpoint{3.526700in}{0.937640in}}%
\pgfpathcurveto{\pgfqpoint{3.518886in}{0.929826in}}{\pgfqpoint{3.514496in}{0.919227in}}{\pgfqpoint{3.514496in}{0.908177in}}%
\pgfpathcurveto{\pgfqpoint{3.514496in}{0.897127in}}{\pgfqpoint{3.518886in}{0.886528in}}{\pgfqpoint{3.526700in}{0.878714in}}%
\pgfpathcurveto{\pgfqpoint{3.534514in}{0.870900in}}{\pgfqpoint{3.545113in}{0.866510in}}{\pgfqpoint{3.556163in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{3.556163in}{0.866510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674369in}{0.767009in}}%
\pgfpathcurveto{\pgfqpoint{3.685419in}{0.767009in}}{\pgfqpoint{3.696018in}{0.771399in}}{\pgfqpoint{3.703832in}{0.779213in}}%
\pgfpathcurveto{\pgfqpoint{3.711645in}{0.787026in}}{\pgfqpoint{3.716035in}{0.797625in}}{\pgfqpoint{3.716035in}{0.808675in}}%
\pgfpathcurveto{\pgfqpoint{3.716035in}{0.819725in}}{\pgfqpoint{3.711645in}{0.830324in}}{\pgfqpoint{3.703832in}{0.838138in}}%
\pgfpathcurveto{\pgfqpoint{3.696018in}{0.845952in}}{\pgfqpoint{3.685419in}{0.850342in}}{\pgfqpoint{3.674369in}{0.850342in}}%
\pgfpathcurveto{\pgfqpoint{3.663319in}{0.850342in}}{\pgfqpoint{3.652720in}{0.845952in}}{\pgfqpoint{3.644906in}{0.838138in}}%
\pgfpathcurveto{\pgfqpoint{3.637092in}{0.830324in}}{\pgfqpoint{3.632702in}{0.819725in}}{\pgfqpoint{3.632702in}{0.808675in}}%
\pgfpathcurveto{\pgfqpoint{3.632702in}{0.797625in}}{\pgfqpoint{3.637092in}{0.787026in}}{\pgfqpoint{3.644906in}{0.779213in}}%
\pgfpathcurveto{\pgfqpoint{3.652720in}{0.771399in}}{\pgfqpoint{3.663319in}{0.767009in}}{\pgfqpoint{3.674369in}{0.767009in}}%
\pgfpathlineto{\pgfqpoint{3.674369in}{0.767009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955852in}{0.488279in}}%
\pgfpathcurveto{\pgfqpoint{3.966902in}{0.488279in}}{\pgfqpoint{3.977501in}{0.492669in}}{\pgfqpoint{3.985315in}{0.500483in}}%
\pgfpathcurveto{\pgfqpoint{3.993129in}{0.508297in}}{\pgfqpoint{3.997519in}{0.518896in}}{\pgfqpoint{3.997519in}{0.529946in}}%
\pgfpathcurveto{\pgfqpoint{3.997519in}{0.540996in}}{\pgfqpoint{3.993129in}{0.551595in}}{\pgfqpoint{3.985315in}{0.559408in}}%
\pgfpathcurveto{\pgfqpoint{3.977501in}{0.567222in}}{\pgfqpoint{3.966902in}{0.571612in}}{\pgfqpoint{3.955852in}{0.571612in}}%
\pgfpathcurveto{\pgfqpoint{3.944802in}{0.571612in}}{\pgfqpoint{3.934203in}{0.567222in}}{\pgfqpoint{3.926389in}{0.559408in}}%
\pgfpathcurveto{\pgfqpoint{3.918576in}{0.551595in}}{\pgfqpoint{3.914186in}{0.540996in}}{\pgfqpoint{3.914186in}{0.529946in}}%
\pgfpathcurveto{\pgfqpoint{3.914186in}{0.518896in}}{\pgfqpoint{3.918576in}{0.508297in}}{\pgfqpoint{3.926389in}{0.500483in}}%
\pgfpathcurveto{\pgfqpoint{3.934203in}{0.492669in}}{\pgfqpoint{3.944802in}{0.488279in}}{\pgfqpoint{3.955852in}{0.488279in}}%
\pgfpathlineto{\pgfqpoint{3.955852in}{0.488279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339205in}{0.525970in}}%
\pgfpathcurveto{\pgfqpoint{3.350255in}{0.525970in}}{\pgfqpoint{3.360854in}{0.530361in}}{\pgfqpoint{3.368668in}{0.538174in}}%
\pgfpathcurveto{\pgfqpoint{3.376481in}{0.545988in}}{\pgfqpoint{3.380872in}{0.556587in}}{\pgfqpoint{3.380872in}{0.567637in}}%
\pgfpathcurveto{\pgfqpoint{3.380872in}{0.578687in}}{\pgfqpoint{3.376481in}{0.589286in}}{\pgfqpoint{3.368668in}{0.597100in}}%
\pgfpathcurveto{\pgfqpoint{3.360854in}{0.604913in}}{\pgfqpoint{3.350255in}{0.609304in}}{\pgfqpoint{3.339205in}{0.609304in}}%
\pgfpathcurveto{\pgfqpoint{3.328155in}{0.609304in}}{\pgfqpoint{3.317556in}{0.604913in}}{\pgfqpoint{3.309742in}{0.597100in}}%
\pgfpathcurveto{\pgfqpoint{3.301929in}{0.589286in}}{\pgfqpoint{3.297538in}{0.578687in}}{\pgfqpoint{3.297538in}{0.567637in}}%
\pgfpathcurveto{\pgfqpoint{3.297538in}{0.556587in}}{\pgfqpoint{3.301929in}{0.545988in}}{\pgfqpoint{3.309742in}{0.538174in}}%
\pgfpathcurveto{\pgfqpoint{3.317556in}{0.530361in}}{\pgfqpoint{3.328155in}{0.525970in}}{\pgfqpoint{3.339205in}{0.525970in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{0.525970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773034in}{0.671687in}}%
\pgfpathcurveto{\pgfqpoint{3.784084in}{0.671687in}}{\pgfqpoint{3.794683in}{0.676077in}}{\pgfqpoint{3.802496in}{0.683891in}}%
\pgfpathcurveto{\pgfqpoint{3.810310in}{0.691704in}}{\pgfqpoint{3.814700in}{0.702303in}}{\pgfqpoint{3.814700in}{0.713353in}}%
\pgfpathcurveto{\pgfqpoint{3.814700in}{0.724403in}}{\pgfqpoint{3.810310in}{0.735003in}}{\pgfqpoint{3.802496in}{0.742816in}}%
\pgfpathcurveto{\pgfqpoint{3.794683in}{0.750630in}}{\pgfqpoint{3.784084in}{0.755020in}}{\pgfqpoint{3.773034in}{0.755020in}}%
\pgfpathcurveto{\pgfqpoint{3.761983in}{0.755020in}}{\pgfqpoint{3.751384in}{0.750630in}}{\pgfqpoint{3.743571in}{0.742816in}}%
\pgfpathcurveto{\pgfqpoint{3.735757in}{0.735003in}}{\pgfqpoint{3.731367in}{0.724403in}}{\pgfqpoint{3.731367in}{0.713353in}}%
\pgfpathcurveto{\pgfqpoint{3.731367in}{0.702303in}}{\pgfqpoint{3.735757in}{0.691704in}}{\pgfqpoint{3.743571in}{0.683891in}}%
\pgfpathcurveto{\pgfqpoint{3.751384in}{0.676077in}}{\pgfqpoint{3.761983in}{0.671687in}}{\pgfqpoint{3.773034in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{3.773034in}{0.671687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063718in}{0.745039in}}%
\pgfpathcurveto{\pgfqpoint{4.074769in}{0.745039in}}{\pgfqpoint{4.085368in}{0.749429in}}{\pgfqpoint{4.093181in}{0.757243in}}%
\pgfpathcurveto{\pgfqpoint{4.100995in}{0.765057in}}{\pgfqpoint{4.105385in}{0.775656in}}{\pgfqpoint{4.105385in}{0.786706in}}%
\pgfpathcurveto{\pgfqpoint{4.105385in}{0.797756in}}{\pgfqpoint{4.100995in}{0.808355in}}{\pgfqpoint{4.093181in}{0.816169in}}%
\pgfpathcurveto{\pgfqpoint{4.085368in}{0.823982in}}{\pgfqpoint{4.074769in}{0.828372in}}{\pgfqpoint{4.063718in}{0.828372in}}%
\pgfpathcurveto{\pgfqpoint{4.052668in}{0.828372in}}{\pgfqpoint{4.042069in}{0.823982in}}{\pgfqpoint{4.034256in}{0.816169in}}%
\pgfpathcurveto{\pgfqpoint{4.026442in}{0.808355in}}{\pgfqpoint{4.022052in}{0.797756in}}{\pgfqpoint{4.022052in}{0.786706in}}%
\pgfpathcurveto{\pgfqpoint{4.022052in}{0.775656in}}{\pgfqpoint{4.026442in}{0.765057in}}{\pgfqpoint{4.034256in}{0.757243in}}%
\pgfpathcurveto{\pgfqpoint{4.042069in}{0.749429in}}{\pgfqpoint{4.052668in}{0.745039in}}{\pgfqpoint{4.063718in}{0.745039in}}%
\pgfpathlineto{\pgfqpoint{4.063718in}{0.745039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904554in}{0.710258in}}%
\pgfpathcurveto{\pgfqpoint{3.915604in}{0.710258in}}{\pgfqpoint{3.926203in}{0.714648in}}{\pgfqpoint{3.934016in}{0.722462in}}%
\pgfpathcurveto{\pgfqpoint{3.941830in}{0.730275in}}{\pgfqpoint{3.946220in}{0.740874in}}{\pgfqpoint{3.946220in}{0.751925in}}%
\pgfpathcurveto{\pgfqpoint{3.946220in}{0.762975in}}{\pgfqpoint{3.941830in}{0.773574in}}{\pgfqpoint{3.934016in}{0.781387in}}%
\pgfpathcurveto{\pgfqpoint{3.926203in}{0.789201in}}{\pgfqpoint{3.915604in}{0.793591in}}{\pgfqpoint{3.904554in}{0.793591in}}%
\pgfpathcurveto{\pgfqpoint{3.893503in}{0.793591in}}{\pgfqpoint{3.882904in}{0.789201in}}{\pgfqpoint{3.875091in}{0.781387in}}%
\pgfpathcurveto{\pgfqpoint{3.867277in}{0.773574in}}{\pgfqpoint{3.862887in}{0.762975in}}{\pgfqpoint{3.862887in}{0.751925in}}%
\pgfpathcurveto{\pgfqpoint{3.862887in}{0.740874in}}{\pgfqpoint{3.867277in}{0.730275in}}{\pgfqpoint{3.875091in}{0.722462in}}%
\pgfpathcurveto{\pgfqpoint{3.882904in}{0.714648in}}{\pgfqpoint{3.893503in}{0.710258in}}{\pgfqpoint{3.904554in}{0.710258in}}%
\pgfpathlineto{\pgfqpoint{3.904554in}{0.710258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855763in}{0.977440in}}%
\pgfpathcurveto{\pgfqpoint{3.866813in}{0.977440in}}{\pgfqpoint{3.877412in}{0.981830in}}{\pgfqpoint{3.885225in}{0.989644in}}%
\pgfpathcurveto{\pgfqpoint{3.893039in}{0.997458in}}{\pgfqpoint{3.897429in}{1.008057in}}{\pgfqpoint{3.897429in}{1.019107in}}%
\pgfpathcurveto{\pgfqpoint{3.897429in}{1.030157in}}{\pgfqpoint{3.893039in}{1.040756in}}{\pgfqpoint{3.885225in}{1.048570in}}%
\pgfpathcurveto{\pgfqpoint{3.877412in}{1.056383in}}{\pgfqpoint{3.866813in}{1.060773in}}{\pgfqpoint{3.855763in}{1.060773in}}%
\pgfpathcurveto{\pgfqpoint{3.844712in}{1.060773in}}{\pgfqpoint{3.834113in}{1.056383in}}{\pgfqpoint{3.826300in}{1.048570in}}%
\pgfpathcurveto{\pgfqpoint{3.818486in}{1.040756in}}{\pgfqpoint{3.814096in}{1.030157in}}{\pgfqpoint{3.814096in}{1.019107in}}%
\pgfpathcurveto{\pgfqpoint{3.814096in}{1.008057in}}{\pgfqpoint{3.818486in}{0.997458in}}{\pgfqpoint{3.826300in}{0.989644in}}%
\pgfpathcurveto{\pgfqpoint{3.834113in}{0.981830in}}{\pgfqpoint{3.844712in}{0.977440in}}{\pgfqpoint{3.855763in}{0.977440in}}%
\pgfpathlineto{\pgfqpoint{3.855763in}{0.977440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026084in}{0.775163in}}%
\pgfpathcurveto{\pgfqpoint{4.037135in}{0.775163in}}{\pgfqpoint{4.047734in}{0.779553in}}{\pgfqpoint{4.055547in}{0.787367in}}%
\pgfpathcurveto{\pgfqpoint{4.063361in}{0.795181in}}{\pgfqpoint{4.067751in}{0.805780in}}{\pgfqpoint{4.067751in}{0.816830in}}%
\pgfpathcurveto{\pgfqpoint{4.067751in}{0.827880in}}{\pgfqpoint{4.063361in}{0.838479in}}{\pgfqpoint{4.055547in}{0.846292in}}%
\pgfpathcurveto{\pgfqpoint{4.047734in}{0.854106in}}{\pgfqpoint{4.037135in}{0.858496in}}{\pgfqpoint{4.026084in}{0.858496in}}%
\pgfpathcurveto{\pgfqpoint{4.015034in}{0.858496in}}{\pgfqpoint{4.004435in}{0.854106in}}{\pgfqpoint{3.996622in}{0.846292in}}%
\pgfpathcurveto{\pgfqpoint{3.988808in}{0.838479in}}{\pgfqpoint{3.984418in}{0.827880in}}{\pgfqpoint{3.984418in}{0.816830in}}%
\pgfpathcurveto{\pgfqpoint{3.984418in}{0.805780in}}{\pgfqpoint{3.988808in}{0.795181in}}{\pgfqpoint{3.996622in}{0.787367in}}%
\pgfpathcurveto{\pgfqpoint{4.004435in}{0.779553in}}{\pgfqpoint{4.015034in}{0.775163in}}{\pgfqpoint{4.026084in}{0.775163in}}%
\pgfpathlineto{\pgfqpoint{4.026084in}{0.775163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958111in}{0.659302in}}%
\pgfpathcurveto{\pgfqpoint{3.969161in}{0.659302in}}{\pgfqpoint{3.979760in}{0.663693in}}{\pgfqpoint{3.987574in}{0.671506in}}%
\pgfpathcurveto{\pgfqpoint{3.995387in}{0.679320in}}{\pgfqpoint{3.999778in}{0.689919in}}{\pgfqpoint{3.999778in}{0.700969in}}%
\pgfpathcurveto{\pgfqpoint{3.999778in}{0.712019in}}{\pgfqpoint{3.995387in}{0.722618in}}{\pgfqpoint{3.987574in}{0.730432in}}%
\pgfpathcurveto{\pgfqpoint{3.979760in}{0.738246in}}{\pgfqpoint{3.969161in}{0.742636in}}{\pgfqpoint{3.958111in}{0.742636in}}%
\pgfpathcurveto{\pgfqpoint{3.947061in}{0.742636in}}{\pgfqpoint{3.936462in}{0.738246in}}{\pgfqpoint{3.928648in}{0.730432in}}%
\pgfpathcurveto{\pgfqpoint{3.920835in}{0.722618in}}{\pgfqpoint{3.916444in}{0.712019in}}{\pgfqpoint{3.916444in}{0.700969in}}%
\pgfpathcurveto{\pgfqpoint{3.916444in}{0.689919in}}{\pgfqpoint{3.920835in}{0.679320in}}{\pgfqpoint{3.928648in}{0.671506in}}%
\pgfpathcurveto{\pgfqpoint{3.936462in}{0.663693in}}{\pgfqpoint{3.947061in}{0.659302in}}{\pgfqpoint{3.958111in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{3.958111in}{0.659302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774419in}{0.488276in}}%
\pgfpathcurveto{\pgfqpoint{3.785469in}{0.488276in}}{\pgfqpoint{3.796069in}{0.492666in}}{\pgfqpoint{3.803882in}{0.500480in}}%
\pgfpathcurveto{\pgfqpoint{3.811696in}{0.508293in}}{\pgfqpoint{3.816086in}{0.518892in}}{\pgfqpoint{3.816086in}{0.529943in}}%
\pgfpathcurveto{\pgfqpoint{3.816086in}{0.540993in}}{\pgfqpoint{3.811696in}{0.551592in}}{\pgfqpoint{3.803882in}{0.559405in}}%
\pgfpathcurveto{\pgfqpoint{3.796069in}{0.567219in}}{\pgfqpoint{3.785469in}{0.571609in}}{\pgfqpoint{3.774419in}{0.571609in}}%
\pgfpathcurveto{\pgfqpoint{3.763369in}{0.571609in}}{\pgfqpoint{3.752770in}{0.567219in}}{\pgfqpoint{3.744957in}{0.559405in}}%
\pgfpathcurveto{\pgfqpoint{3.737143in}{0.551592in}}{\pgfqpoint{3.732753in}{0.540993in}}{\pgfqpoint{3.732753in}{0.529943in}}%
\pgfpathcurveto{\pgfqpoint{3.732753in}{0.518892in}}{\pgfqpoint{3.737143in}{0.508293in}}{\pgfqpoint{3.744957in}{0.500480in}}%
\pgfpathcurveto{\pgfqpoint{3.752770in}{0.492666in}}{\pgfqpoint{3.763369in}{0.488276in}}{\pgfqpoint{3.774419in}{0.488276in}}%
\pgfpathlineto{\pgfqpoint{3.774419in}{0.488276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076519in}{0.715355in}}%
\pgfpathcurveto{\pgfqpoint{4.087569in}{0.715355in}}{\pgfqpoint{4.098168in}{0.719746in}}{\pgfqpoint{4.105982in}{0.727559in}}%
\pgfpathcurveto{\pgfqpoint{4.113796in}{0.735373in}}{\pgfqpoint{4.118186in}{0.745972in}}{\pgfqpoint{4.118186in}{0.757022in}}%
\pgfpathcurveto{\pgfqpoint{4.118186in}{0.768072in}}{\pgfqpoint{4.113796in}{0.778671in}}{\pgfqpoint{4.105982in}{0.786485in}}%
\pgfpathcurveto{\pgfqpoint{4.098168in}{0.794298in}}{\pgfqpoint{4.087569in}{0.798689in}}{\pgfqpoint{4.076519in}{0.798689in}}%
\pgfpathcurveto{\pgfqpoint{4.065469in}{0.798689in}}{\pgfqpoint{4.054870in}{0.794298in}}{\pgfqpoint{4.047056in}{0.786485in}}%
\pgfpathcurveto{\pgfqpoint{4.039243in}{0.778671in}}{\pgfqpoint{4.034853in}{0.768072in}}{\pgfqpoint{4.034853in}{0.757022in}}%
\pgfpathcurveto{\pgfqpoint{4.034853in}{0.745972in}}{\pgfqpoint{4.039243in}{0.735373in}}{\pgfqpoint{4.047056in}{0.727559in}}%
\pgfpathcurveto{\pgfqpoint{4.054870in}{0.719746in}}{\pgfqpoint{4.065469in}{0.715355in}}{\pgfqpoint{4.076519in}{0.715355in}}%
\pgfpathlineto{\pgfqpoint{4.076519in}{0.715355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201169in}{0.684594in}}%
\pgfpathcurveto{\pgfqpoint{4.212219in}{0.684594in}}{\pgfqpoint{4.222818in}{0.688984in}}{\pgfqpoint{4.230632in}{0.696798in}}%
\pgfpathcurveto{\pgfqpoint{4.238445in}{0.704612in}}{\pgfqpoint{4.242835in}{0.715211in}}{\pgfqpoint{4.242835in}{0.726261in}}%
\pgfpathcurveto{\pgfqpoint{4.242835in}{0.737311in}}{\pgfqpoint{4.238445in}{0.747910in}}{\pgfqpoint{4.230632in}{0.755724in}}%
\pgfpathcurveto{\pgfqpoint{4.222818in}{0.763537in}}{\pgfqpoint{4.212219in}{0.767928in}}{\pgfqpoint{4.201169in}{0.767928in}}%
\pgfpathcurveto{\pgfqpoint{4.190119in}{0.767928in}}{\pgfqpoint{4.179520in}{0.763537in}}{\pgfqpoint{4.171706in}{0.755724in}}%
\pgfpathcurveto{\pgfqpoint{4.163892in}{0.747910in}}{\pgfqpoint{4.159502in}{0.737311in}}{\pgfqpoint{4.159502in}{0.726261in}}%
\pgfpathcurveto{\pgfqpoint{4.159502in}{0.715211in}}{\pgfqpoint{4.163892in}{0.704612in}}{\pgfqpoint{4.171706in}{0.696798in}}%
\pgfpathcurveto{\pgfqpoint{4.179520in}{0.688984in}}{\pgfqpoint{4.190119in}{0.684594in}}{\pgfqpoint{4.201169in}{0.684594in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{0.684594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314215in}{0.493251in}}%
\pgfpathcurveto{\pgfqpoint{4.325265in}{0.493251in}}{\pgfqpoint{4.335864in}{0.497642in}}{\pgfqpoint{4.343678in}{0.505455in}}%
\pgfpathcurveto{\pgfqpoint{4.351492in}{0.513269in}}{\pgfqpoint{4.355882in}{0.523868in}}{\pgfqpoint{4.355882in}{0.534918in}}%
\pgfpathcurveto{\pgfqpoint{4.355882in}{0.545968in}}{\pgfqpoint{4.351492in}{0.556567in}}{\pgfqpoint{4.343678in}{0.564381in}}%
\pgfpathcurveto{\pgfqpoint{4.335864in}{0.572194in}}{\pgfqpoint{4.325265in}{0.576585in}}{\pgfqpoint{4.314215in}{0.576585in}}%
\pgfpathcurveto{\pgfqpoint{4.303165in}{0.576585in}}{\pgfqpoint{4.292566in}{0.572194in}}{\pgfqpoint{4.284752in}{0.564381in}}%
\pgfpathcurveto{\pgfqpoint{4.276939in}{0.556567in}}{\pgfqpoint{4.272549in}{0.545968in}}{\pgfqpoint{4.272549in}{0.534918in}}%
\pgfpathcurveto{\pgfqpoint{4.272549in}{0.523868in}}{\pgfqpoint{4.276939in}{0.513269in}}{\pgfqpoint{4.284752in}{0.505455in}}%
\pgfpathcurveto{\pgfqpoint{4.292566in}{0.497642in}}{\pgfqpoint{4.303165in}{0.493251in}}{\pgfqpoint{4.314215in}{0.493251in}}%
\pgfpathlineto{\pgfqpoint{4.314215in}{0.493251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110846in}{0.599353in}}%
\pgfpathcurveto{\pgfqpoint{4.121896in}{0.599353in}}{\pgfqpoint{4.132495in}{0.603743in}}{\pgfqpoint{4.140308in}{0.611557in}}%
\pgfpathcurveto{\pgfqpoint{4.148122in}{0.619371in}}{\pgfqpoint{4.152512in}{0.629970in}}{\pgfqpoint{4.152512in}{0.641020in}}%
\pgfpathcurveto{\pgfqpoint{4.152512in}{0.652070in}}{\pgfqpoint{4.148122in}{0.662669in}}{\pgfqpoint{4.140308in}{0.670483in}}%
\pgfpathcurveto{\pgfqpoint{4.132495in}{0.678296in}}{\pgfqpoint{4.121896in}{0.682687in}}{\pgfqpoint{4.110846in}{0.682687in}}%
\pgfpathcurveto{\pgfqpoint{4.099796in}{0.682687in}}{\pgfqpoint{4.089197in}{0.678296in}}{\pgfqpoint{4.081383in}{0.670483in}}%
\pgfpathcurveto{\pgfqpoint{4.073569in}{0.662669in}}{\pgfqpoint{4.069179in}{0.652070in}}{\pgfqpoint{4.069179in}{0.641020in}}%
\pgfpathcurveto{\pgfqpoint{4.069179in}{0.629970in}}{\pgfqpoint{4.073569in}{0.619371in}}{\pgfqpoint{4.081383in}{0.611557in}}%
\pgfpathcurveto{\pgfqpoint{4.089197in}{0.603743in}}{\pgfqpoint{4.099796in}{0.599353in}}{\pgfqpoint{4.110846in}{0.599353in}}%
\pgfpathlineto{\pgfqpoint{4.110846in}{0.599353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462650in}{1.207490in}}%
\pgfpathlineto{\pgfqpoint{3.545984in}{1.290824in}}%
\pgfpathmoveto{\pgfqpoint{3.462650in}{1.290824in}}%
\pgfpathlineto{\pgfqpoint{3.545984in}{1.207490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997328in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{4.080661in}{1.070721in}}%
\pgfpathmoveto{\pgfqpoint{3.997328in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{4.080661in}{0.987388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294432in}{1.139041in}}%
\pgfpathlineto{\pgfqpoint{4.377765in}{1.222374in}}%
\pgfpathmoveto{\pgfqpoint{4.294432in}{1.222374in}}%
\pgfpathlineto{\pgfqpoint{4.377765in}{1.139041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604779in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{3.688112in}{1.010669in}}%
\pgfpathmoveto{\pgfqpoint{3.604779in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{3.688112in}{0.927336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911264in}{1.314272in}}%
\pgfpathlineto{\pgfqpoint{3.994597in}{1.397605in}}%
\pgfpathmoveto{\pgfqpoint{3.911264in}{1.397605in}}%
\pgfpathlineto{\pgfqpoint{3.994597in}{1.314272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417257in}{1.257506in}}%
\pgfpathlineto{\pgfqpoint{4.500590in}{1.340839in}}%
\pgfpathmoveto{\pgfqpoint{4.417257in}{1.340839in}}%
\pgfpathlineto{\pgfqpoint{4.500590in}{1.257506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923041in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{4.006374in}{1.114421in}}%
\pgfpathmoveto{\pgfqpoint{3.923041in}{1.114421in}}%
\pgfpathlineto{\pgfqpoint{4.006374in}{1.031087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923041in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{4.006374in}{1.114421in}}%
\pgfpathmoveto{\pgfqpoint{3.923041in}{1.114421in}}%
\pgfpathlineto{\pgfqpoint{4.006374in}{1.031087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410001in}{1.371657in}}%
\pgfpathlineto{\pgfqpoint{4.493334in}{1.454990in}}%
\pgfpathmoveto{\pgfqpoint{4.410001in}{1.454990in}}%
\pgfpathlineto{\pgfqpoint{4.493334in}{1.371657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085153in}{1.244381in}}%
\pgfpathlineto{\pgfqpoint{4.168487in}{1.327714in}}%
\pgfpathmoveto{\pgfqpoint{4.085153in}{1.327714in}}%
\pgfpathlineto{\pgfqpoint{4.168487in}{1.244381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572949in}{1.100669in}}%
\pgfpathlineto{\pgfqpoint{3.656282in}{1.184003in}}%
\pgfpathmoveto{\pgfqpoint{3.572949in}{1.184003in}}%
\pgfpathlineto{\pgfqpoint{3.656282in}{1.100669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463917in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{4.547251in}{1.760270in}}%
\pgfpathmoveto{\pgfqpoint{4.463917in}{1.760270in}}%
\pgfpathlineto{\pgfqpoint{4.547251in}{1.676937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328891in}{1.370643in}}%
\pgfpathlineto{\pgfqpoint{4.412224in}{1.453977in}}%
\pgfpathmoveto{\pgfqpoint{4.328891in}{1.453977in}}%
\pgfpathlineto{\pgfqpoint{4.412224in}{1.370643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458269in}{1.408917in}}%
\pgfpathlineto{\pgfqpoint{4.541603in}{1.492250in}}%
\pgfpathmoveto{\pgfqpoint{4.458269in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{4.541603in}{1.408917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730930in}{1.150558in}}%
\pgfpathlineto{\pgfqpoint{3.814263in}{1.233891in}}%
\pgfpathmoveto{\pgfqpoint{3.730930in}{1.233891in}}%
\pgfpathlineto{\pgfqpoint{3.814263in}{1.150558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372179in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{4.455512in}{0.836771in}}%
\pgfpathmoveto{\pgfqpoint{4.372179in}{0.836771in}}%
\pgfpathlineto{\pgfqpoint{4.455512in}{0.753438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.339169in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339169in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724772in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.724772in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724772in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724772in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110376in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.110376in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110376in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.110376in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495979in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.495979in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495979in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.495979in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881583in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.881583in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881583in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881583in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267186in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.267186in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267186in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267186in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652790in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652790in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652790in,y=0.432713in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.416290in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416290in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.493410in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.493410in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493410in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.570531in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.570531in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570531in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.647652in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.647652in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647652in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801893in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.801893in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801893in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.879014in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.879014in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879014in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.956134in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.956134in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956134in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.033255in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.033255in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033255in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.187497in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.187497in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187497in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.264617in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.264617in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264617in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341738in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.341738in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341738in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.418859in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.418859in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418859in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.573100in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.573100in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573100in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.650221in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.650221in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650221in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.727341in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.727341in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727341in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.804462in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.804462in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804462in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.958703in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{4.958703in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958703in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.035824in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.035824in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035824in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.112945in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.112945in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112945in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.190066in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.190066in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190066in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.344307in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.344307in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344307in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.421428in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.421428in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421428in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.498548in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.498548in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498548in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.575669in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.575669in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575669in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.495979in,y=0.256186in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_\mathrm{p,out}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.529935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077789in, y=0.482450in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.882922in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.882922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{0.882922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077789in, y=0.835437in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.235909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.235909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077789in, y=1.188424in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.588896in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.588896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.588896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077789in, y=1.541411in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.941883in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.941883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.941883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077789in, y=1.894398in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.294870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.294870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077789in, y=2.247385in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.647857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077789in, y=2.600372in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.600532in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.600532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{0.600532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.671130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{0.671130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.741727in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.741727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{0.741727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.812325in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.812325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{0.812325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.953520in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.953520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{0.953520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.024117in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.024117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.024117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.094714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.094714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.165312in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.165312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.165312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.306507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.306507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.377104in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.377104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.377104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.447701in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.447701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.447701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.518299in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.518299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.518299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.659494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.659494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.730091in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.730091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.730091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.800688in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.800688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.800688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{1.871286in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{1.871286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{1.871286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.012481in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.012481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.012481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.083078in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.083078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.083078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.153676in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.153676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.153676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.224273in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.224273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.224273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.365468in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.365468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.365468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.436065in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.436065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.436065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.506663in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.506663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.506663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.577260in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.577260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339169in}{2.577260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339169in,y=2.689524in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.339169in}{0.529935in}}{\pgfqpoint{2.313621in}{2.117922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586392in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{3.674369in}{0.808675in}}%
\pgfpathlineto{\pgfqpoint{3.773034in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{3.904554in}{0.751925in}}%
\pgfpathlineto{\pgfqpoint{4.026084in}{0.816830in}}%
\pgfpathlineto{\pgfqpoint{3.958111in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{4.076519in}{0.757022in}}%
\pgfpathlineto{\pgfqpoint{4.201169in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{4.110846in}{0.641020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{3.339169in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652790in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{0.529935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339169in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{5.652790in}{2.647857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932207in}{1.925175in}}%
\pgfpathlineto{\pgfqpoint{5.555567in}{1.925175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.583345in}{1.925175in}}{\pgfqpoint{5.583345in}{1.952952in}}%
\pgfpathlineto{\pgfqpoint{5.583345in}{2.550635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.583345in}{2.578413in}}{\pgfqpoint{5.555567in}{2.578413in}}%
\pgfpathlineto{\pgfqpoint{4.932207in}{2.578413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.904429in}{2.578413in}}{\pgfqpoint{4.904429in}{2.550635in}}%
\pgfpathlineto{\pgfqpoint{4.904429in}{1.952952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.904429in}{1.925175in}}{\pgfqpoint{4.932207in}{1.925175in}}%
\pgfpathlineto{\pgfqpoint{4.932207in}{1.925175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098874in}{2.412126in}}%
\pgfpathcurveto{\pgfqpoint{5.109924in}{2.412126in}}{\pgfqpoint{5.120523in}{2.416516in}}{\pgfqpoint{5.128336in}{2.424330in}}%
\pgfpathcurveto{\pgfqpoint{5.136150in}{2.432144in}}{\pgfqpoint{5.140540in}{2.442743in}}{\pgfqpoint{5.140540in}{2.453793in}}%
\pgfpathcurveto{\pgfqpoint{5.140540in}{2.464843in}}{\pgfqpoint{5.136150in}{2.475442in}}{\pgfqpoint{5.128336in}{2.483255in}}%
\pgfpathcurveto{\pgfqpoint{5.120523in}{2.491069in}}{\pgfqpoint{5.109924in}{2.495459in}}{\pgfqpoint{5.098874in}{2.495459in}}%
\pgfpathcurveto{\pgfqpoint{5.087823in}{2.495459in}}{\pgfqpoint{5.077224in}{2.491069in}}{\pgfqpoint{5.069411in}{2.483255in}}%
\pgfpathcurveto{\pgfqpoint{5.061597in}{2.475442in}}{\pgfqpoint{5.057207in}{2.464843in}}{\pgfqpoint{5.057207in}{2.453793in}}%
\pgfpathcurveto{\pgfqpoint{5.057207in}{2.442743in}}{\pgfqpoint{5.061597in}{2.432144in}}{\pgfqpoint{5.069411in}{2.424330in}}%
\pgfpathcurveto{\pgfqpoint{5.077224in}{2.416516in}}{\pgfqpoint{5.087823in}{2.412126in}}{\pgfqpoint{5.098874in}{2.412126in}}%
\pgfpathlineto{\pgfqpoint{5.098874in}{2.412126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348874in,y=2.417334in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057207in}{2.208269in}}%
\pgfpathlineto{\pgfqpoint{5.140540in}{2.291602in}}%
\pgfpathmoveto{\pgfqpoint{5.057207in}{2.291602in}}%
\pgfpathlineto{\pgfqpoint{5.140540in}{2.208269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348874in,y=2.213477in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959985in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{5.098874in}{2.058231in}}%
\pgfpathlineto{\pgfqpoint{5.237762in}{2.058231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348874in,y=2.009620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X_*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{0.529935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{6.167110in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{2.547004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.095554in}{0.529935in}}{\pgfqpoint{0.143111in}{2.017069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{0.782069in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{0.782069in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{0.529935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.095554in}{0.529935in}}{\pgfqpoint{0.143111in}{2.017069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717739,0.717739,0.717739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{0.782069in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{0.782069in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{1.034202in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{1.034202in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{0.782069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.095554in}{0.529935in}}{\pgfqpoint{0.143111in}{2.017069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631557,0.631557,0.631557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{1.034202in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{1.034202in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{1.286336in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{1.286336in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{1.034202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.095554in}{0.529935in}}{\pgfqpoint{0.143111in}{2.017069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543852,0.543852,0.543852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{1.286336in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{1.286336in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{1.286336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.095554in}{0.529935in}}{\pgfqpoint{0.143111in}{2.017069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.457670,0.457670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{1.790603in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{1.790603in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{1.538470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.095554in}{0.529935in}}{\pgfqpoint{0.143111in}{2.017069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{1.790603in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{1.790603in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{1.790603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.095554in}{0.529935in}}{\pgfqpoint{0.143111in}{2.017069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285213,0.285213,0.285213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{2.042737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.095554in}{0.529935in}}{\pgfqpoint{0.143111in}{2.017069in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{2.294870in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{2.294870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{0.529935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=0.482450in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{0.782069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=0.734583in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{1.034202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=0.986717in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{1.286336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=1.238851in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{1.538470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=1.490984in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{1.790603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=1.743118in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{2.042737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=1.995251in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{2.294870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=2.247385in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238665in}{2.547004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335887in, y=2.499519in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519914in,y=1.538470in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No. of queries}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095554in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{6.167110in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{0.529935in}}%
\pgfpathlineto{\pgfqpoint{6.238665in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{6.167110in}{2.647857in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{6.095554in}{0.529935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sim_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{bm}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.780130in}{4.190351in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.780130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.780130in}{4.190351in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.190351in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{0.590855in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{0.590855in}{2.461219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650148in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650148in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650148in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144252in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144252in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144252in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638356in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638356in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638356in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132461in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.132461in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132461in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132461in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748969in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748969in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847790in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{0.847790in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847790in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.946610in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{0.946610in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946610in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.045431in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.045431in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045431in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.243073in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.243073in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243073in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.341894in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.341894in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341894in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.440715in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.440715in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440715in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.539536in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539536in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.737177in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.737177in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737177in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835998in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.835998in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835998in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.934819in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934819in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033640in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.033640in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033640in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.231282in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.231282in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231282in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330102in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330102in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.480248in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{2.480248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{2.480248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329475in, y=2.432762in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.887309in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{2.887309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{2.887309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329475in, y=2.839824in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.294371in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.294371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.294371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329475in, y=3.246885in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.701432in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.701432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.701432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329475in, y=3.653947in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.582013in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{2.582013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{2.582013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.683778in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{2.683778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{2.683778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.785544in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{2.785544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{2.785544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.989075in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{2.989075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{2.989075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.090840in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.090840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.090840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.192605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.192605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.396136in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.396136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.396136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.497901in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.497901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.497901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.599667in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.599667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.599667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.803197in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.803197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.803197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{3.904963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273920in,y=3.183091in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_{\textrm{RMSE}}(x_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590855in,y=3.946629in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{3.914472in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.492071in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.208542in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{2.973502in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.834854in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.760658in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.717184in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.701233in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.709379in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.692710in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.705595in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.696330in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.707131in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.697795in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.710389in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.697995in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.695556in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.696330in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.693239in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.693364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674752in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.475662in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.148892in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{2.942535in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.833995in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.757050in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.722070in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.700777in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.715462in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.699557in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.708113in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.709121in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.695708in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.701622in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.697571in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.702499in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.698597in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.703595in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.694422in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.701420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678261in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.536214in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.220394in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{2.987056in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.838185in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.762296in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.719600in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.698956in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.692155in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.698347in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.695262in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.698775in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.695601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677094in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.494061in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.153144in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{2.943797in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.831887in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.763324in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.720737in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.705682in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.725154in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.699676in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.692874in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.703028in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.697304in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.703986in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.698069in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.703346in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.700588in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.701356in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.695384in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.699932in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.697827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693293in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.648488in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.311452in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{3.037178in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.884995in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.793174in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.737861in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.709865in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.705298in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.713087in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.698420in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.708011in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.704513in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.702237in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.703817in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.706823in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.701955in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.704906in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.702195in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.709081in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.700469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746647in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.904548in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.425319in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{3.109656in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.913811in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.804308in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.744115in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.712175in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.754604in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.713218in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.751685in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.707630in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.745634in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.708160in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.740233in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.707788in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.737577in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.737866in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.710265in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.736805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776408in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.677764in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{3.269758in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{3.004552in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.857987in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.785017in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.738106in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.714950in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.700405in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.700405in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.700405in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.700405in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.700405in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.695471in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.706155in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.697171in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.695471in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.696981in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.698614in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.694576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707754in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.718653in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.293313in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{3.016783in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.864134in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.774646in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.723392in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.701864in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.722324in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.703146in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.704348in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.716998in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.699203in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.719032in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.701114in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.715775in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.699345in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.713430in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.702846in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.695308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698636in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.680223in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.269399in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{3.014728in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.862222in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.781988in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.733340in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.774800in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.722981in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.704226in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.718690in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.699335in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.716664in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.701639in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.719189in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.706830in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.705125in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.711191in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.704489in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.711018in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.703995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754488in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.486199in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{3.143290in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.928453in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.812507in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.740111in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.709275in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.738662in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.705284in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.730140in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.703377in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.725117in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.700002in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.720236in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.702068in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.723077in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.702594in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.720030in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.699660in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.717921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695930in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{3.664356in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{3.281356in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{3.015756in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{2.863178in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{2.778317in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{2.728366in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{2.707479in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{2.718893in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{2.701776in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{2.706854in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{2.701716in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{2.708126in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{2.700204in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.707103in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{2.702707in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{2.702227in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{2.700350in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{2.702895in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.699796in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.699148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.396078,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{2.702987in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{2.702987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{0.590855in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330102in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{2.461219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460479in,y=3.768268in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PI ($V_2 < 8 \, l$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{2.740869in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{2.740869in}{2.461219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800162in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.800162in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800162in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800162in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294266in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294266in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294266in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788370in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.788370in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788370in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788370in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282475in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.282475in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282475in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282475in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.898983in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898983in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.997803in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.997803in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997803in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.096624in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.096624in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096624in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.195445in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.195445in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195445in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.393087in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.393087in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393087in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.491908in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.491908in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491908in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590729in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.590729in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590729in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.689549in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689549in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.887191in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.887191in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887191in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.986012in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.986012in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986012in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084833in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084833in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.183654in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.183654in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183654in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.381295in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.381295in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381295in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.480116in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480116in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.480248in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{2.480248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{2.480248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479489in, y=2.432762in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.887309in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{2.887309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{2.887309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479489in, y=2.839824in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.294371in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.294371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.294371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479489in, y=3.246885in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.701432in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.701432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.701432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479489in, y=3.653947in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.582013in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{2.582013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{2.582013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.683778in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{2.683778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{2.683778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.785544in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{2.785544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{2.785544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.989075in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{2.989075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{2.989075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.090840in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.090840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.090840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.192605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.192605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.396136in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.396136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.396136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.497901in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.497901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.497901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.599667in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.599667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.599667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.803197in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.803197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.803197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{3.904963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740869in,y=3.946629in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848650in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.680223in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.521915in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.174630in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{2.955764in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{3.137766in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.955151in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.879075in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.995817in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.887873in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.935297in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.887873in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.939406in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.862211in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.887873in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.862211in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.855046in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.862211in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.862211in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.862211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907150in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.635653in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.248619in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{3.000750in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.864348in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.970348in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.853794in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.970753in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.857793in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.953994in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.857042in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.949058in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.858617in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.871318in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.864348in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.851518in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.851518in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.851518in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.851518in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.851518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926422in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.677764in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.268394in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{3.014898in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.888267in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.839145in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.923934in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.837703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824766in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.475662in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.187199in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{2.965997in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.945237in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.838660in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.928205in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.838968in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.928346in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.841964in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.841964in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.850563in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.850563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896661in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.904548in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.502730in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.158530in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{2.968253in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{3.182188in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.972439in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{3.170981in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.976140in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.900792in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.888971in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.866417in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.935443in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.867386in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.920821in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.855408in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.835440in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.830032in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.883160in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.836764in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.882276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827108in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.494061in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.194770in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{2.968801in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{2.849106in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.951910in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.936422in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.844225in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.928392in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.854431in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.840768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889606in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.908944in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.744433in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.326404in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{3.048381in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.894967in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.861782in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.859299in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.861782in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.861782in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.858655in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.858655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857768in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.718653in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.400970in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.081623in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{2.908086in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.908086in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.908086in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.879591in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.887675in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.887675in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.887675in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.832508in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.905310in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.832508in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.912482in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.836444in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.844986in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.832508in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.832508in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.832508in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.832508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819926in}{3.914472in}}%
\pgfpathlineto{\pgfqpoint{2.822432in}{3.914963in}}%
\pgfpathmoveto{\pgfqpoint{2.902121in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.552208in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.194334in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{2.973868in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.862250in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.928904in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.862250in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.930053in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.844573in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.840181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843307in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.648488in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.311452in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.035872in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.865612in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.865612in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.865612in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.865612in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.865612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862873in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{3.811601in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{3.512323in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{3.166580in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{2.962009in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{2.901526in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{2.894080in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{2.902004in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{2.883875in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{2.883875in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{2.869686in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{2.849503in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{2.869686in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{2.854590in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{2.865309in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{2.852986in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.847774in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{2.845665in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{2.851040in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{2.845665in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.851040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.396078,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.819926in}{2.897794in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{2.897794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{2.740869in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480116in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{2.461219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610493in,y=3.768268in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PI ($V_2 < 7 \, l$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{4.890883in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{4.890883in}{2.461219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958646in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.958646in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958646in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.958646in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523336in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523336in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.523336in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088027in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.088027in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.088027in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088027in,y=2.363997in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.071584in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.071584in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071584in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.184522in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.184522in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184522in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.297460in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.297460in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297460in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.410398in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.410398in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410398in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.636275in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.636275in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636275in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.749213in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.749213in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749213in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.862151in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.862151in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862151in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.975089in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{5.975089in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975089in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.200965in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.200965in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.200965in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.313903in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.313903in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.426841in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.426841in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426841in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.539780in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.539780in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539780in}{2.461219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.480248in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{2.480248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{2.480248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629503in, y=2.432762in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.887309in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{2.887309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{2.887309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629503in, y=2.839824in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.294371in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.294371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.294371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629503in, y=3.246885in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.701432in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.701432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.701432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629503in, y=3.653947in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.582013in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{2.582013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{2.582013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.683778in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{2.683778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{2.683778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.785544in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{2.785544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{2.785544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.989075in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{2.989075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{2.989075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.090840in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.090840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.090840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.192605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.192605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.396136in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.396136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.396136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.497901in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.497901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.497901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.599667in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.599667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.599667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.803197in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.803197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.803197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890883in}{3.904963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890883in,y=3.946629in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101242in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{3.827487in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.427113in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.115997in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.893856in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.771784in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.690885in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.645765in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.621210in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.607612in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.608856in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.610719in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.608731in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.611325in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.610173in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.613752in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.612535in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.616460in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.608246in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.611764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131392in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.541361in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.179108in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.949512in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.801672in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.711008in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.628727in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.620931in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.609457in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.610037in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.607279in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.606204in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.605161in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.604338in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.605220in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.602354in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.602233in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.596942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109176in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{3.852943in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.464842in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.900258in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.775584in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.690666in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.646074in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.617962in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.607989in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.611423in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.608943in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.615415in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.610428in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.610347in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.598071in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.597944in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.598665in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.591555in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.593601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095260in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{3.787215in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.069115in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.881364in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.769071in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.701168in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.653868in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.616014in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.610778in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.615221in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.612506in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.618911in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.613888in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.612398in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.619226in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.615172in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.615037in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.620343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168168in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.771185in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.372905in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{3.071539in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.866901in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.747567in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.672118in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.637455in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.617193in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.621903in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.611616in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.608986in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.609462in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.599035in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.586108in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.581297in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.581705in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.582707in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.578467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182427in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.832308in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.440051in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{3.094274in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.900734in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.763305in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.694393in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.644969in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.616807in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.612548in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.612042in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.605872in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.610999in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.608290in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.609487in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.608952in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.615141in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.606839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101416in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{3.817539in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.411242in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.084004in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.891421in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.771685in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.700472in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.650238in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.623018in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.615375in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.613658in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.617546in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.614976in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.614642in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.607265in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.582055in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.591942in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.582930in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.584151in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.579610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113867in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{3.863534in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.474122in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.135396in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.918847in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.774641in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.694983in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.647950in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.618482in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.610716in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.598235in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.584511in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.579520in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.576326in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.579638in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.568669in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.571212in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.573883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129338in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.557125in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.180509in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.947544in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.798055in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.705605in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.653007in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.619782in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.585116in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.590681in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.579091in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.578386in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.581197in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.576817in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.576646in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.576200in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.572402in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.573797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136816in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.604222in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.222631in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.981780in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.817774in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.727465in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.671481in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.640976in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.625742in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.620256in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.611414in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.607436in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.596971in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.587376in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.586717in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.582953in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.580106in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.575760in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.577579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121272in}{3.914963in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{3.892206in}}%
\pgfpathlineto{\pgfqpoint{5.207110in}{3.507741in}}%
\pgfpathlineto{\pgfqpoint{5.286166in}{3.157252in}}%
\pgfpathlineto{\pgfqpoint{5.365223in}{2.933196in}}%
\pgfpathlineto{\pgfqpoint{5.444280in}{2.786819in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{2.703386in}}%
\pgfpathlineto{\pgfqpoint{5.602393in}{2.652584in}}%
\pgfpathlineto{\pgfqpoint{5.681450in}{2.624630in}}%
\pgfpathlineto{\pgfqpoint{5.760507in}{2.615695in}}%
\pgfpathlineto{\pgfqpoint{5.839563in}{2.611101in}}%
\pgfpathlineto{\pgfqpoint{5.918620in}{2.611066in}}%
\pgfpathlineto{\pgfqpoint{5.997677in}{2.608084in}}%
\pgfpathlineto{\pgfqpoint{6.076733in}{2.609945in}}%
\pgfpathlineto{\pgfqpoint{6.155790in}{2.606213in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.592394in}}%
\pgfpathlineto{\pgfqpoint{6.313903in}{2.594943in}}%
\pgfpathlineto{\pgfqpoint{6.392960in}{2.590798in}}%
\pgfpathlineto{\pgfqpoint{6.472017in}{2.587853in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.586605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.890883in}{2.461219in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.396078,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.969940in}{2.574992in}}%
\pgfpathlineto{\pgfqpoint{6.551073in}{2.574992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{4.890883in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630130in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{2.461219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890883in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{6.630130in}{3.904963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760507in,y=3.768268in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cascaded PI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{0.590855in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{0.590855in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660030in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.660030in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660030in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660030in,y=0.426948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154134in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.154134in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154134in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154134in,y=0.426948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648238in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.648238in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648238in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648238in,y=0.426948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142343in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.142343in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142343in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142343in,y=0.426948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758851in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.758851in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758851in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857672in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.857672in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857672in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.956493in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.956493in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956493in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055313in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055313in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.252955in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.252955in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252955in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.351776in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.351776in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351776in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.450597in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.450597in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450597in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.549418in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.549418in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549418in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.747059in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.747059in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747059in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.845880in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.845880in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845880in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.944701in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.944701in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944701in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043522in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.043522in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043522in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.241164in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.241164in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241164in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460479in,y=0.250420in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No. of evaluations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{0.650647in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{0.650647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{0.650647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329475in, y=0.603162in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.089736in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.089736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.089736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329475in, y=1.042251in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.528824in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.528824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.528824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329475in, y=1.481339in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.967913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329475in, y=1.920428in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{0.562830in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{0.562830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{0.562830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{0.738465in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{0.738465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{0.738465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{0.826283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{0.826283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{0.914101in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{0.914101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{0.914101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.001918in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.001918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.001918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.177554in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.177554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.177554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.265371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.265371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.353189in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.353189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.353189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.441007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.441007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.616642in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.616642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.616642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.704460in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.704460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.704460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.792278in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.792278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.792278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.880095in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.880095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590855in}{1.880095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273920in,y=1.246041in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f_{\textrm{MAE}}(x_*)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590855in,y=2.009580in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.828943in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.445526in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.213184in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.166168in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.058663in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.064221in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.038890in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.036352in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.062466in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.073173in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.060830in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.060730in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.086241in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.052862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.844479in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.834263in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.545069in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.247988in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.130064in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.072325in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.076032in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.046441in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.046978in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.056840in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.041585in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.058443in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.061110in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.064934in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.071738in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.066363in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.052990in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.058063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.864561in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.841098in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.811160in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.799624in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.762556in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.545509in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.147916in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.082282in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.065411in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.059794in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.048362in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.044668in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.064785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.881174in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.821394in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.528789in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.061455in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.060545in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.050937in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.054169in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.046676in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.052209in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.049286in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.065471in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.063469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.851644in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.775520in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.215900in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.166121in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.113478in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.063244in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.056357in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.042040in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.059664in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.050806in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.052370in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.044092in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.058576in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.054452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.826453in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.551528in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.239951in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.136311in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.077028in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.101509in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.061379in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.068384in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.070197in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.042159in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.063157in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.043766in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.046243in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.057378in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.061824in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.057151in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.046783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.852541in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.656185in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.290287in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.165892in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.111157in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.091147in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.112030in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.070348in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.075449in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.072515in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.078297in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.061840in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.079476in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.069354in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.077182in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.061020in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.073290in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.059205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.785422in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.372078in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.215568in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.149254in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.113154in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.111800in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.096553in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.069440in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.056909in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.044190in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.050327in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.053681in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.052614in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.052611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.834738in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.435614in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.252179in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.166135in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.100400in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.039706in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.057354in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.050993in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.062426in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.056638in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.069351in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.061018in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.043296in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.080436in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.054087in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.041405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.826635in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.535433in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.230540in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.166501in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.117724in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.080632in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.065167in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.049268in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.062303in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.069656in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.040489in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.079972in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.071189in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.058505in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.069071in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.064058in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.062658in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.064358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.839608in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.603857in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.271233in}}%
\pgfpathlineto{\pgfqpoint{0.907082in}{1.166335in}}%
\pgfpathlineto{\pgfqpoint{0.986139in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.101474in}}%
\pgfpathlineto{\pgfqpoint{1.144252in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{1.223309in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.302366in}{1.066711in}}%
\pgfpathlineto{\pgfqpoint{1.381422in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{1.460479in}{1.055898in}}%
\pgfpathlineto{\pgfqpoint{1.539536in}{1.053498in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{1.056874in}}%
\pgfpathlineto{\pgfqpoint{1.697649in}{1.045433in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{1.059054in}}%
\pgfpathlineto{\pgfqpoint{1.855762in}{1.059919in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{2.013876in}{1.061277in}}%
\pgfpathlineto{\pgfqpoint{2.092932in}{1.056613in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{1.057863in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.056258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590855in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.396078,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669912in}{1.258582in}}%
\pgfpathlineto{\pgfqpoint{2.251046in}{1.258582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.590855in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330102in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590855in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{2.330102in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460479in,y=1.831218in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MPC + EKF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{2.740869in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{2.740869in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812020in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812020in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812020in,y=0.426948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602587in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.602587in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602587in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602587in,y=0.426948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393154in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.393154in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393154in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.393154in,y=0.426948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.970134in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.970134in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970134in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.128247in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.128247in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128247in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.286360in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.286360in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286360in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.444474in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.444474in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444474in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.760700in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.760700in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760700in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.918814in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.918814in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918814in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.076927in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.076927in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076927in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.235041in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.235041in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235041in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610493in,y=0.250420in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No. of evaluations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{0.650647in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{0.650647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{0.650647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479489in, y=0.603162in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.089736in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.089736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.089736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479489in, y=1.042251in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.528824in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.528824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.528824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479489in, y=1.481339in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.967913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.479489in, y=1.920428in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{0.562830in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{0.562830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{0.562830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{0.738465in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{0.738465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{0.738465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{0.826283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{0.826283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{0.914101in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{0.914101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{0.914101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.001918in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.001918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.001918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.177554in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.177554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.177554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.265371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.265371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.353189in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.353189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.353189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.441007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.441007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.616642in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.616642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.616642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.704460in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.704460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.704460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.792278in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.792278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.792278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.880095in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.880095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740869in}{1.880095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740869in,y=2.009580in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004148in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.705270in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.344485in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.050954in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{0.900096in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{0.768153in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{0.749275in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.756346in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.767793in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.736882in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.754009in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.745339in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.752285in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.751974in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.744975in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.743714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963528in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.393719in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.162899in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.000754in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{0.882440in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{0.780666in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.783045in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.810205in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.776883in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.766645in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.756556in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.738226in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.736189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929243in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{1.692226in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.382396in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.071406in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{0.909810in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.771030in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.770528in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.767796in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.768990in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.771618in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.764074in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.759763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947277in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.600497in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.579033in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{1.511809in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{1.521958in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{1.522673in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{1.453745in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{1.027989in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.834269in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.815125in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.796294in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.787563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014300in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.733997in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.624592in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.621772in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.550205in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{1.603544in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{1.584025in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{1.575775in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{1.516763in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{1.485103in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{1.438782in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{1.454956in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{1.344961in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.883359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022569in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.715827in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.539145in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.404350in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.183313in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{0.990984in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{0.774044in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.770901in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.772167in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.760530in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.758324in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.765697in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.738471in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.736256in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.749754in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.757854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016182in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.717616in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.553196in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.474137in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.219643in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{0.835258in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{0.782047in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.821740in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.793226in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.780052in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.778276in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.765259in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.763982in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.745556in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.761359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930842in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{1.682990in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.392526in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.212621in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.044000in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.099765in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{0.792947in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{0.801179in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{0.804127in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.794224in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.781157in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.800434in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.789425in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.774556in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.782576in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.776307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982751in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.691450in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.557881in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.572694in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{1.466380in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.923125in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.863782in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.806126in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.818739in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.803527in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.783770in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.782918in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.787060in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.761427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.729412,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904407in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.252448in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{0.858746in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{0.771131in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{0.786619in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{0.759796in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.770000in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.776713in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.742518in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.748317in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.746682in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.764244in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.750336in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.760538in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.730432in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.739380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970261in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{2.978039in}{1.906903in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{1.645974in}}%
\pgfpathlineto{\pgfqpoint{3.136153in}{1.466432in}}%
\pgfpathlineto{\pgfqpoint{3.215209in}{1.283624in}}%
\pgfpathlineto{\pgfqpoint{3.294266in}{1.141539in}}%
\pgfpathlineto{\pgfqpoint{3.373323in}{0.939925in}}%
\pgfpathlineto{\pgfqpoint{3.452379in}{0.844602in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{0.798073in}}%
\pgfpathlineto{\pgfqpoint{3.610493in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{3.689549in}{0.788634in}}%
\pgfpathlineto{\pgfqpoint{3.768606in}{0.780967in}}%
\pgfpathlineto{\pgfqpoint{3.847663in}{0.787515in}}%
\pgfpathlineto{\pgfqpoint{3.926719in}{0.790243in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{0.776632in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.767817in}}%
\pgfpathlineto{\pgfqpoint{4.163889in}{0.773087in}}%
\pgfpathlineto{\pgfqpoint{4.242946in}{0.764028in}}%
\pgfpathlineto{\pgfqpoint{4.322003in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{0.760561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740869in}{0.524170in}}{\pgfqpoint{1.739247in}{1.443743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.396078,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.819926in}{1.058520in}}%
\pgfpathlineto{\pgfqpoint{4.401060in}{1.058520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.740869in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480116in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740869in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{4.480116in}{1.967913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610493in,y=1.831218in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LQI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988745in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{6.532908in}{1.449087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.560686in}{1.449087in}}{\pgfqpoint{6.560686in}{1.476865in}}%
\pgfpathlineto{\pgfqpoint{6.560686in}{1.870691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.560686in}{1.898469in}}{\pgfqpoint{6.532908in}{1.898469in}}%
\pgfpathlineto{\pgfqpoint{4.988745in}{1.898469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.960968in}{1.898469in}}{\pgfqpoint{4.960968in}{1.870691in}}%
\pgfpathlineto{\pgfqpoint{4.960968in}{1.476865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.960968in}{1.449087in}}{\pgfqpoint{4.988745in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{4.988745in}{1.449087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.498039,0.717647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016523in}{1.786001in}}%
\pgfpathlineto{\pgfqpoint{5.155412in}{1.786001in}}%
\pgfpathlineto{\pgfqpoint{5.294301in}{1.786001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.405412in,y=1.737390in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VDP-GIBO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.396078,0.403922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.016523in}{1.582144in}}%
\pgfpathlineto{\pgfqpoint{5.294301in}{1.582144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.405412in,y=1.533533in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}baseline search}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_casc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{0.477469in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{0.477469in}{0.538007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603042in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603042in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132326in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132326in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132326in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661609in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661609in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661609in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190893in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190893in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190893in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720176in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720176in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720176in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858767in,y=0.264257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{0.913550in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{0.913550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477469in}{0.913550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316012in, y=0.866065in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{1.327613in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.327613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477469in}{1.327613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316012in, y=1.280128in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{1.741675in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.741675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477469in}{1.741675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316012in, y=1.694190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260456in,y=1.173897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle V_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477469in,y=1.851454in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.854902,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{0.610981in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.621567in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{0.632153in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{0.637445in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{0.645385in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{0.669202in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.631758in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.631758in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.640145in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.640145in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.650928in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.650928in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.672493in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.672493in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.698851in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.698851in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.735992in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.735992in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.749171in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.749171in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.779124in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.779124in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.816265in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.816265in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.866585in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{0.866585in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{0.873774in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{0.896537in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.896537in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.910915in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.910915in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{0.937273in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{0.937273in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{0.967225in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{0.967225in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{0.976810in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{0.976810in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{0.985197in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{0.985197in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{0.991187in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{0.991187in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{0.997178in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{0.997178in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.000772in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.000772in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.005564in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.005564in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.021140in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.021140in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.039111in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.039111in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.045102in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.051092in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.051092in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.065469in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.077450in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.077450in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.085837in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.085837in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.095422in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.095422in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.097818in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.097818in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.130166in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.130166in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.144544in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.144544in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.146940in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.146940in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.160119in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.160119in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.166109in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.166109in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.170902in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.170902in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.178090in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.178090in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.179289in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.179289in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.188873in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.188873in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.192468in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.192468in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.196062in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.196062in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.205647in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.205647in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.204449in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.204449in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.212835in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.212835in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{1.223618in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.223618in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.232005in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.232005in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.237995in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.237995in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.246382in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.246382in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.251174in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.251174in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.252372in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.252372in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.261957in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.261957in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.260759in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{1.269146in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.269146in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.277532in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.277532in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.288315in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.288315in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.307485in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.311079in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.311079in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.318268in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.318268in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.335041in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.335041in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.344626in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.344626in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.363796in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.363796in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.372182in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.372182in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.406927in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.406927in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.408125in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.408125in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.426097in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.426097in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.447662in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.447662in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.456049in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.456049in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.476417in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.476417in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.487200in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.486001in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.486001in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.488398in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.488398in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.491992in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.491992in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.493190in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.500379in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.500379in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.512360in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{1.512360in}}%
\pgfpathlineto{\pgfqpoint{2.431717in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.535124in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.535124in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{2.696358in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.855143in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.884254in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.681291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.821376,0.802245,0.890565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.608335in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.613628in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.621567in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.637445in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.642738in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.645385in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.661263in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.608994in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.608994in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.630560in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.630560in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.698851in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.698851in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.737191in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.737191in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.782718in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.782718in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.797095in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.797095in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.874972in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.874972in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.889349in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.889349in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.902528in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.902528in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.936075in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.936075in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.954046in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.954046in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.987593in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.987593in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.000772in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.000772in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.015149in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.015149in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.042705in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.042705in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.132563in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.132563in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.157723in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.157723in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.172100in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.172100in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.196062in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.196062in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.204449in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.204449in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.210439in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.210439in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.223618in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.223618in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.251174in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.251174in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.258363in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.258363in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.276334in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.276334in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.296702in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.296702in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.308683in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.308683in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.326654in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.326654in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.367390in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.367390in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.370984in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.370984in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.398540in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.398540in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.399739in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.399739in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.414116in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.414116in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.440474in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.440474in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.447662in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.447662in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.457247in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.457247in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.460842in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.460842in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.471624in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.471624in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.475219in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.475219in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.483605in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.483605in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.486001in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.486001in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.496784in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.496784in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.502775in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.514756in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.514756in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.525539in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.525539in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.530331in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.530331in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.532727in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.532727in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.535124in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.561482in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.561482in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.696358in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.884254in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.702857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772165,0.749589,0.859562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.608335in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.637445in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.640092in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.642738in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.648031in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.608994in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.608994in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.679682in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.679682in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.704842in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.704842in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.726408in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.726408in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.795897in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.795897in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.815067in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.842623in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.842623in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.906122in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.906122in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.945660in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.945660in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.995980in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.995980in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.052290in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.167307in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.167307in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.181685in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.181685in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.197260in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.197260in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.212835in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.212835in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.220024in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.246382in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.246382in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.251174in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.251174in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.259561in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.259561in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.269146in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.269146in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.301495in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.301495in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.327853in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.327853in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.339834in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.339834in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.372182in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.372182in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.427295in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.468030in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.468030in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.491992in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.491992in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.500379in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.500379in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.532727in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.532727in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.561482in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.561482in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.565076in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.565076in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{1.598095in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{1.754234in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.884254in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.702857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.722953,0.696932,0.828558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.613628in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{0.621567in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{0.632153in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.634799in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.640092in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.661263in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.669202in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.703606in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.672493in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.672493in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.719219in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.735992in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.735992in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.777926in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.777926in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.821057in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.821057in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.880962in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.880962in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.942065in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.942065in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.949254in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.949254in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.962433in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.962433in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.974414in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.974414in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.988791in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.988791in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.010357in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.028328in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.028328in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.061875in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.061875in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.136157in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.136157in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.144544in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.144544in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.170902in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.170902in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.179289in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.179289in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.199656in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.252372in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.252372in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.311079in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.311079in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.330249in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.330249in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.359003in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.359003in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.408125in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.408125in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.424899in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.424899in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.440474in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.440474in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.494388in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.494388in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.508765in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.508765in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.520746in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.532727in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.532727in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.547104in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.561482in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.561482in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.598095in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.754234in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.696358in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.066857in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.654933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.673741,0.644275,0.797555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.605688in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.610981in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.625767in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.625767in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.637748in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.637748in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.679682in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.679682in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.702446in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.702446in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.720417in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.720417in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.770737in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.770737in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.813869in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.813869in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.866585in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.866585in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.901330in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.901330in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.921698in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.921698in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.937273in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.937273in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.950452in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.950452in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.962433in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.962433in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.981602in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.981602in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.003168in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{1.003168in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.023536in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.023536in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.039111in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.039111in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.139751in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.139751in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.154128in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.154128in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.179289in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.179289in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.193666in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.193666in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.208043in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.232005in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.232005in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.247580in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.247580in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.327853in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.327853in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.343428in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.343428in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.353013in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.353013in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.372182in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.372182in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.390154in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.390154in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.423700in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.423700in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.440474in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.440474in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.470426in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.470426in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.500379in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.500379in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.502775in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.502775in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.525539in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.525539in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.530331in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.530331in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.545906in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.545906in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.563878in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.180307in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.799569in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.855143in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.926597in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.681291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.624529,0.591619,0.766551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.608335in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.613628in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.618921in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.621567in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.626860in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.669202in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.703606in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.732716in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.781520in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.781520in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.801888in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.801888in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.868981in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.868981in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.942065in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.942065in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.958839in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.958839in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.982801in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.982801in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.001970in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.001970in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.057083in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.057083in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.127770in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.139751in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.139751in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.158921in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.158921in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.190071in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.252372in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.252372in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.351815in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.400937in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.400937in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.448860in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.448860in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.489596in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.514756in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.514756in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.527935in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.527935in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.545906in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.545906in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.586642in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.575859in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.578255in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.597425in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.602217in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.616594in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.389374in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.463474in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.926597in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.689678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.575317,0.538962,0.735548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.605688in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.610981in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.624213in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.629506in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.666556in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.695667in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.648531in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.648531in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.667701in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.667701in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.688069in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.688069in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.713229in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.713229in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.761152in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.761152in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.785114in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.785114in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.827048in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.827048in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.858198in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.858198in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.879764in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.920499in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.920499in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.979206in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.979206in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.004366in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{1.004366in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.022338in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.105006in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.105006in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.182883in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.182883in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.222420in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.222420in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.308683in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.308683in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.336239in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.336239in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.353013in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.353013in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.368588in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.380569in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.380569in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.405729in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.405729in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.430889in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.430889in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.453653in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.453653in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.493190in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.493190in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.512360in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.512360in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.525539in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.525539in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.568670in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.598095in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.630971in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{1.754234in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.389374in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.431717in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.884254in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.926597in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{3.066857in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.719631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.526105,0.486305,0.704544}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.601806in}}%
\pgfpathlineto{\pgfqpoint{0.621567in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.634799in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.640092in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.642738in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.648031in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.669202in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.721615in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.721615in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.746775in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.746775in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.768341in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.768341in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.795897in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.795897in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.901330in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.901330in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.966027in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.966027in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.004366in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.004366in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.085837in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.085837in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.100214in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.100214in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.137355in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.157723in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.157723in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.194864in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.194864in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.206845in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.222420in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.222420in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.259561in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.259561in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.283523in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.283523in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.335041in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.335041in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.344626in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.344626in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.364994in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.364994in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.376975in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.392550in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.406927in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.406927in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.426097in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.426097in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.530331in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.530331in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.544708in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.553095in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.590236in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.605811in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.635764in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.638160in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.598095in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.669310in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.180307in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.686084in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.698065in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.699263in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{2.463474in}{1.701659in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.717234in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.725621in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.725621in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.799569in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.725621in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.725621in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.855143in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.884254in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.918658in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.926597in}{1.735206in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.731611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.435294,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.605688in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.610981in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.618921in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.624213in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.626860in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.640092in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{0.642738in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.645385in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.661263in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.666556in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.732716in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.604202in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.610192in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.610192in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.689267in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.689267in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.762351in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.762351in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.789907in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.789907in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.807878in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.807878in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.828246in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.828246in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.858198in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.858198in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.878566in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.878566in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.920499in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.920499in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.938471in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.938471in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.985197in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.985197in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.009159in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.009159in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{1.028328in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.028328in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.055884in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.055884in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.131365in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.131365in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.146940in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.146940in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.187675in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.214033in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.214033in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.266750in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.275136in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.309881in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.309881in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.321862in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.321862in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.373380in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.373380in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.385361in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.402135in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.424899in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.424899in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.438078in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.438078in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.509963in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.509963in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.539916in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.549501in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.567472in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.587840in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.640556in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.681291in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.680093in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.670508in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.664518in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.754234in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.650141in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.642952in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.648943in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.656131in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.652537in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.657329in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.672905in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.674103in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.671707in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.675301in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.683688in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.687282in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.689678in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.690876in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.694470in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.695669in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.700461in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{1.704055in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.431717in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.702857in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.705253in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.724423in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.726819in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.731611in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.730413in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.735206in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.735206in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.736404in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.736404in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.737602in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.737602in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.736404in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{1.736404in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.737602in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.737602in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.855143in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{2.918658in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.926597in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.744791in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.744791in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.745989in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.745989in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.744791in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.744791in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.748385in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.747187in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.747187in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.748385in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.748385in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.748385in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.748385in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.751979in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.751979in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.747187in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.747187in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.750781in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.750781in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.747187in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.747187in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.747187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{1.741675in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.741675in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.741675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{0.477469in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240065in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{0.538007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_pi_crash.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{bm}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/alex/.local/share/virtualenvs/bgd-JvWx_RBp/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{0.477469in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{0.477469in}{0.538007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{0.603042in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603042in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603042in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132326in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132326in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132326in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661609in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661609in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661609in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190893in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190893in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190893in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720176in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720176in}{0.538007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720176in,y=0.440785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858767in,y=0.264257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{0.801262in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{0.801262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477469in}{0.801262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316012in, y=0.753776in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.265026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477469in}{1.265026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316012in, y=1.217541in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{1.728791in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.728791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477469in}{1.728791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316012in, y=1.681305in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260456in,y=1.173897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle V_4\), \(\displaystyle V_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477469in,y=1.851454in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.854902,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.596486in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.597157in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.598499in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.597828in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.599841in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.599841in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.602525in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.602525in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.618627in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.648820in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.679014in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.679014in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.699142in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.699142in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.709206in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.709206in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.726651in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.726651in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{0.745438in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.745438in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.753490in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{0.753490in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.761541in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{0.761541in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{0.768251in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.774960in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.774960in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.780328in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{0.780328in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.787037in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{0.787037in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{0.791734in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.791734in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{0.797773in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{0.806495in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{0.835346in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{0.835346in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{0.848094in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{0.848094in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{0.849436in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{0.865539in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{0.869565in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{0.869565in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{0.872920in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{0.872920in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{0.878958in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{0.878958in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{0.891035in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{0.891035in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{0.895061in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{0.895061in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{0.897745in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{0.898416in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{0.914519in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{0.914519in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{0.931293in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{0.934648in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.934648in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{0.937331in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{0.937331in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{0.941357in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{0.941357in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{0.944712in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{0.944712in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{0.952763in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{0.952763in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{0.954105in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{0.954776in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{0.965512in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{0.964841in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{0.968866in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{0.968866in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{0.972221in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{0.972221in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{0.974234in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{0.974234in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{0.979602in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{0.979602in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{0.984969in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{0.984969in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{0.986311in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{0.997717in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{0.997717in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.001743in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.001743in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.006440in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.009124in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.009124in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.011808in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.019188in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.019188in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.024556in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.027239in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.027239in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.029252in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.037975in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.051394in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.052065in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.060116in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.063471in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.063471in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.065484in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.065484in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.081587in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.090309in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.090309in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.092993in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.093664in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.097019in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.099703in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.099703in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.101045in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.101045in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.107754in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.107754in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.111109in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.111780in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.118489in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.118489in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.123857in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.124528in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.127883in}}%
\pgfpathlineto{\pgfqpoint{2.389374in}{1.127883in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.134592in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.143315in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.143315in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.150695in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.154721in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.799569in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.926597in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.228526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.821376,0.802245,0.890565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.623324in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.623324in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.623324in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.630034in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.630034in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.639427in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.639427in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.646137in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.646137in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.666265in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.666265in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.674988in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.674988in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.688407in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.688407in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.698471in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.698471in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.709206in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.709206in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.750806in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.750806in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.770934in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.770934in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.778986in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.778986in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.827966in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{0.827966in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.889694in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{0.889694in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{0.898416in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{0.898416in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{0.920558in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{0.920558in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{0.944712in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{0.944712in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{0.962157in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{0.962157in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{0.966854in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{0.966854in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{0.972221in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{0.972221in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{0.974905in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{0.974905in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{0.986982in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{0.986982in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{0.994363in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{0.994363in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.009124in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.009124in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.029252in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.046026in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.046026in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.054078in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.068168in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.074206in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.083600in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.084942in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.084942in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.090309in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.090309in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.103057in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.110438in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.124528in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.124528in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.129896in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.135934in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.135934in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.137947in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.145999in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.145999in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.754234in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.154721in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{2.180307in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{2.799569in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.233223in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.235236in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.233223in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.233223in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.233223in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.233223in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.240603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772165,0.749589,0.859562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.608335in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{0.621567in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.626860in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.645385in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.638756in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.638756in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.646808in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.720613in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.720613in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.766238in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.766238in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.780999in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.780999in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{0.889694in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.889694in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{0.915190in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.915190in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{0.930622in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{0.941357in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{0.941357in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{0.954776in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{0.954776in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{0.971550in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{0.971550in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.001072in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.001072in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.047368in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.047368in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.065484in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.065484in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.086284in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.086284in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.097019in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.097019in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.123186in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.123186in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.129896in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.129896in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.134592in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.134592in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.162102in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.162102in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.162102in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.229197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.722953,0.696932,0.828558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.605688in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.608335in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.613628in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.642738in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.645385in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.682368in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.682368in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.691091in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.691091in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.756844in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.756844in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.770263in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.770263in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.784354in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.784354in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.829308in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.829308in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.873591in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.873591in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.931293in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.931293in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.940015in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.940015in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{0.966854in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{0.966854in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.009795in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.009795in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.033949in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.033949in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.049381in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.049381in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.086284in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.086284in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.101045in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.101045in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.117148in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.117148in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.124528in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.124528in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.154721in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.154721in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.162102in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.162102in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.209069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.673741,0.644275,0.797555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.640092in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.642738in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.648031in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.631376in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.631376in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.636743in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.636743in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.652846in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.664923in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.664923in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.675659in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.675659in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.689078in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.689078in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.699813in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.699813in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.714574in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.714574in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.761541in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.761541in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.772947in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.772947in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.782341in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.782341in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.801798in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.801798in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.816559in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.816559in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.823269in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.823269in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.834675in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.834675in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.846081in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.846081in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.871578in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.871578in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.888352in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{0.888352in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.898416in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{0.898416in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{0.940015in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{0.940015in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{0.946725in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{0.946725in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{0.962157in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{0.962157in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{0.974234in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{0.974234in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.013149in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.013149in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.019188in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.019188in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.048039in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.048039in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.077561in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.092993in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.092993in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.101045in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.101045in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.103728in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.103728in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.110438in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.110438in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.118489in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.123186in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.123857in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.125199in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.125199in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.150695in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.156734in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.162102in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.178204in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.389374in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.224500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.624529,0.591619,0.766551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.661263in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.623324in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.638756in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.638756in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.644124in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.644124in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.707194in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.707194in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.770934in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.770934in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.783012in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.783012in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.805824in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.805824in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.820585in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.820585in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.830650in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.830650in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.848765in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.848765in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{0.872920in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.872920in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{0.920558in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{0.920558in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{0.929280in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.937331in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.937331in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{0.952093in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{0.952093in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{0.961486in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{0.966183in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{0.966183in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.001743in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.001743in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.007111in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.013149in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.013149in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.022543in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.022543in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.052065in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.052065in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.064813in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.064813in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.074206in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.074206in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.149353in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.149353in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.150695in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.150695in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.154721in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.156734in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.156734in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.177534in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.598095in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.696358in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.232552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.575317,0.538962,0.735548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.639427in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.639427in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.681697in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.681697in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.697129in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.697129in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.708536in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.708536in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.723968in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.723968in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.734032in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{0.734032in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.776973in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.776973in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.807837in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.807837in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.828637in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{0.828637in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.859501in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{0.859501in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.871578in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.871578in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.943370in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.943370in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{0.986982in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{0.986982in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.993021in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.012478in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.012478in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.099703in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.099703in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.107754in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.107754in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.125199in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.125199in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.158747in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.184243in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.189611in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.180307in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.463474in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{2.696358in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.233894in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.235236in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{2.799569in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.239932in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.245300in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.244629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.526105,0.486305,0.704544}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.608335in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{0.613628in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.666556in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.629363in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.634059in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.634059in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.642111in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.642111in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.652175in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.652175in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{0.685052in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.685052in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.697129in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.697129in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.710548in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.723968in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.723968in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.776973in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.776973in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{0.787708in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.787708in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.819243in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.819243in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.848094in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.848094in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{0.956118in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{0.956118in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{0.968866in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{0.968866in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.009795in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.009795in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.027239in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.027239in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.084942in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.084942in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.137276in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.149353in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.149353in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.153379in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.169482in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.180217in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.190282in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.195649in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.211081in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.216449in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.463474in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.233223in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.233223in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.243287in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.244629in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.246642in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.251339in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.251339in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.256706in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.256706in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.258719in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.258719in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.260732in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.260061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.435294,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{0.666556in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.628692in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{0.634730in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.634730in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{0.639427in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.639427in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.711890in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{0.711890in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.721284in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.721284in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{0.749464in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{0.765567in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{0.776302in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{0.776302in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{0.817230in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{0.842727in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{0.842727in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{0.862855in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{0.862855in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{0.913848in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{0.952763in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{0.952763in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{0.957460in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{0.957460in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{0.969537in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{0.969537in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{0.976918in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{0.988995in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{0.997717in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{0.997717in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.013149in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.013149in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.040659in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.111780in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.111780in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.128554in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.211752in}}%
\pgfpathlineto{\pgfqpoint{1.598095in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.199004in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.190953in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.191624in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.194307in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.201017in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.204372in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.207727in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.205043in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.207056in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.217791in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.463474in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.227184in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.229868in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.243287in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.243287in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.245300in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.245300in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.246642in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.245300in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.245971in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.245300in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.247984in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.247313in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.247984in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.247984in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.251339in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.255364in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.256035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.815686,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.631376in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.631376in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.703168in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.703168in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.778315in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.778315in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.816559in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.816559in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{0.902442in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{0.904455in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.943370in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{0.943370in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{0.954105in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{0.954105in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{0.974905in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{0.974905in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{0.990337in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{0.992350in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{0.992350in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{1.060116in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{1.060116in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.086284in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.097690in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.097690in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.146670in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.146670in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.224500in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.258719in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.258719in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.261403in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.261403in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.267442in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.267442in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.278177in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.278177in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.284886in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.284886in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.299647in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.298977in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.301660in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.301660in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.311725in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.311725in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.323131in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.323131in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.326486in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.327157in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.323131in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.323131in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.321118in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.321118in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.334537in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.333866in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.341918in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.341918in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.346614in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.346614in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.351982in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.351982in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.366072in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.366072in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.367414in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.367414in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.371440in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.371440in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.386872in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.386872in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.393581in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.393581in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.393581in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.393581in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.398278in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.398949in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{1.404988in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.404988in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.406329in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.406329in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.402975in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.402975in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.416394in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.416394in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.421090in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.421090in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.427800in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.427800in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.429142in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.435181in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.435852in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.437193in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.453296in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.454638in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.454638in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.453296in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.453296in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{1.754234in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.455309in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.455309in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.460006in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.460006in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.470070in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.470070in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.478122in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.478122in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.476109in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.476109in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.482818in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.482818in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.484160in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.481476in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.481476in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.478122in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.494896in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.494896in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.498250in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.498250in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.510999in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.510999in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.523747in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.523747in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.527101in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.527101in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.527101in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.527101in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.570714in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.570714in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{2.180307in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.582120in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{2.431717in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.626403in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.839265in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.700208in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.700208in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.704234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.655025,0.761061,0.766459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{0.608335in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.648031in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{0.669202in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.672975in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.672975in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.713232in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.713232in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.789721in}}%
\pgfpathlineto{\pgfqpoint{0.695667in}{0.789721in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{0.703606in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{0.732716in}{0.944041in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.944041in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{0.995034in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.995034in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.023214in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{1.054078in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{1.054078in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{1.065484in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{1.065484in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{1.150024in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{1.164785in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.210410in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.261403in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{1.261403in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{1.266771in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.287570in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.287570in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.293609in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.293609in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.306357in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.306357in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.318434in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.318434in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.336550in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.336550in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.344602in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.365401in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.365401in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.370098in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.370098in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.377478in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.377478in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.375466in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.375466in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.391568in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.391568in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.413039in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.413039in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.423103in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.423103in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.415052in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.415052in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.419749in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.419749in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.424445in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.424445in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.427800in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.427800in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.437864in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.438535in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.443903in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.443903in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.468728in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.468728in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.483489in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.483489in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.489528in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.489528in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.485502in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.487515in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.487515in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.484160in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.484160in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.485502in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.485502in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.484160in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.484160in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.493554in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.508315in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.508315in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.517037in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.517037in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.551927in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.551927in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{1.553940in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.553940in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.556623in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.556623in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.559307in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.559307in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.754234in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.626403in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.626403in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.431717in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{2.463474in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.699005in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.855143in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.884254in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.918658in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.696853in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.696853in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.700208in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.700208in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{3.066857in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.704905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.561030,0.706436,0.713310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{0.605688in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.668949in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.668949in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.754831in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.754831in}}%
\pgfpathlineto{\pgfqpoint{0.695667in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{0.703606in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.854804in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.854804in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{0.732716in}{0.954776in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.954776in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.977589in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{0.985640in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.985640in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.048039in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{1.150695in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{1.150695in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{1.188269in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{1.247984in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{1.247984in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{1.317763in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.317763in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{1.331183in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{1.331183in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{1.341247in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{1.341247in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{1.352653in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{1.352653in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.378149in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{1.378149in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{1.414381in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.414381in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{1.421090in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.421090in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.462690in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.457993in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.457993in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.455309in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.455309in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.456651in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.456651in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.472754in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.472754in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.485502in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.485502in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.490870in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.493554in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.493554in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.527101in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.527101in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.533140in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.533140in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.523747in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.553269in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.553269in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.551256in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.556623in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.556623in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.568701in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.568701in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.570714in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.568701in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.570714in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.815101in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.623048in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.623048in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{2.389374in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.463474in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.466120in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.799569in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{2.884254in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.918658in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.926597in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.066857in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.692827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.467036,0.651811,0.660161}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.666556in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.691762in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.691762in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.738058in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.738058in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{1.321118in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{1.321118in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{1.334537in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{1.334537in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{1.389556in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.389556in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.455980in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.464703in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.464703in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.481476in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.486173in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.486173in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.493554in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.493554in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.505631in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.505631in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.513011in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.523747in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.523747in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.529785in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.537837in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.537837in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.553269in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.553269in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.557295in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.556623in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{1.428724in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.812455in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.817748in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.132671in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{2.180307in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.235882in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.696358in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{3.016575in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.665989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.373041,0.597186,0.607013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.608335in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{0.624213in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.629506in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.669202in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.677672in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.677672in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{0.695667in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{0.703606in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.938673in}}%
\pgfpathlineto{\pgfqpoint{0.732716in}{0.938673in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{1.093664in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{1.093664in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{1.124528in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{1.124528in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{1.143986in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{1.280861in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{1.280861in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{1.300989in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{1.300989in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{1.313067in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{1.313067in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{1.325144in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.325144in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{1.335879in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.335879in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{1.341918in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.341918in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{1.347285in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{1.347285in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.360034in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{1.360034in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.372782in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{1.372782in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.384188in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{1.384188in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.413710in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.413710in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.415723in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.415723in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.431155in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.431155in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.433168in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.433168in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.443903in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.443903in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.453967in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.461348in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.461348in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.468728in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.468728in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.468728in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.468728in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.474767in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.474767in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.486173in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.486173in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.498250in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.498250in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.504289in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.504289in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.507644in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.497579in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.497579in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.504289in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.504289in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.510327in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.509657in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.519050in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.519050in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{1.148204in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.545888in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.553940in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.553940in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.553269in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.568701in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.568701in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.423432in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{1.460481in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.489592in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.566017in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.568701in}}%
\pgfpathlineto{\pgfqpoint{1.547813in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.672195in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.910372in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{1.973886in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.114147in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{2.193539in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{2.307335in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.354970in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.389374in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{2.431717in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.447595in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.463474in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.489938in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.685773in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.696358in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.749287in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.759872in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.807508in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.913365in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.926597in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.998050in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{3.053625in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.680750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.279047,0.542561,0.553864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{0.618921in}{0.672304in}}%
\pgfpathlineto{\pgfqpoint{0.624213in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.674988in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.689078in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.689078in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.883655in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.911164in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.911164in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.998388in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{0.998388in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{1.033949in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{1.033949in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{1.060116in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{1.060116in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{1.115806in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{1.135934in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{1.135934in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{1.280190in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{1.280190in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{1.292267in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{1.292267in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.312396in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{1.312396in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{1.326486in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{1.326486in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{1.340576in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{1.340576in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{1.377478in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{1.377478in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.460006in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.460006in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.475438in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.475438in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.499592in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.499592in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.500934in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.500934in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.523747in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.523747in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.522405in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.518379in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.537166in}}%
\pgfpathlineto{\pgfqpoint{1.037055in}{1.537166in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.554611in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.063519in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.562662in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{1.219657in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.389028in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.465774in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.481653in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.518703in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.531935in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.542520in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.592802in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.685427in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.791284in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.878615in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.881262in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{1.934190in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{2.032108in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.309981in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.331153in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.333799in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.624905in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{2.767812in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.799569in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.844558in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{2.995404in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{3.011282in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.029807in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{3.040393in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.700208in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.700208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.185052,0.487935,0.500715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{0.653324in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.655970in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.658617in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.739399in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.739399in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.777644in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.777644in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{0.711545in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.889023in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.889023in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.975576in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.975576in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.062129in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{1.217120in}}%
\pgfpathlineto{\pgfqpoint{0.804170in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.227855in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{0.838573in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.313738in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{1.313738in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{1.327828in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{1.327828in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{1.396936in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.396936in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.427129in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.454638in}}%
\pgfpathlineto{\pgfqpoint{0.894148in}{1.454638in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.472083in}}%
\pgfpathlineto{\pgfqpoint{0.902087in}{1.472083in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.488857in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.488857in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.498250in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{1.498250in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.503618in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{1.503618in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.514353in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.533140in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.533140in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{0.973540in}{1.544546in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.545888in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.545888in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{0.986773in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.567359in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.299050in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.309636in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.312282in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.404907in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.575410in}}%
\pgfpathlineto{\pgfqpoint{1.558399in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.582217in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.608681in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.629852in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.582120in}}%
\pgfpathlineto{\pgfqpoint{1.648377in}{1.582120in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.762173in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.783344in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.820394in}{1.590842in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.841566in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.860090in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.918312in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{2.053279in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{2.079743in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.116793in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.164428in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{2.180307in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{2.206771in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.214710in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.243821in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.418485in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.431717in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{2.476706in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{2.497877in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.616966in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.651369in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{2.675187in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.677834in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.680480in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.683126in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{2.733408in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.736055in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.743994in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.746640in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.778397in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.799569in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.942475in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.971586in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.982172in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.992757in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{3.021868in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{3.024514in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{3.027161in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{3.032454in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{3.035100in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{3.064211in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{3.077443in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.671357in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.670686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.091057,0.433310,0.447566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.667607in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.667607in}}%
\pgfpathlineto{\pgfqpoint{0.682435in}{0.693775in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.693775in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.721284in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.721284in}}%
\pgfpathlineto{\pgfqpoint{0.695667in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{0.703606in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.838701in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.905797in}}%
\pgfpathlineto{\pgfqpoint{0.730070in}{0.905797in}}%
\pgfpathlineto{\pgfqpoint{0.732716in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{0.973563in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{0.751241in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{0.767120in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{0.788291in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{0.796231in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{0.830634in}{1.309041in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{1.309041in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{1.340576in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.340576in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{1.371440in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{1.371440in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.398278in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{1.398278in}}%
\pgfpathlineto{\pgfqpoint{0.872977in}{1.435852in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{1.435852in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{1.457322in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.457322in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.471412in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.471412in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{1.481476in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.481476in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.496238in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.496238in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.506973in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.519050in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.519050in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{0.970894in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{0.978833in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.521063in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{1.000005in}{1.559307in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.559307in}}%
\pgfpathlineto{\pgfqpoint{1.007944in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.071458in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{1.119093in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.145558in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.164083in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{1.203779in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{1.232889in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.623719in}}%
\pgfpathlineto{\pgfqpoint{1.254061in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.256707in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.259354in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.623048in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.623048in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.301696in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.338746in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.606274in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.444603in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{1.457835in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.523995in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.553106in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.571631in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.576924in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{1.587509in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.590156in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.598095in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.613974in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.624559in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.632499in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.614997in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{1.661609in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.674841in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.688073in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.690720in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{1.714537in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{1.725123in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.733062in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.754234in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.772759in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.775405in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{1.823041in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{1.825687in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{1.849505in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.651228in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{1.868030in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.875969in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{1.889201in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{1.897140in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.899787in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.657938in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{1.936837in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{1.944776in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{1.952715in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{1.955361in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.002997in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.024168in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.026815in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{2.055925in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.058572in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.678738in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.140611in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.159136in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.161782in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.167075in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.169721in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.684776in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.681421in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.687460in}}%
\pgfpathlineto{\pgfqpoint{2.262346in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.270285in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.686789in}}%
\pgfpathlineto{\pgfqpoint{2.278224in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{2.286164in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.698195in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.698195in}}%
\pgfpathlineto{\pgfqpoint{2.315274in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{1.689473in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.352324in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.368203in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.389374in}{1.698195in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.698195in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.405252in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.415838in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.434363in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{2.468767in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.474059in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{2.479352in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{2.508463in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{2.524341in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.534927in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.537573in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.558745in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{2.611673in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{2.614320in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.712285in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{2.661955in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{1.713627in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{2.693712in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.712285in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.754580in}{1.714298in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.715640in}}%
\pgfpathlineto{\pgfqpoint{2.783690in}{1.716311in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.716982in}}%
\pgfpathlineto{\pgfqpoint{2.794276in}{1.718324in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.716311in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.716311in}}%
\pgfpathlineto{\pgfqpoint{2.804862in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{2.823387in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{2.826033in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.855143in}{1.721008in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.719666in}}%
\pgfpathlineto{\pgfqpoint{2.860436in}{1.721008in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.721008in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.719666in}}%
\pgfpathlineto{\pgfqpoint{2.884254in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.720337in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.719666in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.719666in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{1.719666in}}%
\pgfpathlineto{\pgfqpoint{2.923950in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{1.725033in}}%
\pgfpathlineto{\pgfqpoint{2.947768in}{1.731072in}}%
\pgfpathlineto{\pgfqpoint{2.950414in}{1.731072in}}%
\pgfpathlineto{\pgfqpoint{2.953061in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{2.968940in}{1.733756in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{1.733756in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.727717in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.727717in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.727046in}}%
\pgfpathlineto{\pgfqpoint{3.048332in}{1.727046in}}%
\pgfpathlineto{\pgfqpoint{3.050978in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{1.728388in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.727717in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{3.080089in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{3.082735in}{1.727046in}}%
\pgfpathlineto{\pgfqpoint{3.085382in}{1.727046in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.101260in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{3.106553in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.730401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.380392,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.626860in}{0.661569in}}%
\pgfpathlineto{\pgfqpoint{0.629506in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.671849in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{0.674495in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{0.687727in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.690374in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.693020in}{0.774960in}}%
\pgfpathlineto{\pgfqpoint{0.698313in}{0.774960in}}%
\pgfpathlineto{\pgfqpoint{0.700959in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{0.706252in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{0.708899in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{0.714192in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{0.716838in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.719484in}{0.881642in}}%
\pgfpathlineto{\pgfqpoint{0.722131in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{0.724777in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{0.727424in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{0.735363in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{0.980273in}}%
\pgfpathlineto{\pgfqpoint{0.743302in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{0.745949in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{0.748595in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{0.756534in}{1.056091in}}%
\pgfpathlineto{\pgfqpoint{0.761827in}{1.056091in}}%
\pgfpathlineto{\pgfqpoint{0.764473in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.070852in}}%
\pgfpathlineto{\pgfqpoint{0.772413in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{0.782998in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{0.793584in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{0.798877in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{0.801523in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{0.806816in}{1.208398in}}%
\pgfpathlineto{\pgfqpoint{0.809463in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{0.814755in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.820048in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.822695in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{0.825341in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{0.827988in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{0.833280in}{1.307028in}}%
\pgfpathlineto{\pgfqpoint{0.835927in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{0.843866in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{0.851805in}{1.362046in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{1.362046in}}%
\pgfpathlineto{\pgfqpoint{0.857098in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{0.862391in}{1.388214in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{0.867684in}{1.400291in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{1.413039in}}%
\pgfpathlineto{\pgfqpoint{0.875623in}{1.413039in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{0.883562in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{0.886209in}{1.467386in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{1.467386in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.499592in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.499592in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{0.904734in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{0.915319in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{0.917966in}{1.506302in}}%
\pgfpathlineto{\pgfqpoint{0.920612in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{0.925905in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{0.928551in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{0.933844in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{0.939137in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{0.952369in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{0.957662in}{1.573397in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{0.965601in}{1.576752in}}%
\pgfpathlineto{\pgfqpoint{0.968248in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{0.992065in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{0.994712in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.010590in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.015883in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{1.023822in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{1.039701in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{1.042347in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{1.044994in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{1.050287in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{1.060872in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{1.066165in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{1.074104in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.092629in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.095276in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.103215in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.105861in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{1.116447in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{1.121740in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{1.132326in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{1.134972in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{1.137618in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{1.153497in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{1.158790in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.172022in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.648544in}}%
\pgfpathlineto{\pgfqpoint{1.179961in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{1.185254in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{1.187900in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{1.195840in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.201132in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{1.206425in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{1.224950in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{1.230243in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.246122in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{1.251414in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.269939in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.272586in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.283171in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{1.285818in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.293757in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.322868in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.328160in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.333453in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.341393in}{1.621706in}}%
\pgfpathlineto{\pgfqpoint{1.344039in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{1.351978in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{1.357271in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{1.359917in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{1.375796in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.391674in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.394321in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{1.602249in}}%
\pgfpathlineto{\pgfqpoint{1.399614in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.410199in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.415492in}{1.598223in}}%
\pgfpathlineto{\pgfqpoint{1.418139in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.434017in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.439310in}{1.594197in}}%
\pgfpathlineto{\pgfqpoint{1.441956in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.449896in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.588829in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.473713in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.500178in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.502824in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.510763in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{1.513410in}{1.582120in}}%
\pgfpathlineto{\pgfqpoint{1.526642in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{1.529288in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{1.580107in}}%
\pgfpathlineto{\pgfqpoint{1.545167in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.568984in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{1.598095in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.603388in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.606034in}{1.582120in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{1.627206in}{1.580778in}}%
\pgfpathlineto{\pgfqpoint{1.637791in}{1.581449in}}%
\pgfpathlineto{\pgfqpoint{1.640438in}{1.583462in}}%
\pgfpathlineto{\pgfqpoint{1.664255in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{1.666902in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.680134in}{1.585475in}}%
\pgfpathlineto{\pgfqpoint{1.682780in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.693366in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{1.696013in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.701305in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.709245in}{1.590171in}}%
\pgfpathlineto{\pgfqpoint{1.711891in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{1.717184in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{1.722477in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.594868in}}%
\pgfpathlineto{\pgfqpoint{1.730416in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.743648in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.748941in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.751587in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.756880in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.778052in}{1.597552in}}%
\pgfpathlineto{\pgfqpoint{1.780698in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{1.600906in}}%
\pgfpathlineto{\pgfqpoint{1.788637in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.799223in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.801869in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.804516in}{1.601578in}}%
\pgfpathlineto{\pgfqpoint{1.807162in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.830980in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.833626in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.836273in}{1.604261in}}%
\pgfpathlineto{\pgfqpoint{1.846858in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{1.852151in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.854798in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.873323in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.883908in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{1.886555in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.891847in}{1.614326in}}%
\pgfpathlineto{\pgfqpoint{1.894494in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.907726in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.913019in}{1.619693in}}%
\pgfpathlineto{\pgfqpoint{1.915665in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.926251in}{1.633783in}}%
\pgfpathlineto{\pgfqpoint{1.928897in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{1.939483in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{1.942129in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{1.947422in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{1.950069in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.960654in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.963301in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{1.968594in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{1.971240in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.635796in}}%
\pgfpathlineto{\pgfqpoint{1.979179in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{1.981826in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{1.984472in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.997704in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{1.638480in}}%
\pgfpathlineto{\pgfqpoint{2.013583in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.018876in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{2.021522in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.040047in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.045340in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{2.047986in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.646532in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.066511in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{2.069157in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.074450in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.077097in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{2.085036in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.098268in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.106207in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.108854in}{1.655254in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.119439in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.122086in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.135318in}{1.654583in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.661964in}}%
\pgfpathlineto{\pgfqpoint{2.156489in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.172368in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.175014in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.182953in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.185600in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.188246in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{2.190893in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.196186in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.201478in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{1.663305in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.217357in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.220003in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.222650in}{1.666660in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.238528in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.246467in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{2.249114in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.259699in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.264992in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.267639in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.272932in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.283517in}{1.674712in}}%
\pgfpathlineto{\pgfqpoint{2.291457in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.294103in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.299396in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.302042in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.673370in}}%
\pgfpathlineto{\pgfqpoint{2.320567in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.323214in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{2.336446in}{1.676054in}}%
\pgfpathlineto{\pgfqpoint{2.339092in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.344385in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{2.347031in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{2.349678in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.677396in}}%
\pgfpathlineto{\pgfqpoint{2.360263in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.675383in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{2.381435in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{2.384081in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.392020in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.394667in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.399960in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.423778in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.426424in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.429070in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{2.439656in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{2.442302in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.458181in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.481999in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.484645in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.500523in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.503170in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.540220in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.545513in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.548159in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.564038in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.579916in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.582563in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.590502in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.593148in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.603734in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.606380in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.619612in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.622259in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.627552in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.630198in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.643430in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{2.648723in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.654016in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.656662in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.688419in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.691066in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.714883in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.717530in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.720176in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.725469in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.728116in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.738701in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.741348in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.751933in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.757226in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.691486in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.770458in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{2.775751in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.788983in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.810154in}{1.693499in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.815447in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{1.696853in}}%
\pgfpathlineto{\pgfqpoint{2.857790in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{2.873669in}{1.698866in}}%
\pgfpathlineto{\pgfqpoint{2.876315in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.878961in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.881608in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{2.886901in}{1.700879in}}%
\pgfpathlineto{\pgfqpoint{2.889547in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.894840in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.900133in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.916011in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.918658in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{2.929243in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.931890in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.937182in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.939829in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{2.955707in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{2.966293in}{1.706918in}}%
\pgfpathlineto{\pgfqpoint{2.979525in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{2.984818in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{2.990111in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{3.008636in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{3.013929in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.056271in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{3.061564in}{1.703563in}}%
\pgfpathlineto{\pgfqpoint{3.069503in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{3.090675in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{3.095967in}{1.706247in}}%
\pgfpathlineto{\pgfqpoint{3.109200in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{3.111846in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.704234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.265026in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.265026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477469in}{0.538007in}}{\pgfqpoint{2.762596in}{1.271780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.027451,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603042in}{1.751979in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.751979in}}%
\pgfpathlineto{\pgfqpoint{3.114493in}{1.751979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{0.477469in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240065in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{0.538007in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{0.538007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477469in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{3.240065in}{1.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

